Invariance of rowmotion for variants of the Tamari lattice

We show that the rowmotion operator from dynamical algebraic combinatorics behaves the same on all alt $\nu$-Tamari lattices for a fixed lattice path $\nu$. We use this invariance of rowmotion to establish cyclic sieving and homomesy results for rational Tamari lattices. We also conjecture that this invariance extends to the more general cross Tamari lattices.

==> figures/InvariancePIC1.tex <==
\scalebox{0.4}{
\begin{tikzpicture}
    \node[draw,circle,fill=white,label={[font=\Huge,label distance=2mm]right:}] (n1) at (0,0) {};
    \draw (5,5)    node[scale=1,circle,draw,fill=red,anchor=center,label={[font=\Huge, scale=1.2,label distance=2mm]right:$j_2$}] (n2) {};
    %node[right=22pt, text=gray, scale=1.5] {$j_2$}
    \draw (8,8)    node[scale=1,circle,draw,fill=red,anchor=center,label={[font=\Huge, scale=1.2,label distance=2mm]right:$j_1$}] (n8) {};
\draw (-2,2)   node[circle,draw,fill=red,anchor=center,label={[font=\Huge, scale=1.2, label distance=2mm]left:$j_4$}] (n3) {};
    \draw (-2,5)   node[circle,draw,fill=red, anchor=center,label={[font=\Huge,scale=1.2, label distance=2mm]left:$j_3$}] (n4) {};
    \draw (1.5,8.5)node[scale=1,circle,draw,fill=white,anchor=center,label={[font=\Huge,label distance=2mm]right:}] (n5) {};
    \draw (3+1.5,8+3+.5) node[scale=1,circle,draw,fill=white,anchor=center,label={[font=\Huge,label distance=2mm]right:}] (n9) {};

    \draw [color=black, line width=1] (n5) -- node[midway, fill=white, text=red, inner sep=1pt, scale=3] {$j_1$} (n9);
    \draw [color=black, line width=1] (n9) -- node[midway, fill=white, text=red, inner sep=1pt, scale=3] {$j_4$} (n8);
    \draw [color=black, line width=1] (n8) -- node[midway, fill=white, text=red, inner sep=1pt, scale=3] {$j_1$} (n2);

    \draw [color=black, line width=1] (n1) -- node[midway, fill=white, text=red, inner sep=1pt, scale=3] {$j_2$} (n2);
    \draw [color=black, line width=1] (n2) -- node[midway, fill=white, text=red, inner sep=1pt, scale=3] {$j_4$} (n5);
    \draw [color=black, line width=1] (n5) -- node[midway, fill=white, text=red, inner sep=1pt, scale=3] {$j_2$} (n4);
    \draw [color=black, line width=1] (n4) -- node[midway, fill=white, text=red, inner sep=1pt, scale=3] {$j_3$} (n3);
    \draw [color=black, line width=1] (n3) -- node[midway, fill=white, text=red, inner sep=1pt, scale=3] {$j_4$} (n1);

\draw[->, line width=3pt, blue, opacity=0.5] (n1) to[bend left=20]  (n5);
\draw[->, line width=3pt, blue, opacity=0.5] (n5) to[bend left=20]  (n8);
\draw[->, line width=3pt, blue, opacity=0.5] (n8) to[bend left=50]  (n3);
\draw[->, line width=3pt, blue, opacity=0.5] (n3) to[bend left=80]  (n4);
\draw[->, line width=3pt, blue, opacity=0.5] (n4) to[bend left=10]  (n2);
\draw[->, line width=3pt, blue, opacity=0.5] (n2) to[bend right=20]  (n9);
\draw[->, line width=3pt, blue, opacity=0.5] (n9) to[bend left=20]  (n1);
    
\end{tikzpicture}
}

==> figures/InvariancePIC2.tex <==
\begin{tikzpicture}
	[scale=1.1,
	x={(1cm, 0cm)},
	y={(0cm, 1cm)},
	back/.style={loosely dotted, thin},
	edge/.style={color=black!95!black},
	facet/.style={fill=red!95!black,fill opacity=0.800000},
	vertex/.style={inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick,anchor=base}]
	\scriptsize
	
	\coordinate (c120) at (0,0);
	\coordinate (c030) at (-1,1.5);
	\coordinate (c021) at (0,3.5);
	\coordinate (c012) at (0,5);
	\coordinate (c111) at (1,1.5);

	
	\node (n120) at (c120) {\nuPath{0,1,1,1}{0,1,1,1}{.3}{}{}{}{}};
	\node (n030) at (c030) {\nuPath{0,1,1,1}{0,0,2,1}{.3}{}{}{}{}};
	\node (n012) at (c012) {\nuPath{0,1,1,1}{0,0,0,3}{.3}{}{}{}{}};
    \node (n021) at (c021) {\nuPath{0,1,1,1}{0,0,1,2}{.3}{}{}{}{}};
	\node (n111) at (c111) {\nuPath{0,1,1,1}{0,1,0,2}{.3}{}{}{}{}};
    
	\draw[edge,-] (n120) -- (n030); 
	\draw[edge,-] (n030) -- (n021); 
	\draw[edge,-] (n021) -- (n012); 
	\draw[edge,-] (n120) -- (n111);
	\draw[edge,-] (n111) -- (n021);
	\draw[edge,-] (n120) -- (n030); 


    \draw[->, line width=1.5pt, blue, opacity=0.5] (0,.5) to[bend left=20]  (0,3);
    \draw[->, line width=1.5pt, blue, opacity=0.5] (-.5,4) to[bend left=60]  (-.5,5);
    \draw[->, line width=1.5pt, blue, opacity=0.5] (.5,5) to[bend left=60]  (.5,0);
    \draw[->, line width=1.5pt, red, opacity=0.5] (-.5,1.7) to[bend left=40]  (.5,1.7);
    \draw[->, line width=1.5pt, red, opacity=0.5] (.5,1.3) to[bend left=40]  (-.5,1.3);
\end{tikzpicture}
\begin{tikzpicture}
	[scale=1.1,
	x={(1cm, 0cm)},
	y={(0cm, 1cm)},
	back/.style={loosely dotted, thin},
	edge/.style={color=black!95!black},
	facet/.style={fill=red!95!black,fill opacity=0.800000},
	vertex/.style={inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick,anchor=base}]
	\scriptsize
	

	\coordinate (c120) at (0,0);
	\coordinate (c030) at (-1,1.5);
	\coordinate (c021) at (-1,3.5);
	\coordinate (c012) at (0,5);
	\coordinate (c111) at (1,2.5);

	
	\node (n120) at (c120) {\nuPath{0,1,1,1}{0,1,1,1}{.3}{}{}{}{}};
	\node (n030) at (c030) {\nuPath{0,1,1,1}{0,0,2,1}{.3}{}{}{}{}};
	\node (n012) at (c012) {\nuPath{0,1,1,1}{0,0,0,3}{.3}{}{}{}{}};
    \node (n021) at (c021) {\nuPath{0,1,1,1}{0,0,1,2}{.3}{}{}{}{}};
	\node (n111) at (c111) {\nuPath{0,1,1,1}{0,1,0,2}{.3}{}{}{}{}};

	
	\draw[edge,-] (n120) -- (n030); 
	\draw[edge,-] (n030) -- (n021); 
	\draw[edge,-] (n021) -- (n012); 
	\draw[edge,-] (n120) -- (n111);
	\draw[edge,-] (n111) -- (n012);

    \draw[->, line width=1.5pt, blue, opacity=0.5] (-1.5,1.5) to[bend left=40]  (-1.5,3);
    \draw[->, line width=1.5pt, blue, opacity=0.5] (-.5,3.8) to[bend left=40]  (1,3);
    \draw[->, line width=1.5pt, blue, opacity=0.5] (1,2) to[bend left=40] (-.5,1.2);
    
    \draw[->, line width=1.5pt, red, opacity=0.5] (-.1,.5) to[bend left=10]  (-.1,4.5);
    \draw[->, line width=1.5pt, red, opacity=0.5] (.1,4.5) to[bend left=10]  (.1,.5);

\end{tikzpicture}
\begin{tikzpicture}

  \newcommand{\ncpartition}[1]{%
    \begin{tikzpicture}[scale=0.5]

      \draw[gray!50, line width=0.8pt] (0,0) circle (1);
      \coordinate (n1) at (90:1);
      \coordinate (n2) at (-30:1);
      \coordinate (n3) at (-150:1);
      
      #1

      \node[circle, fill=black, inner sep=1.5pt, label={[font=\footnotesize, label distance=-3.5pt]above:1}] at (n1) {};
      \node[circle, fill=black, inner sep=1.5pt, label={[font=\footnotesize, label distance=-3.5pt]below right:2}] at (n2) {};
      \node[circle, fill=black, inner sep=1.5pt, label={[font=\footnotesize, label distance=-3.5pt]below left:3}] at (n3) {};
    \end{tikzpicture}%
  }

  \node (T) at (0, 5) {%
    \ncpartition{
      \draw[line width=1pt, fill=gray!40] (n1) -- (n2) -- (n3) -- cycle;
    }
  };


  \node (L) at (-1.5, 2.5) {%
    \ncpartition{
      \draw[line width=1pt] (n1) -- (n2);
    }
  };
  
  \node (M) at (0, 2.5) {%
    \ncpartition{
      \draw[line width=1pt] (n2) -- (n3);
    }
  };
  
  \node (R) at (1.5, 2.5) {%
    \ncpartition{
      \draw[line width=1pt] (n1) -- (n3);
    }
  };


  \node (B) at (0, 0) {
    \ncpartition{}
  };

  \draw[shorten <=5pt, shorten >=5pt] (B) -- (L);
  \draw[shorten <=5pt, shorten >=5pt] (B) -- (M);
  \draw[shorten <=5pt, shorten >=5pt] (B) -- (R);

  \draw[shorten <=5pt, shorten >=5pt] (L) -- (T);
  \draw[shorten <=5pt, shorten >=5pt] (M) -- (T);
  \draw[shorten <=5pt, shorten >=5pt] (R) -- (T);

    \draw[->, line width=1.5pt, red, opacity=0.5] (-.1,.5) to[bend left=30]  (-.1,4.5);
    \draw[->, line width=1.5pt, red, opacity=0.5] (.1,4.5) to[bend left=30]  (.1,.5);
    \draw[->, line width=1.5pt, blue, opacity=0.5] (-1,3) to[bend left=40]  (-.2,3);
    \draw[->, line width=1.5pt, blue, opacity=0.5] (.2,3) to[bend left=40]  (1.2,3);
    \draw[->, line width=1.5pt, blue, opacity=0.5] (1.2,2) to[bend left=40]  (-1.2,1.9);
\end{tikzpicture}

==> figures/alpha_map.tex <==
% \altnuShapegray{4,2,1,4,5,2,1,0,3,1,1,0,0,0,0,0,0,0,0,0,0,0}{2,1,3,4,2,1,0,3,1,1,0,0,0,0,0,0,0,0,0,0,0}{}{0.38}{}{}{}{
\altnuShapegraybonus{4,2,1,4,5,2,1,0,3,1,1,0,0,0,0,0,0,0,0,0,0,0}{2,1,3,4,2,1,0,3,1,1,0,0,0,0,0,0,0,0,0,0,0}{}{0.38}{}{}{}{}{




\draw (-1.1,19.5) node[scale=1, black] {$T$};
\draw (-3,18) node[scale=1, blue] {$\varphi(T)=\widetilde{T}$};



\node (h1) at (28,14) {$h_1$};
\node (h2) at (28,17) {$h_2$};
\node (h3) at (28,19) {$h_3$};
% \draw (28,14) node[scale=1, black] {$h_1$};
% \draw (28,17) node[scale=1, black] {$h_2$};
% \draw (28,19) node[scale=1, black] {$h_3$};
\draw[\gray, dashed] (h1) +(-1, 0) -- +(-5,0);
\draw[\gray, dashed] (h2) +(-1, 0) -- +(-5,0);
\draw[\gray, dashed] (h3) +(-1, 0) -- +(-5,0);



\draw[skyblue,thick] (0,4) -- (0,21);
    \draw[skyblue,thick] (24,10) -- (24,21);
    \fill[skyblue, fill opacity=0.2] (0,4) -- (0,21) -- (24,21) -- (24,10) -- (23,10) -- (23,9) -- (22,9) -- (22,8) -- (19,8) -- (19,6) -- (18,6) -- (18,5) -- (16,5) -- (16,4) -- (12,4) -- (12,3) -- (9,3) -- (9,2) -- (8,2) -- (8,1) -- (6,1) -- (6,0) -- (2,0) -- (2,3) -- (1,3) -- (1,4) -- (0,4);

    \draw[skyblue,dashed, thick] (24,11) -- (0,11);

    \fill[pattern={Lines[angle=-45, distance=2pt]}, pattern color=red, opacity=1, line width=0.3mm] (10,17) rectangle +(1,1);
    \fill[pattern={Lines[angle=-45, distance=2pt]}, pattern color=red, opacity=1, line width=0.3mm] (14,14) rectangle +(1,1);
    
    \fill[pattern={Lines[angle=-45, distance=2pt]}, pattern color=red, opacity=1, line width=0.3mm] (26,12) rectangle +(1,1);

    \draw [color=black, line width=2] (0,19)--(10,19)--(10,17)--(14,17)--(14,14)--(24,14);
    \draw [color=black, dashed, line width=2] (24,14)--(26,14)--(26,12)--(27,12);

    \draw [color=blue, line width=2] (0,18)--(10,18)--(10,15)--(14,15)--(14,13)--(24,13);
    \draw [color=blue, dashed, line width=2] (24,13)--(26,13);


    
    \fill[pattern={Lines[angle=-45, distance=6pt]}, pattern color=red, opacity=1, line width=0.3mm] (0,4) -- (0,11) -- (24,11) -- (24,10) -- (23,10) -- (23,9) -- (22,9) -- (22,8) -- (19,8) -- (19,6) -- (18,6) -- (18,5) -- (16,5) -- (16,4) -- (12,4) -- (12,3) -- (9,3) -- (9,2) -- (8,2) -- (8,1) -- (6,1) -- (6,0) -- (2,0) -- (2,3) -- (1,3) -- (1,4) -- (0,4);

\node[blue] at (12,22) {$F^\text{vert}$};
\node[red] at (-2,7) {$F^\text{down}$};    
    }



==> figures/alt_nu_asso_1110_000_row.tex <==
\begin{tikzpicture}%
[
scale=0.55]

%% Coordinates of the vertices:

\coordinate (c1110) at (0,0);
\coordinate (c1020) at (0,2);
\coordinate (c0210) at (2,3);
\coordinate (c0120) at (2,5);
\coordinate (c1101) at (-2,3);
\coordinate (c1011) at (-2,5);
\coordinate (c0111) at (0,7);
\coordinate (c0201) at (0,5);
\coordinate (c0030) at (4,7);
\coordinate (c0021) at (2,9);
\coordinate (c0012) at (0,11);
\coordinate (c0003) at (2,13);
\coordinate (c0102) at (-2,9);
\coordinate (c1002) at (-4,7);


%% Drawing the vertices
\node[draw,circle,fill=white,inner sep=1.5pt] (n0003) at (c0003) {};
\node[draw,circle,fill=white,inner sep=1.5pt] (n0012) at (c0012) {};
\node[draw,circle,fill=white,inner sep=1.5pt] (n0021) at (c0021) {};
\node[draw,circle,fill=white,inner sep=1.5pt] (n0030) at (c0030) {};

\node[draw,circle,fill=white,inner sep=1.5pt] (n0102) at (c0102) {};
\node[draw,circle,fill=white,inner sep=1.5pt] (n0111) at (c0111) {};
\node[draw,circle,fill=white,inner sep=1.5pt] (n0120) at (c0120) {};

\node[draw,circle,fill=white,inner sep=1.5pt] (n0201) at (c0201) {};
\node[draw,circle,fill=white,inner sep=1.5pt] (n0210) at (c0210) {};

\node[draw,circle,fill=white,inner sep=1.5pt] (n1002) at (c1002) {};
\node[draw,circle,fill=white,inner sep=1.5pt] (n1011) at (c1011) {};
\node[draw,circle,fill=white,inner sep=1.5pt] (n1020) at (c1020) {};

\node[draw,circle,fill=white,inner sep=1.5pt] (n1101) at (c1101) {};
\node[draw,circle,fill=white,inner sep=1.5pt] (n1110) at (c1110) {};

%% Drawing edges in the back
%% List of edges in the back
\def\listEdgesBack{1101/1011,1101/0201,1011/1002,1011/0111,1002/0102,1020/1011}
\foreach \x/\y in \listEdgesBack{
    \draw [color=black, line width=1] (n\x) -- (n\y);
}

%% Drawing edges in the front
%% List of edges in the front
\def\listEdgesFront{
1110/1101,1110/1020,1110/0210,1020/0120,0210/0201,0210/0120,0201/0111,0120/0111,0120/0030,0111/0102,0111/0021,0102/0012,0030/0021,0021/0012,0012/0003}
\foreach \x/\y in \listEdgesFront{
    \draw [color=black, line width=1] (n\x) -- (n\y);
}

\draw[->, line width=3pt, blue, opacity=0.5] (c1020) to[bend right=40]  (c0201);
\draw[->, line width=3pt, blue, opacity=0.5] (c0201) to[bend right=40]  (c1020);


\end{tikzpicture} \hspace{4cm}
\begin{tikzpicture}%
[
scale=0.55]

%% Coordinates of the vertices:
%\coordinate (c0003) at (3,6,9);
%\coordinate (c0012) at (2,5,8);
%\coordinate (c0021) at (1,4,7);
%\coordinate (c0030) at (0,3,6);
%\coordinate (c0102) at (2,4,7);
%\coordinate (c0111) at (1,3,6);
%\coordinate (c0120) at (0,2,5);
%\coordinate (c0201) at (1,2,5);
%\coordinate (c0210) at (0,1,4);
%\coordinate (c1002) at (2,4,6);
%\coordinate (c1011) at (1,3,5);
%\coordinate (c1020) at (0,2,4);
%\coordinate (c1101) at (1,2,4);
%\coordinate (c1110) at (0,1,3);

\coordinate (c1110) at (0,0);
\coordinate (c1020) at (0,2);
\coordinate (c0210) at (2,3);
\coordinate (c0120) at (2,5);
\coordinate (c1101) at (-2,3);
\coordinate (c1011) at (-2,5);
\coordinate (c0111) at (0,7);
\coordinate (c0201) at (0,5);
\coordinate (c0030) at (4,7);
\coordinate (c0021) at (2,9);
\coordinate (c0012) at (0,11);
\coordinate (c0003) at (2,13);
\coordinate (c0102) at (-2,9);
\coordinate (c1002) at (-4,7);

%% Drawing the vertices
\node[draw,circle,fill=white,inner sep=1.5pt] (n0003) at (c0003) {};
\node[draw,circle,fill=white,inner sep=1.5pt] (n0012) at (c0012) {};
\node[draw,circle,fill=white,inner sep=1.5pt] (n0021) at (c0021) {};
\node[draw,circle,fill=white,inner sep=1.5pt] (n0030) at (c0030) {};

\node[draw,circle,fill=white,inner sep=1.5pt] (n0102) at (c0102) {};
\node[draw,circle,fill=white,inner sep=1.5pt] (n0111) at (c0111) {};
\node[draw,circle,fill=white,inner sep=1.5pt] (n0120) at (c0120) {};

\node[draw,circle,fill=white,inner sep=1.5pt] (n0201) at (c0201) {};
\node[draw,circle,fill=white,inner sep=1.5pt] (n0210) at (c0210) {};

\node[draw,circle,fill=white,inner sep=1.5pt] (n1002) at (c1002) {};
\node[draw,circle,fill=white,inner sep=1.5pt] (n1011) at (c1011) {};
\node[draw,circle,fill=white,inner sep=1.5pt] (n1020) at (c1020) {};

\node[draw,circle,fill=white,inner sep=1.5pt] (n1101) at (c1101) {};
\node[draw,circle,fill=white,inner sep=1.5pt] (n1110) at (c1110) {};

%% Drawing edges in the back
%% List of edges in the back
\def\listEdgesBack{1101/1011,1101/0201,1011/1002,1011/0111,1002/0102,1020/1011}
\foreach \x/\y in \listEdgesBack{
    \draw [color=black, line width=1] (n\x) -- (n\y);
}

%% Drawing edges in the front
%% List of edges in the front
\def\listEdgesFront{
1110/1101,1110/1020,1110/0210,1020/0120,0210/0201,0210/0120,0201/0111,0120/0111,0120/0030,0111/0102,0111/0021,0102/0012,0030/0021,0021/0012,0012/0003}
\foreach \x/\y in \listEdgesFront{
    \draw [color=black, line width=1] (n\x) -- (n\y);
}

\draw[->, line width=3pt, red, opacity=0.5] (c1110) to[bend right=40]  (c0111);
\draw[->, line width=3pt, red, opacity=0.5] (c0111) to[bend left=40]  (c0012);
\draw[->, line width=3pt, red, opacity=0.5] (c0012) to[bend right=40]  (c0003);
\draw[->, line width=3pt, red, opacity=0.5] (c0003) to[bend right=70]  (c1110);


\end{tikzpicture} \hspace{4cm}
\begin{tikzpicture}%
[
scale=0.55]

%% Coordinates of the vertices:
%\coordinate (c0003) at (3,6,9);
%\coordinate (c0012) at (2,5,8);
%\coordinate (c0021) at (1,4,7);
%\coordinate (c0030) at (0,3,6);
%\coordinate (c0102) at (2,4,7);
%\coordinate (c0111) at (1,3,6);
%\coordinate (c0120) at (0,2,5);
%\coordinate (c0201) at (1,2,5);
%\coordinate (c0210) at (0,1,4);
%\coordinate (c1002) at (2,4,6);
%\coordinate (c1011) at (1,3,5);
%\coordinate (c1020) at (0,2,4);
%\coordinate (c1101) at (1,2,4);
%\coordinate (c1110) at (0,1,3);

\coordinate (c1110) at (0,0);
\coordinate (c1020) at (0,2);
\coordinate (c0210) at (2,3);
\coordinate (c0120) at (2,5);
\coordinate (c1101) at (-2,3);
\coordinate (c1011) at (-2,5);
\coordinate (c0111) at (0,7);
\coordinate (c0201) at (0,5);
\coordinate (c0030) at (4,7);
\coordinate (c0021) at (2,9);
\coordinate (c0012) at (0,11);
\coordinate (c0003) at (2,13);
\coordinate (c0102) at (-2,9);
\coordinate (c1002) at (-4,7);

%% Drawing the vertices
\node[draw,circle,fill=white,inner sep=1.5pt] (n0003) at (c0003) {};
\node[draw,circle,fill=white,inner sep=1.5pt] (n0012) at (c0012) {};
\node[draw,circle,fill=white,inner sep=1.5pt] (n0021) at (c0021) {};
\node[draw,circle,fill=white,inner sep=1.5pt] (n0030) at (c0030) {};

\node[draw,circle,fill=white,inner sep=1.5pt] (n0102) at (c0102) {};
\node[draw,circle,fill=white,inner sep=1.5pt] (n0111) at (c0111) {};
\node[draw,circle,fill=white,inner sep=1.5pt] (n0120) at (c0120) {};

\node[draw,circle,fill=white,inner sep=1.5pt] (n0201) at (c0201) {};
\node[draw,circle,fill=white,inner sep=1.5pt] (n0210) at (c0210) {};

\node[draw,circle,fill=white,inner sep=1.5pt] (n1002) at (c1002) {};
\node[draw,circle,fill=white,inner sep=1.5pt] (n1011) at (c1011) {};
\node[draw,circle,fill=white,inner sep=1.5pt] (n1020) at (c1020) {};

\node[draw,circle,fill=white,inner sep=1.5pt] (n1101) at (c1101) {};
\node[draw,circle,fill=white,inner sep=1.5pt] (n1110) at (c1110) {};

%% Drawing edges in the back
%% List of edges in the back
\def\listEdgesBack{1101/1011,1101/0201,1011/1002,1011/0111,1002/0102,1020/1011}
\foreach \x/\y in \listEdgesBack{
    \draw [color=black, line width=1] (n\x) -- (n\y);
}

%% Drawing edges in the front
%% List of edges in the front
\def\listEdgesFront{
1110/1101,1110/1020,1110/0210,1020/0120,0210/0201,0210/0120,0201/0111,0120/0111,0120/0030,0111/0102,0111/0021,0102/0012,0030/0021,0021/0012,0012/0003}
\foreach \x/\y in \listEdgesFront{
    \draw [color=black, line width=1] (n\x) -- (n\y);
}

\draw[->, line width=3pt, green, opacity=0.5] (c1101) to[bend right=40]  (c0120);
\draw[->, line width=3pt, green, opacity=0.5] (c0120) to[bend right=40]  (c0021);
\draw[->, line width=3pt, green, opacity=0.5] (c0021) to[bend right=80]  (c1002);
\draw[->, line width=3pt, green, opacity=0.5] (c1002) to[bend right=40]  (c0210);
\draw[->, line width=3pt, green, opacity=0.5] (c0210) to[bend right=30]  (c1011);
\draw[->, line width=3pt, green, opacity=0.5] (c1011) to[bend left=40]  (c0102);
\draw[->, line width=3pt, green, opacity=0.5] (c0102) to[bend left=20]  (c0030);
\draw[->, line width=3pt, green, opacity=0.5] (c0030) to[bend right=40]  (c1101);


\end{tikzpicture} 


==> figures/alt_nu_asso_1110_010_row.tex <==


\begin{tikzpicture}%
	[z={(0cm, 4.5cm)},
	y={(-5cm, 0cm)},
	x={(2.2cm, 2.2cm)},
	scale=0.3]

%% Coordinates of the vertices:
\coordinate (c0003) at (3,4,6);
\coordinate (c0012) at (2,4,6);
\coordinate (c0021) at (1,3,5);
\coordinate (c0030) at (0,2,4);
\coordinate (c0102) at (3,2,4);
\coordinate (c0111) at (1,2,4);
\coordinate (c0120) at (0,1,3);
\coordinate (c0201) at (3,0,2);
\coordinate (c0210) at (0,0,2);
\coordinate (c1002) at (3,2,3);
\coordinate (c1011) at (1,2,3);
\coordinate (c1020) at (0,1,2);
\coordinate (c1101) at (3,0,1);
\coordinate (c1110) at (0,0,1);

%% Drawing the vertices
\node[draw,circle,fill=white,inner sep=1.5pt] (n0003) at (c0003) {};
\node[draw,circle,fill=white,inner sep=1.5pt] (n0012) at (c0012) {};
\node[draw,circle,fill=white,inner sep=1.5pt] (n0021) at (c0021) {};
\node[draw,circle,fill=white,inner sep=1.5pt] (n0030) at (c0030) {};

\node[draw,circle,fill=white,inner sep=1.5pt] (n0102) at (c0102) {};
\node[draw,circle,fill=white,inner sep=1.5pt] (n0111) at (c0111) {};
\node[draw,circle,fill=white,inner sep=1.5pt] (n0120) at (c0120) {};

\node[draw,circle,fill=white,inner sep=1.5pt] (n0201) at (c0201) {};
\node[draw,circle,fill=white,inner sep=1.5pt] (n0210) at (c0210) {};

\node[draw,circle,fill=white,inner sep=1.5pt] (n1002) at (c1002) {};
\node[draw,circle,fill=white,inner sep=1.5pt] (n1011) at (c1011) {};
\node[draw,circle,fill=white,inner sep=1.5pt] (n1020) at (c1020) {};

\node[draw,circle,fill=white,inner sep=1.5pt] (n1101) at (c1101) {};
\node[draw,circle,fill=white,inner sep=1.5pt] (n1110) at (c1110) {};

%% Drawing edges in the back
%% List of edges in the back
\def\listEdgesBack{1101/1002,1011/1002,1011/0111,1002/0102}
\foreach \x/\y in \listEdgesBack{
    \draw [color=black, line width=1] (n\x) -- (n\y);
}

%% Drawing edges in the front
%% List of edges in the front
\def\listEdgesFront{
1110/1101,1110/1020,1110/0210,1101/0201,1020/1011,1020/0120,0210/0201,0210/0120,0201/0102,0120/0111,0120/0030,0111/0102,0111/0021,0102/0003,0030/0021,0021/0012,0012/0003}
\foreach \x/\y in \listEdgesFront{
    \draw [color=black, line width=1] (n\x) -- (n\y);
}

\draw[->, line width=3pt, blue, opacity=0.5] (c0210) to[bend left=40]  (c1002);
\draw[->, line width=3pt, blue, opacity=0.5] (c1002) to[bend left=40]  (c0210);


\end{tikzpicture} \hspace{2cm}
\begin{tikzpicture}%
	[z={(0cm, 4.5cm)},
	y={(-5cm, 0cm)},
	x={(2.2cm, 2.2cm)},
	scale=0.3]

%% Coordinates of the vertices:
\coordinate (c0003) at (3,4,6);
\coordinate (c0012) at (2,4,6);
\coordinate (c0021) at (1,3,5);
\coordinate (c0030) at (0,2,4);
\coordinate (c0102) at (3,2,4);
\coordinate (c0111) at (1,2,4);
\coordinate (c0120) at (0,1,3);
\coordinate (c0201) at (3,0,2);
\coordinate (c0210) at (0,0,2);
\coordinate (c1002) at (3,2,3);
\coordinate (c1011) at (1,2,3);
\coordinate (c1020) at (0,1,2);
\coordinate (c1101) at (3,0,1);
\coordinate (c1110) at (0,0,1);

%% Drawing the vertices
\node[draw,circle,fill=white,inner sep=1.5pt] (n0003) at (c0003) {};
\node[draw,circle,fill=white,inner sep=1.5pt] (n0012) at (c0012) {};
\node[draw,circle,fill=white,inner sep=1.5pt] (n0021) at (c0021) {};
\node[draw,circle,fill=white,inner sep=1.5pt] (n0030) at (c0030) {};

\node[draw,circle,fill=white,inner sep=1.5pt] (n0102) at (c0102) {};
\node[draw,circle,fill=white,inner sep=1.5pt] (n0111) at (c0111) {};
\node[draw,circle,fill=white,inner sep=1.5pt] (n0120) at (c0120) {};

\node[draw,circle,fill=white,inner sep=1.5pt] (n0201) at (c0201) {};
\node[draw,circle,fill=white,inner sep=1.5pt] (n0210) at (c0210) {};

\node[draw,circle,fill=white,inner sep=1.5pt] (n1002) at (c1002) {};
\node[draw,circle,fill=white,inner sep=1.5pt] (n1011) at (c1011) {};
\node[draw,circle,fill=white,inner sep=1.5pt] (n1020) at (c1020) {};

\node[draw,circle,fill=white,inner sep=1.5pt] (n1101) at (c1101) {};
\node[draw,circle,fill=white,inner sep=1.5pt] (n1110) at (c1110) {};

%% Drawing edges in the back
%% List of edges in the back
\def\listEdgesBack{1101/1002,1011/1002,1011/0111,1002/0102}
\foreach \x/\y in \listEdgesBack{
    \draw [color=black, line width=1] (n\x) -- (n\y);
}

%% Drawing edges in the front
%% List of edges in the front
\def\listEdgesFront{
1110/1101,1110/1020,1110/0210,1101/0201,1020/1011,1020/0120,0210/0201,0210/0120,0201/0102,0120/0111,0120/0030,0111/0102,0111/0021,0102/0003,0030/0021,0021/0012,0012/0003}
\foreach \x/\y in \listEdgesFront{
    \draw [color=black, line width=1] (n\x) -- (n\y);
}

\draw[->, line width=3pt, red, opacity=0.5] (c0021) to[bend left=40]  (c0012);
\draw[->, line width=3pt, red, opacity=0.5] (c0012) to[bend left=70]  (c1101);
\draw[->, line width=3pt, red, opacity=0.5] (c1101) to[bend left=50]  (c0120);
\draw[->, line width=3pt, red, opacity=0.5] (c0120) to[bend right=40]  (c0021);


\end{tikzpicture} \hspace{2cm}
\begin{tikzpicture}%
	[z={(0cm, 4.5cm)},
	y={(-5cm, 0cm)},
	x={(2.2cm, 2.2cm)},
	scale=0.3]

%% Coordinates of the vertices:
\coordinate (c0003) at (3,4,6);
\coordinate (c0012) at (2,4,6);
\coordinate (c0021) at (1,3,5);
\coordinate (c0030) at (0,2,4);
\coordinate (c0102) at (3,2,4);
\coordinate (c0111) at (1,2,4);
\coordinate (c0120) at (0,1,3);
\coordinate (c0201) at (3,0,2);
\coordinate (c0210) at (0,0,2);
\coordinate (c1002) at (3,2,3);
\coordinate (c1011) at (1,2,3);
\coordinate (c1020) at (0,1,2);
\coordinate (c1101) at (3,0,1);
\coordinate (c1110) at (0,0,1);

%% Drawing the vertices
\node[draw,circle,fill=white,inner sep=1.5pt] (n0003) at (c0003) {};
\node[draw,circle,fill=white,inner sep=1.5pt] (n0012) at (c0012) {};
\node[draw,circle,fill=white,inner sep=1.5pt] (n0021) at (c0021) {};
\node[draw,circle,fill=white,inner sep=1.5pt] (n0030) at (c0030) {};

\node[draw,circle,fill=white,inner sep=1.5pt] (n0102) at (c0102) {};
\node[draw,circle,fill=white,inner sep=1.5pt] (n0111) at (c0111) {};
\node[draw,circle,fill=white,inner sep=1.5pt] (n0120) at (c0120) {};

\node[draw,circle,fill=white,inner sep=1.5pt] (n0201) at (c0201) {};
\node[draw,circle,fill=white,inner sep=1.5pt] (n0210) at (c0210) {};

\node[draw,circle,fill=white,inner sep=1.5pt] (n1002) at (c1002) {};
\node[draw,circle,fill=white,inner sep=1.5pt] (n1011) at (c1011) {};
\node[draw,circle,fill=white,inner sep=1.5pt] (n1020) at (c1020) {};

\node[draw,circle,fill=white,inner sep=1.5pt] (n1101) at (c1101) {};
\node[draw,circle,fill=white,inner sep=1.5pt] (n1110) at (c1110) {};

%% Drawing edges in the back
%% List of edges in the back
\def\listEdgesBack{1101/1002,1011/1002,1011/0111,1002/0102}
\foreach \x/\y in \listEdgesBack{
    \draw [color=black, line width=1] (n\x) -- (n\y);
}

%% Drawing edges in the front
%% List of edges in the front
\def\listEdgesFront{
1110/1101,1110/1020,1110/0210,1101/0201,1020/1011,1020/0120,0210/0201,0210/0120,0201/0102,0120/0111,0120/0030,0111/0102,0111/0021,0102/0003,0030/0021,0021/0012,0012/0003}
\foreach \x/\y in \listEdgesFront{
    \draw [color=black, line width=1] (n\x) -- (n\y);
}

\draw[->, line width=3pt, green, opacity=0.5] (c1110) to[bend right=40]  (c0102);
\draw[->, line width=3pt, green, opacity=0.5] (c0102) to[bend right=40]  (c0030);
\draw[->, line width=3pt, green, opacity=0.5] (c0030) to[bend right=40]  (c1011);
\draw[->, line width=3pt, green, opacity=0.5] (c1011) to[bend left=40]  (c0201);
\draw[->, line width=3pt, green, opacity=0.5] (c0201) to[bend left=40]  (c1020);
\draw[->, line width=3pt, green, opacity=0.5] (c1020) to[bend left=50]  (c0111);
\draw[->, line width=3pt, green, opacity=0.5] (c0111) to[bend right=50]  (c0003);
\draw[->, line width=3pt, green, opacity=0.5] (c0003) to[bend right=40]  (c1110);


\end{tikzpicture}

==> figures/alt_nu_asso_1110_100_row.tex <==

\begin{tikzpicture}%
	[z={(0cm, 4.5cm)},
	y={(-4.5cm, 0cm)},
	x={(2cm, 2cm)},
	scale=0.3,rotate=-10]

%% Coordinates of the vertices:
\coordinate (c0003) at (3,6,6);
\coordinate (c0012) at (2,5,6);
\coordinate (c0021) at (1,4,5);
\coordinate (c0030) at (0,3,4);
\coordinate (c0102) at (2,4,6);
\coordinate (c0111) at (1,3,5);
\coordinate (c0120) at (0,2,4);
\coordinate (c0201) at (1,2,4);
\coordinate (c0210) at (0,1,3);
\coordinate (c1002) at (3,6,3);
\coordinate (c1011) at (1,4,3);
\coordinate (c1020) at (0,3,2);
\coordinate (c1101) at (1,2,3);
\coordinate (c1110) at (0,1,2);

%% Drawing the vertices
\node[draw,circle,fill=white,inner sep=1.5pt] (n0003) at (c0003) {};
\node[draw,circle,fill=white,inner sep=1.5pt] (n0012) at (c0012) {};
\node[draw,circle,fill=white,inner sep=1.5pt] (n0021) at (c0021) {};
\node[draw,circle,fill=white,inner sep=1.5pt] (n0030) at (c0030) {};

\node[draw,circle,fill=white,inner sep=1.5pt] (n0102) at (c0102) {};
\node[draw,circle,fill=white,inner sep=1.5pt] (n0111) at (c0111) {};
\node[draw,circle,fill=white,inner sep=1.5pt] (n0120) at (c0120) {};

\node[draw,circle,fill=white,inner sep=1.5pt] (n0201) at (c0201) {};
\node[draw,circle,fill=white,inner sep=1.5pt] (n0210) at (c0210) {};

\node[draw,circle,fill=white,inner sep=1.5pt] (n1002) at (c1002) {};
\node[draw,circle,fill=white,inner sep=1.5pt] (n1011) at (c1011) {};
\node[draw,circle,fill=white,inner sep=1.5pt] (n1020) at (c1020) {};

\node[draw,circle,fill=white,inner sep=1.5pt] (n1101) at (c1101) {};
\node[draw,circle,fill=white,inner sep=1.5pt] (n1110) at (c1110) {};

%% Drawing edges in the back
\def\listEdgesBack{1110/1101,1101/1011,1101/0201}
\foreach \x/\y in \listEdgesBack{
    \draw [color=black, line width=1] (n\x) -- (n\y);
}

%% Drawing edges in the front
\def\listEdgesFront{
1110/1020,1110/0210,1020/1011,1020/0030,1011/1002,1011/0021,1002/0003,0210/0201,0210/0120,0201/0111,0120/0111,0120/0030,0111/0102,0111/0021,0102/0012,0030/0021,0021/0012,0012/0003}
\foreach \x/\y in \listEdgesFront{
    \draw [color=black, line width=1] (n\x) -- (n\y);
}

\draw[->, line width=3pt, blue, opacity=0.5] (c0030) to[bend right=20]  (c1101);
\draw[->, line width=3pt, blue, opacity=0.5] (c1101) to[bend right=20]  (c0030);


\end{tikzpicture} \hspace{4cm}
\begin{tikzpicture}%
	[z={(0cm, 4.5cm)},
	y={(-4.5cm, 0cm)},
	x={(2cm, 2cm)},
	scale=0.3,rotate=-10]

%% Coordinates of the vertices:
\coordinate (c0003) at (3,6,6);
\coordinate (c0012) at (2,5,6);
\coordinate (c0021) at (1,4,5);
\coordinate (c0030) at (0,3,4);
\coordinate (c0102) at (2,4,6);
\coordinate (c0111) at (1,3,5);
\coordinate (c0120) at (0,2,4);
\coordinate (c0201) at (1,2,4);
\coordinate (c0210) at (0,1,3);
\coordinate (c1002) at (3,6,3);
\coordinate (c1011) at (1,4,3);
\coordinate (c1020) at (0,3,2);
\coordinate (c1101) at (1,2,3);
\coordinate (c1110) at (0,1,2);

%% Drawing the vertices
\node[draw,circle,fill=white,inner sep=1.5pt] (n0003) at (c0003) {};
\node[draw,circle,fill=white,inner sep=1.5pt] (n0012) at (c0012) {};
\node[draw,circle,fill=white,inner sep=1.5pt] (n0021) at (c0021) {};
\node[draw,circle,fill=white,inner sep=1.5pt] (n0030) at (c0030) {};

\node[draw,circle,fill=white,inner sep=1.5pt] (n0102) at (c0102) {};
\node[draw,circle,fill=white,inner sep=1.5pt] (n0111) at (c0111) {};
\node[draw,circle,fill=white,inner sep=1.5pt] (n0120) at (c0120) {};

\node[draw,circle,fill=white,inner sep=1.5pt] (n0201) at (c0201) {};
\node[draw,circle,fill=white,inner sep=1.5pt] (n0210) at (c0210) {};

\node[draw,circle,fill=white,inner sep=1.5pt] (n1002) at (c1002) {};
\node[draw,circle,fill=white,inner sep=1.5pt] (n1011) at (c1011) {};
\node[draw,circle,fill=white,inner sep=1.5pt] (n1020) at (c1020) {};

\node[draw,circle,fill=white,inner sep=1.5pt] (n1101) at (c1101) {};
\node[draw,circle,fill=white,inner sep=1.5pt] (n1110) at (c1110) {};

%% Drawing edges in the back
\def\listEdgesBack{1110/1101,1101/1011,1101/0201}
\foreach \x/\y in \listEdgesBack{
    \draw [color=black, line width=1] (n\x) -- (n\y);
}

%% Drawing edges in the front
\def\listEdgesFront{
1110/1020,1110/0210,1020/1011,1020/0030,1011/1002,1011/0021,1002/0003,0210/0201,0210/0120,0201/0111,0120/0111,0120/0030,0111/0102,0111/0021,0102/0012,0030/0021,0021/0012,0012/0003}
\foreach \x/\y in \listEdgesFront{
    \draw [color=black, line width=1] (n\x) -- (n\y);
}

\draw[->, line width=3pt, red, opacity=0.5] (c0210) to[bend left=30]  (c0111);
\draw[->, line width=3pt, red, opacity=0.5] (c0111) to[bend right=30]  (c0012);
\draw[->, line width=3pt, red, opacity=0.5] (c0012) to[bend right=30]  (c1002);
\draw[->, line width=3pt, red, opacity=0.5] (c1002) to[bend right=40]  (c0210);



\end{tikzpicture} \hspace{4cm}
\begin{tikzpicture}%
	[z={(0cm, 4.5cm)},
	y={(-4.5cm, 0cm)},
	x={(2cm, 2cm)},
	scale=0.3,rotate=-10]

%% Coordinates of the vertices:
\coordinate (c0003) at (3,6,6);
\coordinate (c0012) at (2,5,6);
\coordinate (c0021) at (1,4,5);
\coordinate (c0030) at (0,3,4);
\coordinate (c0102) at (2,4,6);
\coordinate (c0111) at (1,3,5);
\coordinate (c0120) at (0,2,4);
\coordinate (c0201) at (1,2,4);
\coordinate (c0210) at (0,1,3);
\coordinate (c1002) at (3,6,3);
\coordinate (c1011) at (1,4,3);
\coordinate (c1020) at (0,3,2);
\coordinate (c1101) at (1,2,3);
\coordinate (c1110) at (0,1,2);

%% Drawing the vertices
\node[draw,circle,fill=white,inner sep=1.5pt] (n0003) at (c0003) {};
\node[draw,circle,fill=white,inner sep=1.5pt] (n0012) at (c0012) {};
\node[draw,circle,fill=white,inner sep=1.5pt] (n0021) at (c0021) {};
\node[draw,circle,fill=white,inner sep=1.5pt] (n0030) at (c0030) {};

\node[draw,circle,fill=white,inner sep=1.5pt] (n0102) at (c0102) {};
\node[draw,circle,fill=white,inner sep=1.5pt] (n0111) at (c0111) {};
\node[draw,circle,fill=white,inner sep=1.5pt] (n0120) at (c0120) {};

\node[draw,circle,fill=white,inner sep=1.5pt] (n0201) at (c0201) {};
\node[draw,circle,fill=white,inner sep=1.5pt] (n0210) at (c0210) {};

\node[draw,circle,fill=white,inner sep=1.5pt] (n1002) at (c1002) {};
\node[draw,circle,fill=white,inner sep=1.5pt] (n1011) at (c1011) {};
\node[draw,circle,fill=white,inner sep=1.5pt] (n1020) at (c1020) {};

\node[draw,circle,fill=white,inner sep=1.5pt] (n1101) at (c1101) {};
\node[draw,circle,fill=white,inner sep=1.5pt] (n1110) at (c1110) {};

%% Drawing edges in the back
\def\listEdgesBack{1110/1101,1101/1011,1101/0201}
\foreach \x/\y in \listEdgesBack{
    \draw [color=black, line width=1] (n\x) -- (n\y);
}

%% Drawing edges in the front
\def\listEdgesFront{
1110/1020,1110/0210,1020/1011,1020/0030,1011/1002,1011/0021,1002/0003,0210/0201,0210/0120,0201/0111,0120/0111,0120/0030,0111/0102,0111/0021,0102/0012,0030/0021,0021/0012,0012/0003}
\foreach \x/\y in \listEdgesFront{
    \draw [color=black, line width=1] (n\x) -- (n\y);
}

\draw[->, line width=3pt, green, opacity=0.5] (c1110) to[bend left=20]  (c0021);
\draw[->, line width=3pt, green, opacity=0.5] (c0021) to[bend right=20]  (c0102);
\draw[->, line width=3pt, green, opacity=0.5] (c0102) to[bend right=90]  (c1020);
\draw[->, line width=3pt, green, opacity=0.5] (c1020) to[bend right=40]  (c0201);
\draw[->, line width=3pt, green, opacity=0.5] (c0201) to[bend right=40]  (c0120);
\draw[->, line width=3pt, green, opacity=0.5] (c0120) to[bend left=40]  (c1011);
\draw[->, line width=3pt, green, opacity=0.5] (c1011) to[bend left=40]  (c0003);
\draw[->, line width=3pt, green, opacity=0.5] (c0003) to[bend left=70]  (c1110);



\end{tikzpicture}



==> figures/alt_nu_asso_1110_110_row.tex <==

\begin{tikzpicture}%
	[z={(0cm, 4.5cm)},
	y={(-4.5cm, 0cm)},
	x={(2.2cm, 2.2cm)},
	scale=0.3,rotate=-10]

%% Coordinates of the vertices:
\coordinate (c0003) at (3,4,3);
\coordinate (c0012) at (2,4,3);
\coordinate (c0021) at (1,3,3);
\coordinate (c0030) at (0,2,2);
\coordinate (c0102) at (3,2,3);
\coordinate (c0111) at (1,2,3);
\coordinate (c0120) at (0,1,2);
\coordinate (c0201) at (3,0,1);
\coordinate (c0210) at (0,0,1);
\coordinate (c1002) at (3,4,0);
\coordinate (c1011) at (2,4,0);
\coordinate (c1020) at (0,2,0);
\coordinate (c1101) at (3,0,0);
\coordinate (c1110) at (0,0,0);

%% Drawing the vertices (added inner sep=1.5pt to make them smaller)
\node[draw,circle,fill=white,inner sep=1.5pt] (n0003) at (c0003) {};
\node[draw,circle,fill=white,inner sep=1.5pt] (n0012) at (c0012) {};
\node[draw,circle,fill=white,inner sep=1.5pt] (n0021) at (c0021) {};
\node[draw,circle,fill=white,inner sep=1.5pt] (n0030) at (c0030) {};
\node[draw,circle,fill=white,inner sep=1.5pt] (n0102) at (c0102) {};
\node[draw,circle,fill=white,inner sep=1.5pt] (n0111) at (c0111) {};
\node[draw,circle,fill=white,inner sep=1.5pt] (n0120) at (c0120) {};
\node[draw,circle,fill=white,inner sep=1.5pt] (n0201) at (c0201) {};
\node[draw,circle,fill=white,inner sep=1.5pt] (n0210) at (c0210) {};
\node[draw,circle,fill=white,inner sep=1.5pt] (n1002) at (c1002) {};
\node[draw,circle,fill=white,inner sep=1.5pt] (n1011) at (c1011) {};
\node[draw,circle,fill=white,inner sep=1.5pt] (n1020) at (c1020) {};
\node[draw,circle,fill=white,inner sep=1.5pt] (n1101) at (c1101) {};
\node[draw,circle,fill=white,inner sep=1.5pt] (n1110) at (c1110) {};

%% Drawing edges in the back
%% List of edges in the back
\def\listEdgesBack{1002/0003, 1011/1002, 1101/1002}
\foreach \x/\y in \listEdgesBack{
    \draw [color=black, line width=1] (n\x) -- (n\y);
}

%% Drawing edges in the front
%% List of edges in the front
\def\listEdgesFront{
0012/0003, 0021/0012, 0111/0021, 0111/0102, 0102/0003,
1110/1020, 1020/1011, 1110/1101,
1110/0210, 0210/0120, 0120/0030, 0030/0021, 0120/0111,
1020/0030,
1011/0012,
1101/0201, 0201/0102,
0210/0201}
\foreach \x/\y in \listEdgesFront{
    \draw [color=black, line width=1] (n\x) -- (n\y);
}


\draw[->, line width=3pt, blue, opacity=0.5] (c1110) to[bend right=20]  (c0003);
\draw[->, line width=3pt, blue, opacity=0.5] (c0003) to[bend right=20]  (c1110);


\end{tikzpicture} \hspace{3cm}
\begin{tikzpicture}%
	[z={(0cm, 4.5cm)},
	y={(-4.5cm, 0cm)},
	x={(2.2cm, 2.2cm)},
	scale=0.3,rotate=-10]

%% Coordinates of the vertices:
\coordinate (c0003) at (3,4,3);
\coordinate (c0012) at (2,4,3);
\coordinate (c0021) at (1,3,3);
\coordinate (c0030) at (0,2,2);
\coordinate (c0102) at (3,2,3);
\coordinate (c0111) at (1,2,3);
\coordinate (c0120) at (0,1,2);
\coordinate (c0201) at (3,0,1);
\coordinate (c0210) at (0,0,1);
\coordinate (c1002) at (3,4,0);
\coordinate (c1011) at (2,4,0);
\coordinate (c1020) at (0,2,0);
\coordinate (c1101) at (3,0,0);
\coordinate (c1110) at (0,0,0);

%% Drawing the vertices (added inner sep=1.5pt to make them smaller)
\node[draw,circle,fill=white,inner sep=1.5pt] (n0003) at (c0003) {};
\node[draw,circle,fill=white,inner sep=1.5pt] (n0012) at (c0012) {};
\node[draw,circle,fill=white,inner sep=1.5pt] (n0021) at (c0021) {};
\node[draw,circle,fill=white,inner sep=1.5pt] (n0030) at (c0030) {};
\node[draw,circle,fill=white,inner sep=1.5pt] (n0102) at (c0102) {};
\node[draw,circle,fill=white,inner sep=1.5pt] (n0111) at (c0111) {};
\node[draw,circle,fill=white,inner sep=1.5pt] (n0120) at (c0120) {};
\node[draw,circle,fill=white,inner sep=1.5pt] (n0201) at (c0201) {};
\node[draw,circle,fill=white,inner sep=1.5pt] (n0210) at (c0210) {};
\node[draw,circle,fill=white,inner sep=1.5pt] (n1002) at (c1002) {};
\node[draw,circle,fill=white,inner sep=1.5pt] (n1011) at (c1011) {};
\node[draw,circle,fill=white,inner sep=1.5pt] (n1020) at (c1020) {};
\node[draw,circle,fill=white,inner sep=1.5pt] (n1101) at (c1101) {};
\node[draw,circle,fill=white,inner sep=1.5pt] (n1110) at (c1110) {};

%% Drawing edges in the back
%% List of edges in the back
\def\listEdgesBack{1002/0003, 1011/1002, 1101/1002}
\foreach \x/\y in \listEdgesBack{
    \draw [color=black, line width=1] (n\x) -- (n\y);
}

%% Drawing edges in the front
%% List of edges in the front
\def\listEdgesFront{
0012/0003, 0021/0012, 0111/0021, 0111/0102, 0102/0003,
1110/1020, 1020/1011, 1110/1101,
1110/0210, 0210/0120, 0120/0030, 0030/0021, 0120/0111,
1020/0030,
1011/0012,
1101/0201, 0201/0102,
0210/0201}
\foreach \x/\y in \listEdgesFront{
    \draw [color=black, line width=1] (n\x) -- (n\y);
}




\draw[->, line width=3pt, red, opacity=0.5] (c0120) to[bend right=40]  (c0021);
\draw[->, line width=3pt, red, opacity=0.5] (c0021) to[bend right=40]  (c1011);
\draw[->, line width=3pt, red, opacity=0.5] (c1011) to[bend right=40]  (c0201);
\draw[->, line width=3pt, red, opacity=0.5] (c0201) to[bend left=40]  (c0120);



\end{tikzpicture} \hspace{3cm}
\begin{tikzpicture}%
	[z={(0cm, 4.5cm)},
	y={(-4.5cm, 0cm)},
	x={(2.2cm, 2.2cm)},
	scale=0.3,rotate=-10]

%% Coordinates of the vertices:
\coordinate (c0003) at (3,4,3);
\coordinate (c0012) at (2,4,3);
\coordinate (c0021) at (1,3,3);
\coordinate (c0030) at (0,2,2);
\coordinate (c0102) at (3,2,3);
\coordinate (c0111) at (1,2,3);
\coordinate (c0120) at (0,1,2);
\coordinate (c0201) at (3,0,1);
\coordinate (c0210) at (0,0,1);
\coordinate (c1002) at (3,4,0);
\coordinate (c1011) at (2,4,0);
\coordinate (c1020) at (0,2,0);
\coordinate (c1101) at (3,0,0);
\coordinate (c1110) at (0,0,0);

%% Drawing the vertices (added inner sep=1.5pt to make them smaller)
\node[draw,circle,fill=white,inner sep=1.5pt] (n0003) at (c0003) {};
\node[draw,circle,fill=white,inner sep=1.5pt] (n0012) at (c0012) {};
\node[draw,circle,fill=white,inner sep=1.5pt] (n0021) at (c0021) {};
\node[draw,circle,fill=white,inner sep=1.5pt] (n0030) at (c0030) {};
\node[draw,circle,fill=white,inner sep=1.5pt] (n0102) at (c0102) {};
\node[draw,circle,fill=white,inner sep=1.5pt] (n0111) at (c0111) {};
\node[draw,circle,fill=white,inner sep=1.5pt] (n0120) at (c0120) {};
\node[draw,circle,fill=white,inner sep=1.5pt] (n0201) at (c0201) {};
\node[draw,circle,fill=white,inner sep=1.5pt] (n0210) at (c0210) {};
\node[draw,circle,fill=white,inner sep=1.5pt] (n1002) at (c1002) {};
\node[draw,circle,fill=white,inner sep=1.5pt] (n1011) at (c1011) {};
\node[draw,circle,fill=white,inner sep=1.5pt] (n1020) at (c1020) {};
\node[draw,circle,fill=white,inner sep=1.5pt] (n1101) at (c1101) {};
\node[draw,circle,fill=white,inner sep=1.5pt] (n1110) at (c1110) {};

%% Drawing edges in the back
%% List of edges in the back
\def\listEdgesBack{1002/0003, 1011/1002, 1101/1002}
\foreach \x/\y in \listEdgesBack{
    \draw [color=black, line width=1] (n\x) -- (n\y);
}

%% Drawing edges in the front
%% List of edges in the front
\def\listEdgesFront{
0012/0003, 0021/0012, 0111/0021, 0111/0102, 0102/0003,
1110/1020, 1020/1011, 1110/1101,
1110/0210, 0210/0120, 0120/0030, 0030/0021, 0120/0111,
1020/0030,
1011/0012,
1101/0201, 0201/0102,
0210/0201}
\foreach \x/\y in \listEdgesFront{
    \draw [color=black, line width=1] (n\x) -- (n\y);
}




\draw[->, line width=3pt, green, opacity=0.5] (c1101) to[bend left=20]  (c0030);
\draw[->, line width=3pt, green, opacity=0.5] (c0030) to[bend right=20]  (c0111);
\draw[->, line width=3pt, green, opacity=0.5] (c0111) to[bend right=20]  (c1002);
\draw[->, line width=3pt, green, opacity=0.5] (c1002) to[bend right=20]  (c0210);
\draw[->, line width=3pt, green, opacity=0.5] (c0210) to[bend right=20]  (c0102);
\draw[->, line width=3pt, green, opacity=0.5] (c0102) to[bend right=90]  (c1020);
\draw[->, line width=3pt, green, opacity=0.5] (c1020) to[bend left=40]  (c0012);
\draw[->, line width=3pt, green, opacity=0.5] (c0012) to[bend left=40]  (c1101);




\end{tikzpicture}



==> figures/alt_nu_tam_ENEEN_delta0.tex <==
\begin{tikzpicture}%
	[scale=1.1,
	x={(1cm, 0cm)},
	y={(0cm, 1cm)},
	back/.style={loosely dotted, thin},
	edge/.style={color=black},
	facet/.style={fill=red!95!black,fill opacity=0.800000},
	vertex/.style={inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick,anchor=base}]
	\scriptsize
	
	\coordinate (c120) at (0,0);
	\coordinate (c030) at (-1,1);
	\coordinate (c021) at (0,2);
	\coordinate (c012) at (1,3);
	\coordinate (c003) at (2,4);
	
	\coordinate (c111) at (1,1);
	\coordinate (c102) at (2,2);
 
	\node (n120) at (c120) {\nuPath{1,2,0}{1,2,0}{.3}{}{}{}{}};
	% \node (n120) at (c120) {120};
	\node (n030) at (c030) {\nuPath{1,2,0}{0,3,0}{.3}{}{}{}{}};
	\node (n021) at (c021) {\nuPath{1,2,0}{0,2,1}{.3}{}{}{}{}};
	\node (n012) at (c012) {\nuPath{1,2,0}{0,1,2}{.3}{}{}{}{}};
	\node (n003) at (c003) {\nuPath{1,2,0}{0,0,3}{.3}{}{}{}{}};
	
	\node (n111) at (c111) {\nuPath{1,2,0}{1,1,1}{.3}{}{}{}{}};
	\node (n102) at (c102) {\nuPath{1,2,0}{1,0,2}{.3}{}{}{}{}};
	
	\draw[edge,-] (n120) -- (n030); 
	\draw[edge,-] (n030) -- (n021); 
	\draw[edge,-] (n021) -- (n012); 
	\draw[edge,-] (n012) -- (n003); 
	
	\draw[edge,-] (n120) -- (n111);
	\draw[edge,-] (n111) -- (n021);
	\draw[edge,-] (n111) -- (n102);
	
	\draw[edge,-] (n102) -- (n012);
\end{tikzpicture}

==> figures/alt_nu_tam_ENEEN_delta0_trees.tex <==
\begin{tikzpicture}%
	[scale=1.1,
	x={(1cm, 0cm)},
	y={(0cm, 1cm)},
	back/.style={loosely dotted, thin},
	edge/.style={color=black},
	facet/.style={fill=red!95!black,fill opacity=0.800000},
	vertex/.style={inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick,anchor=base}]
	\scriptsize
	
	\coordinate (c120) at (0,0);
	\coordinate (c030) at (-1,1);
	\coordinate (c021) at (0,2);
	\coordinate (c012) at (1,3);
	\coordinate (c003) at (2,4);
	
	\coordinate (c111) at (1,1);
	\coordinate (c102) at (2,2);
 
	\node (n120) at (c120) {\altnuTree{1,2,0}{0,0}{1,2,0}{.3}{}{}{}{}};
	% \node (n120) at (c120) {120};
	\node (n030) at (c030) {\altnuTree{1,2,0}{0,0}{0,3,0}{.3}{}{}{}{}};
	\node (n021) at (c021) {\altnuTree{1,2,0}{0,0}{0,2,1}{.3}{}{}{}{}};
	\node (n012) at (c012) {\altnuTree{1,2,0}{0,0}{0,1,2}{.3}{}{}{}{}};
	\node (n003) at (c003) {\altnuTree{1,2,0}{0,0}{0,0,3}{.3}{}{}{}{}};
	
	\node (n111) at (c111) {\altnuTree{1,2,0}{0,0}{1,1,1}{.3}{}{}{}{}};
	\node (n102) at (c102) {\altnuTree{1,2,0}{0,0}{1,0,2}{.3}{}{}{}{}};
	
	\draw[edge,-] (n120) -- (n030); 
	\draw[edge,-] (n030) -- (n021); 
	\draw[edge,-] (n021) -- (n012); 
	\draw[edge,-] (n012) -- (n003); 
	
	\draw[edge,-] (n120) -- (n111);
	\draw[edge,-] (n111) -- (n021);
	\draw[edge,-] (n111) -- (n102);
	
	\draw[edge,-] (n102) -- (n012);
\end{tikzpicture}

==> figures/alt_nu_tam_ENEEN_delta1.tex <==
\begin{tikzpicture}%
	[scale=1.1,
	x={(1cm, 0cm)},
	y={(0cm, 1cm)},
	back/.style={loosely dotted, thin},
	edge/.style={color=black},
	facet/.style={fill=red!95!black,fill opacity=0.800000},
	vertex/.style={inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick,anchor=base}]
	\scriptsize
	
	\coordinate (c120) at (0,0);
	\coordinate (c030) at (-1,1);
	\coordinate (c021) at (0,2);
	\coordinate (c012) at (0,3);
	\coordinate (c003) at (1,4);
	
	\coordinate (c111) at (1,1);
	\coordinate (c102) at (2.5,2.5);
	
	\node (n120) at (c120) {\nuPath{1,2,0}{1,2,0}{.3}{}{}{}{}};
	% \node (n120) at (c120) {120};
	\node (n030) at (c030) {\nuPath{1,2,0}{0,3,0}{.3}{}{}{}{}};
	\node (n021) at (c021) {\nuPath{1,2,0}{0,2,1}{.3}{}{}{}{}};
	\node (n012) at (c012) {\nuPath{1,2,0}{0,1,2}{.3}{}{}{}{}};
	\node (n003) at (c003) {\nuPath{1,2,0}{0,0,3}{.3}{}{}{}{}};
	
	\node (n111) at (c111) {\nuPath{1,2,0}{1,1,1}{.3}{}{}{}{}};
	\node (n102) at (c102) {\nuPath{1,2,0}{1,0,2}{.3}{}{}{}{}};
	
	\draw[edge,-] (n120) -- (n030); 
	\draw[edge,-] (n030) -- (n021); 
	\draw[edge,-] (n021) -- (n012); 
	\draw[edge,-] (n012) -- (n003); 
	
	\draw[edge,-] (n120) -- (n111);
	\draw[edge,-] (n111) -- (n102);
	\draw[edge,-] (n102) -- (n003);
	
	\draw[edge,-] (n111) -- (n021);
\end{tikzpicture}

==> figures/alt_nu_tam_ENEEN_delta1_trees.tex <==
\begin{tikzpicture}%
	[scale=1.1,
	x={(1cm, 0cm)},
	y={(0cm, 1cm)},
	back/.style={loosely dotted, thin},
	edge/.style={color=black},
	facet/.style={fill=red!95!black,fill opacity=0.800000},
	vertex/.style={inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick,anchor=base}]
	\scriptsize
	
	\coordinate (c120) at (0,0);
	\coordinate (c030) at (-1,1);
	\coordinate (c021) at (0,2);
	\coordinate (c012) at (0,3);
	\coordinate (c003) at (1,4);
	
	\coordinate (c111) at (1,1);
	\coordinate (c102) at (2.5,2.5);
	
	\node (n120) at (c120) {\altnuTree{1,2,0}{1,0}{1,2,0}{.3}{}{}{}{}};
	% \node (n120) at (c120) {120};
	\node (n030) at (c030) {\altnuTree{1,2,0}{1,0}{0,3,0}{.3}{}{}{}{}};
	\node (n021) at (c021) {\altnuTree{1,2,0}{1,0}{0,2,1}{.3}{}{}{}{}};
	\node (n012) at (c012) {\altnuTree{1,2,0}{1,0}{0,1,2}{.3}{}{}{}{}};
	\node (n003) at (c003) {\altnuTree{1,2,0}{1,0}{0,0,3}{.3}{}{}{}{}};
	
	\node (n111) at (c111) {\altnuTree{1,2,0}{1,0}{1,1,1}{.3}{}{}{}{}};
	\node (n102) at (c102) {\altnuTree{1,2,0}{1,0}{1,0,2}{.3}{}{}{}{}};
	
	\draw[edge,-] (n120) -- (n030); 
	\draw[edge,-] (n030) -- (n021); 
	\draw[edge,-] (n021) -- (n012); 
	\draw[edge,-] (n012) -- (n003); 
	
	\draw[edge,-] (n120) -- (n111);
	\draw[edge,-] (n111) -- (n102);
	\draw[edge,-] (n102) -- (n003);
	
	\draw[edge,-] (n111) -- (n021);
\end{tikzpicture}

==> figures/alt_nu_tam_ENEEN_delta2.tex <==
\begin{tikzpicture}%
	[scale=1.1,
	x={(1cm, 0cm)},
	y={(0cm, 1cm)},
	back/.style={loosely dotted, thin},
	edge/.style={color=black},
	facet/.style={fill=red!95!black,fill opacity=0.800000},
	vertex/.style={inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick,anchor=base}]
	\scriptsize
	
	\coordinate (c120) at (0,0);
	\coordinate (c030) at (-1,1);
	\coordinate (c021) at (-1,2);
	\coordinate (c012) at (0,3);
	\coordinate (c003) at (1,4);
	
	\coordinate (c111) at (1.5,1.5);
	\coordinate (c102) at (2.5,2.5);
	
	\node (n120) at (c120) {\nuPath{1,2,0}{1,2,0}{.3}{}{}{}{}};
	% \node (n120) at (c120) {120};
	\node (n030) at (c030) {\nuPath{1,2,0}{0,3,0}{.3}{}{}{}{}};
	\node (n021) at (c021) {\nuPath{1,2,0}{0,2,1}{.3}{}{}{}{}};
	\node (n012) at (c012) {\nuPath{1,2,0}{0,1,2}{.3}{}{}{}{}};
	\node (n003) at (c003) {\nuPath{1,2,0}{0,0,3}{.3}{}{}{}{}};
	
	\node (n111) at (c111) {\nuPath{1,2,0}{1,1,1}{.3}{}{}{}{}};
	\node (n102) at (c102) {\nuPath{1,2,0}{1,0,2}{.3}{}{}{}{}};
	
	\draw[edge,-] (n120) -- (n030); 
	\draw[edge,-] (n030) -- (n021); 
	\draw[edge,-] (n021) -- (n012); 
	\draw[edge,-] (n012) -- (n003); 
	
	\draw[edge,-] (n120) -- (n111);
	\draw[edge,-] (n111) -- (n102);
	\draw[edge,-] (n102) -- (n003);
	
	\draw[edge,-] (n111) -- (n012);
\end{tikzpicture}

	% %%draw text label
	% 	\foreach \a/\b/\c/\d in {#5}{
	% 		\draw[\d](\a,\b) node[scale=.9,anchor=west]{\c};

==> figures/alt_nu_tam_ENEEN_delta2_trees.tex <==
\begin{tikzpicture}%
	[scale=1.1,
	x={(1cm, 0cm)},
	y={(0cm, 1cm)},
	back/.style={loosely dotted, thin},
	edge/.style={color=black},
	facet/.style={fill=red!95!black,fill opacity=0.800000},
	vertex/.style={inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick,anchor=base}]
	\scriptsize
	
	\coordinate (c120) at (0,0);
	\coordinate (c030) at (-1,1);
	\coordinate (c021) at (-1,2);
	\coordinate (c012) at (0,3);
	\coordinate (c003) at (1,4);
	
	\coordinate (c111) at (1.5,1.5);
	\coordinate (c102) at (2.5,2.5);
	
	\node (n120) at (c120) {\altnuTree{1,2,0}{2,0}{1,2,0}{.3}{}{}{}{}};
	% \node (n120) at (c120) {120};
	\node (n030) at (c030) {\altnuTree{1,2,0}{2,0}{0,3,0}{.3}{}{}{}{}};
	\node (n021) at (c021) {\altnuTree{1,2,0}{2,0}{0,2,1}{.3}{}{}{}{}};
	\node (n012) at (c012) {\altnuTree{1,2,0}{2,0}{0,1,2}{.3}{}{}{}{}};
	\node (n003) at (c003) {\altnuTree{1,2,0}{2,0}{0,0,3}{.3}{}{}{}{}};
	
	\node (n111) at (c111) {\altnuTree{1,2,0}{2,0}{1,1,1}{.3}{}{}{}{}};
	\node (n102) at (c102) {\altnuTree{1,2,0}{2,0}{1,0,2}{.3}{}{}{}{}};
	
	\draw[edge,-] (n120) -- (n030); 
	\draw[edge,-] (n030) -- (n021); 
	\draw[edge,-] (n021) -- (n012); 
	\draw[edge,-] (n012) -- (n003); 
	
	\draw[edge,-] (n120) -- (n111);
	\draw[edge,-] (n111) -- (n102);
	\draw[edge,-] (n102) -- (n003);
	
	\draw[edge,-] (n111) -- (n012);
\end{tikzpicture}

	% %%draw text label
	% 	\foreach \a/\b/\c/\d in {#5}{
	% 		\draw[\d](\a,\b) node[scale=.9,anchor=west]{\c};

==> figures/alt_v_flushing.tex <==



\nuPath{1,4,1,0,0}{1,2,0,0,3}{.7}{}{}{}{
    \draw[->] (8,2) -- (10,2) node[midway, above] {{right-flushing}};
    % adding nodes manually for this example: could be an option for paths
    \node[fill=black,draw=black,circle,scale=.56] at (0,0) {};
    \node[fill=black,draw=black,circle,scale=.56] at (1,0) {};
    \node[fill=black,draw=black,circle,scale=.56] at (1,1) {};
    \node[fill=black,draw=black,circle,scale=.56] at (2,1) {};
    \node[fill=black,draw=black,circle,scale=.56] at (3,1) {};
    \node[fill=black,draw=black,circle,scale=.56] at (3,2) {};
    \node[fill=black,draw=black,circle,scale=.56] at (3,3) {};
    \node[fill=black,draw=black,circle,scale=.56] at (3,4) {};
    \node[fill=black,draw=black,circle,scale=.56] at (4,4) {};
    \node[fill=black,draw=black,circle,scale=.56] at (5,4) {};
    \node[fill=black,draw=black,circle,scale=.56] at (6,4) {};
}
\altnuTree{1,4,1,0,0}{2,1,0,0}{1,2,0,0,3}{0.7}{}{}{}{}


% SMALL EXAMPLE
%\nuPath{1,1,1,0}{0,1,2,0}{.8}{}{}{}{
%\draw[->] (4,1.5) -- (6,1.5) node[midway, above] {{right-flushing}};
%}
%\altnuTree{1,1,1,0}{0,1,0}{0,1,2,0}{0.8}{}{}{}{
%}

==> figures/alt_v_ji_trees.tex <==
\hfill
        \altnuTree{1,1,1,0}{1,1,0}{0,2,1,0}{0.4}{}{}{}{
\fill[pattern={Lines[angle=45, distance=3pt]}, pattern color=blue, opacity=1, line width=0.3mm](0,0) rectangle (1,1);

        } \hfill
        \altnuTree{1,1,1,0}{1,1,0}{0,1,2,0}{0.4}{}{}{}{
\fill[pattern={Lines[angle=45, distance=3pt]}, pattern color=blue, opacity=1, line width=0.3mm](0,1) rectangle (1,2);

        } \hfill
        \altnuTree{1,1,1,0}{1,1,0}{1,0,2,0}{0.4}{}{}{}{
\fill[pattern={Lines[angle=45, distance=3pt]}, pattern color=blue, opacity=1, line width=0.3mm](1,1) rectangle (2,2);

        }    \hfill     
        \altnuTree{1,1,1,0}{1,1,0}{0,1,1,1}{0.4}{}{}{}{
\fill[pattern={Lines[angle=45, distance=3pt]}, pattern color=blue, opacity=1, line width=0.3mm](0,2) rectangle (1,3);

        }     \hfill    
        \altnuTree{1,1,1,0}{1,1,0}{1,0,1,1}{0.4}{}{}{}{
\fill[pattern={Lines[angle=45, distance=3pt]}, pattern color=blue, opacity=1, line width=0.3mm](1,2) rectangle (2,3);

        }     \hfill    
        \altnuTree{1,1,1,0}{1,1,0}{1,1,0,1}{0.4}{}{}{}{
\fill[pattern={Lines[angle=45, distance=3pt]}, pattern color=blue, opacity=1, line width=0.3mm](2,2) rectangle (3,3);

        } \hfill

==> figures/alt_v_path.tex <==

        \nuPath{1,4,1,0,0}{1,4,1,0,0}{.7}{}{}{}{



        
        }

==> figures/alt_v_rotation.tex <==
\nuPath{1,4,1,0,0}{1,2,0,0,3}{.7}{}{}{}{\draw (8,2) node[scale=1, black] {$\lessdot_\delta$};

\draw [color=red, line width=2] (3,1)--(3,4)--(4,4);
\draw [color=green, line width=2] (2,1)--(3,1);

\draw (0,0) node[scale=0.5,circle,draw,fill=black,anchor=center,  label={[font=\small ,label distance=0mm]above right:$0$}] {};
\draw (1,0) node[scale=0.5,circle,draw,fill=black,anchor=center,  label={[font=\small ,label distance=-1mm]above right:$-1$}] {};
\draw (1,1) node[scale=0.5,circle,draw,fill=black,anchor=center,  label={[font=\small ,label distance=0mm]above right:$1$}] {};
\draw (2,1) node[scale=0.5,circle,draw,fill=black,anchor=center,  label={[font=\small ,label distance=0mm]above right:$0$}] {};
\draw (3,1) node[scale=0.5,circle,draw,fill=black,anchor=center,  label={[font=\small ,label distance=-1mm]above right:$-1$}] {};
\draw (3,2) node[scale=0.5,circle,draw,fill=black,anchor=center,  label={[font=\small ,label distance=0mm]above right:$0$}] {};
\draw (3,3) node[scale=0.5,circle,draw,fill=black,anchor=center,  label={[font=\small ,label distance=0mm]above right:$0$}] {};
\draw (3,4) node[scale=0.5,circle,draw,fill=black,anchor=center,  label={[font=\small ,label distance=0mm]above right:$0$}] {};
\draw (4,4) node[scale=0.5,circle,draw,fill=black,anchor=center,  label={[font=\small ,label distance=-1mm]above right:$-1$}] {};
\draw (5,4) node[scale=0.5,circle,draw,fill=black,anchor=center,  label={[font=\small ,label distance=-1mm]above right:$-2$}] {};
\draw (6,4) node[scale=0.5,circle,draw,fill=black,anchor=center,  label={[font=\small ,label distance=-1mm]above right:$-3$}] {};
\draw (6.5,3.5) node[scale=1, black] {$\mu$};

}
\nuPath{1,4,1,0,0}{1,1,0,0,4}{.7}{}{}{}{
\draw [color=red, line width=2] (2,1)--(2,4)--(3,4);
\draw [color=green, line width=2] (3,4)--(4,4);

\draw (0,0) node[scale=0.5,circle,draw,fill=black,anchor=center,  label={[font=\small,label distance=0mm]above right:$0$}] {};
\draw (1,0) node[scale=0.5,circle,draw,fill=black,anchor=center,  label={[font=\small,label distance=-1mm]above right:$-1$}] {};
\draw (1,1) node[scale=0.5,circle,draw,fill=black,anchor=center,  label={[font=\small,label distance=0mm]above right:$1$}] {};
\draw (2,1) node[scale=0.5,circle,draw,fill=black,anchor=center,  label={[font=\small,label distance=0mm]above right:$0$}] {};
\draw (3,4) node[scale=0.5,circle,draw,fill=black,anchor=center,  label={[font=\small,label distance=0mm]above right:$0$}] {};
\draw (2,2) node[scale=0.5,circle,draw,fill=black,anchor=center,  label={[font=\small,label distance=0mm]above right:$1$}] {};
\draw (2,3) node[scale=0.5,circle,draw,fill=black,anchor=center,  label={[font=\small,label distance=0mm]above right:$1$}] {};
\draw (2,4) node[scale=0.5,circle,draw,fill=black,anchor=center,  label={[font=\small,label distance=0mm]above right:$1$}] {};
\draw (4,4) node[scale=0.5,circle,draw,fill=black,anchor=center,  label={[font=\small,label distance=-1mm]above right:$-1$}] {};
\draw (5,4) node[scale=0.5,circle,draw,fill=black,anchor=center,  label={[font=\small,label distance=-1mm]above right:$-2$}] {};
\draw (6,4) node[scale=0.5,circle,draw,fill=black,anchor=center,  label={[font=\small,label distance=-1mm]above right:$-3$}] {};

\draw (6.5,3.5) node[scale=1, black] {$\mu'$};
}





% SMALL EXAMPLE:
        %\nuPath{1,1,1,0}{0,1,2,0}{.7}{}{}{}{
        %\draw (4.5,1.5) node[scale=1, black] {$\lessdot_\delta$};
        %\draw (3.5,3) node[scale=1, black] {$\mu$};
        
        %\draw [color=red, line width=2] (1,1)--(1,2)--(2,2);
        %\draw [color=green, line width=2] (0,1)--(1,1);
        %\draw (0,0) node[scale=0.5,circle,draw,fill=black,anchor=center,  label={[font=\large,label distance=0mm]above left:$0$}] {};

        %\draw (0,1) node[scale=0.5,circle,draw,fill=black,anchor=center,  label={[font=\large,label distance=0mm]above left:$0$}] {};

        %\draw (1,1) node[scale=0.5,circle,draw,fill=black,anchor=center,  label={[font=\large,label distance=0mm]above left:$-1$}] {};

        %\draw (1,2) node[scale=0.5,circle,draw,fill=black,anchor=center,  label={[font=\large,label distance=0mm]above left:$0$}] {};

        %\draw (2,2) node[scale=0.5,circle,draw,fill=black,anchor=center,  label={[font=\large,label distance=0mm]above left:$-1$}] {};

        %\draw (3,2) node[scale=0.5,circle,draw,fill=black,anchor=center,  label={[font=\large,label distance=0mm]above left:$-2$}] {};

        %\draw (3,3) node[scale=0.5,circle,draw,fill=black,anchor=center,  label={[font=\large,label distance=0mm]above left:$-2$}] {};
        
        %}
        %\nuPath{1,1,1,0}{0,0,3,0}{.7}{}{}{}{
        %\draw (3.5,3) node[scale=1, black] {$\mu'$};

        %\draw [color=red, line width=2] (0,1)--(0,2)--(1,2);
        %\draw [color=green, line width=2] (1,2)--(2,2);
        
        %\draw (0,0) node[scale=0.5,circle,draw,fill=black,anchor=center,  label={[font=\large,label distance=0mm]above left:$0$}] {};

        %\draw (0,1) node[scale=0.5,circle,draw,fill=black,anchor=center,  label={[font=\large,label distance=0mm]above left:$0$}] {};

        %\draw (0,2) node[scale=0.5,circle,draw,fill=black,anchor=center,  label={[font=\large,label distance=0mm]above left:$1$}] {};

        %\draw (1,2) node[scale=0.5,circle,draw,fill=black,anchor=center,  label={[font=\large,label distance=0mm]above left:$0$}] {};

        %\draw (2,2) node[scale=0.5,circle,draw,fill=black,anchor=center,  label={[font=\large,label distance=0mm]above left:$-1$}] {};

        %\draw (3,2) node[scale=0.5,circle,draw,fill=black,anchor=center,  label={[font=\large,label distance=0mm]above left:$-2$}] {};

        %\draw (3,3) node[scale=0.5,circle,draw,fill=black,anchor=center,  label={[font=\large,label distance=0mm]above left:$-2$}] {};


        %}

==> figures/alt_v_rotation_tree.tex <==


\altnuTree{1,4,1,0,0}{2,1,0,0}{1,2,0,0,3}{0.7}{}{}{}{
\draw (-0.5,4.5) node[scale=1, black] {$T$};
\draw (1.7,4.3) node[scale=1, black] {$p$};
\draw (1.7,1.3) node[scale=1, black] {$q$};
\draw (4.3,1.3) node[scale=1, black] {$r$};
\fill[gray!15] (2,1) rectangle (4,4);
\fill[pattern={Lines[angle=-45, distance=3pt]}, pattern color=red, opacity=1, line width=0.4mm] (3,1) rectangle (4,2);

\draw (7.5,2) node[scale=1, black] {$\lessdot$};
}
\altnuTree{1,4,1,0,0}{2,1,0,0}{1,1,0,0,4}{0.7}{}{}{}{
\draw (-0.5,4.5) node[scale=1, black] {$T'$};
\draw (1.7,4.3) node[scale=1, black] {$p$};
\draw (4.4,4.4) node[scale=1, black] {$q'$};
\draw (4.3,1.3) node[scale=1, black] {$r$};
\fill[gray!15] (2,1) rectangle (4,4);
\fill[pattern={Lines[angle=45, distance=3pt]}, pattern color=blue, opacity=1, line width=0.4mm] (3,1) rectangle (4,2);
}

% SMALL EXAMPLE
%\altnuTree{1,1,1,0}{0,1,0}{0,1,2,0}{0.8}{}{}{}{
%\draw (3.5,3) node[scale=1, black] {$T$};
%\draw (0.7,2.3) node[scale=1, black] {$p$};
%\draw (0.7,1.3) node[scale=1, black] {$q$};
%\draw (2.3,1.3) node[scale=1, black] {$r$};

%\draw (4.5,1.5) node[scale=1, black] {$\lessdot$};
%}
%\altnuTree{1,1,1,0}{0,1,0}{0,0,3,0}{0.8}{}{}{}{
%\draw (3.5,3) node[scale=1, black] {$T'$};
%\draw (0.7,2.3) node[scale=1, black] {$p$};
%\draw (2.4,2.4) node[scale=1, black] {$q'$};
%\draw (2.3,1.3) node[scale=1, black] {$r$};


%}


==> figures/alt_v_rowmotion_ex1.tex <==
   \altnuTree{3,3,3,2,1,1,0}{2,2,0,0,0,0}{2,1,0,0,2,3,5}{0.4}{}{}{}{
\fill[pattern={Lines[angle=-45, distance=3pt]}, pattern color=red, opacity=1, line width=0.4mm] (5,5) rectangle (6,6);

\fill[pattern={Lines[angle=-45, distance=3pt]}, pattern color=red, opacity=1, line width=0.4mm] (11,4) rectangle (12,5);

\fill[pattern={Lines[angle=-45, distance=3pt]}, pattern color=red, opacity=1, line width=0.4mm] (10,1) rectangle (11,2);

\fill[pattern={Lines[angle=-45, distance=3pt]}, pattern color=red, opacity=1, line width=0.4mm] (7,0) rectangle (8,1);




        \draw[->] (14,3.5) -- (16,3.5) node[midway, above] {Row};
        }
        \altnuTree{3,3,3,2,1,1,0}{2,2,0,0,0,0}{1,0,1,0,0,5,6}{0.4}{}{}{}{
\fill[pattern={Lines[angle=45, distance=3pt]}, pattern color=blue, opacity=1, line width=0.3mm](5,5) rectangle (6,6);

\fill[pattern={Lines[angle=45, distance=3pt]}, pattern color=blue, opacity=1, line width=0.3mm](11,4) rectangle (12,5);

\fill[pattern={Lines[angle=45, distance=3pt]}, pattern color=blue, opacity=1, line width=0.3mm](10,1) rectangle (11,2);

\fill[pattern={Lines[angle=45, distance=3pt]}, pattern color=blue, opacity=1, line width=0.3mm](7,0) rectangle (8,1);



        } 

==> figures/alt_v_shape.tex <==




%\nuPath{1,4,1,0,0}{1,4,1,0,0}{.7}{}{}{}{}
\altnuShape{1,4,1,0,0}{4,1,0,0}{0,0,0,0,0}{0.7}{}{}{}{
\draw (6,1) node[scale=1, black] {$\delta_1=4$};
\draw (7,2) node[scale=1, black] {$\delta_2=1$};
\draw (7,3) node[scale=1, black] {$\delta_3=0$};
\draw (7,4) node[scale=1, black] {$\delta_4=0$};
}
\hspace{1cm}
\altnuShape{1,4,1,0,0}{2,1,0,0}{0,0,0,0,0}{0.7}{}{}{}{

\draw (6,1) node[scale=1, black] {$\delta'_1=2$};
\draw (7,2) node[scale=1, black] {$\delta'_2=1$};
\draw (7,3) node[scale=1, black] {$\delta'_3=0$};
\draw (7,4) node[scale=1, black] {$\delta'_4=0$};





}

        
        
        
        
        
        
        %\nuPath{3,3,3,0}{3,3,3,0}{.4}{}{}{}{
        %\draw (10,3) node[scale=1, black] {$\nu$};
        %}
        %\nuPath{9,1,1,0}{9,1,1,0}{.4}{}{}{}{
        %\draw (12,3) node[scale=1, black] {$\check{\nu}$};
        %\draw (-1,3) node[scale=1, orange] {$\hat{\nu}$};
        %\draw [color=orange, line width=2, dashed] (0,3)--(2,3)--(2,2)--(4,2)--(4,1)--(6,1)--(6,0)--(9,0);
        %}

==> figures/chute_lattices.tex <==
\scalebox{0.5}{%
\begin{tikzpicture}[
    baseline=(n0.center),
    latticeNode/.style={draw, rounded corners, fill=gray!10, inner sep=5pt, font=\small\ttfamily}
]

    \node[latticeNode] (n0) at (0,0) {$(1,4), (1,5), (2,5), (2,6)$};
    \node[latticeNode] (n1) at (-2,2) {$(1,4), (1,5) (2,6), (3,6)$};
    \node[latticeNode] (n2) at (3,3) {$(1,4), (1,5), (2,5), (4,7)$};
    \node[latticeNode] (n3) at (-6.5,4) {$(1,5), (2,5), (2,6), (3,6)$};
    \node[latticeNode] (n4) at (-2,4) {$(1,4), (1,5), (3,6), (3,7)$};
    \node[latticeNode] (n5) at (5,5) {$(1,4), (2,5), (2,6), (4,7)$};
    \node[latticeNode] (n6) at (-6.5,6) {$(1,5), (2,5), (3,6), (3,7)$};
    \node[latticeNode] (n7) at (0,6) {$(1,4), (1,5), (3,7), (4,7)$};
    \node[latticeNode] (n8) at (5,7) {$(1,4), (2,6), (3,6), (4,7)$};
    \node[latticeNode] (n9) at (-6.5,8) {$(2,5), (2,6), (3,6), (3,7)$};
    \node[latticeNode] (n10) at (-2,8) {$(1,5), (2,5), (3,7), (4,7)$};
    \node[latticeNode] (n11) at (3,9) {$(1,4), (3,6), (3,7), (4,7)$};
    \node[latticeNode] (n12) at (-2,10) {$(2,5), (2,6), (3,7), (4,7)$};
    \node[latticeNode] (n13) at (0,12) {$(2,6), (3,6), (3,7), (4,7)$};

    % Black straight edges
    \draw [color=black, line width=1] (n0) -- (n1);
    \draw [color=black, line width=1] (n0) -- (n2);
    \draw [color=black, line width=1] (n2) -- (n7);
    \draw [color=black, line width=1] (n2) -- (n5);
    \draw [color=black, line width=1] (n1) -- (n3);
    \draw [color=black, line width=1] (n1) -- (n4);
    \draw [color=black, line width=1] (n3) -- (n6);
    \draw [color=black, line width=1] (n4) -- (n6);
    \draw [color=black, line width=1] (n4) -- (n7);
    \draw [color=black, line width=1] (n5) -- (n8);
    \draw [color=black, line width=1] (n8) -- (n11);
    \draw [color=black, line width=1] (n11) -- (n13);
    \draw [color=black, line width=1] (n12) -- (n13);
    \draw [color=black, line width=1] (n7) -- (n10);
    \draw [color=black, line width=1] (n10) -- (n12);
    \draw [color=black, line width=1] (n9) -- (n12);
    \draw [color=black, line width=1] (n6) -- (n9);
    \draw [color=black, line width=1] (n6) -- (n10);
    \draw [color=black, line width=1] (n7) -- (n11);

    % Curved colored arrows
    \draw[->, line width=3pt, blue, opacity=0.5] (n0) to[bend left=20]  (n7);
    \draw[->, line width=3pt, blue, opacity=0.5] (n7) to[bend right=20]  (n13);
    \draw[->, line width=3pt, blue, opacity=0.5] (n13) to[bend left=20]  (n0);
    
    \draw[->, line width=3pt, green, opacity=0.5] (n1) to[bend left=20]  (n6);
    \draw[->, line width=3pt, green, opacity=0.5] (n6) to[bend left=20]  (n12);
    \draw[->, line width=3pt, green, opacity=0.5] (n12) to[bend right=30]  (n5);
    \draw[->, line width=3pt, green, opacity=0.5] (n5) to[bend right=40]  (n8);
    \draw[->, line width=3pt, green, opacity=0.5] (n8) to[bend right=40]  (n1);

    \draw[->, line width=3pt, red, opacity=0.5] (n2) to[bend right=20]  (n11);
    \draw[->, line width=3pt, red, opacity=0.5] (n11) to[bend right=20]  (n3);
    \draw[->, line width=3pt, red, opacity=0.5] (n3) to[bend right=20]  (n4);
    \draw[->, line width=3pt, red, opacity=0.5] (n4) to[bend right=5]  (n10);
    \draw[->, line width=3pt, red, opacity=0.5] (n10) to[bend right=20]  (n9);
    \draw[->, line width=3pt, red, opacity=0.5] (n9) to[bend right=20]  (n2);

\end{tikzpicture}%
\hspace{3cm}%
\begin{tikzpicture}[
    baseline=(AA.center),
    scale=1.2,
    yscale=1.1,
    node distance=1.5cm and 2cm,
    latticeNode/.style={draw, rounded corners, fill=gray!10, inner sep=5pt, font=\small\ttfamily},
    edgeStyle/.style={thick}
]
    % Rank 0 (Bottom)
    \node[latticeNode] (AA) at (0, 0) {(UDUDUD, UDUDUD)};
    
    % Rank 1
    \node[latticeNode] (AB) at (-2.5, 1.5) {(UDUDUD, UDUUDD)};
    \node[latticeNode] (AC) at (2.5, 1.5) {(UDUDUD, UUDDUD)};
    
    % Rank 2
    \node[latticeNode] (BB) at (-5, 3) {(UDUUDD, UDUUDD)};
    \node[latticeNode] (AD) at (0, 3) {(UDUDUD, UUDUDD)};
    \node[latticeNode] (CC) at (5, 3) {(UUDDUD, UUDDUD)};
    
    % Rank 3
    \node[latticeNode] (BD) at (-3, 4.5) {(UDUUDD, UUDUDD)};
    \node[latticeNode] (AE) at (0, 4.5) {(UDUDUD, UUUDDD)};
    \node[latticeNode] (CD) at (3, 4.5) {(UUDDUD, UUDUDD)};
    
    % Rank 4
    \node[latticeNode] (BE) at (-3, 6) {(UDUUDD, UUUDDD)};
    \node[latticeNode] (DD) at (0, 6) {(UUDUDD, UUDUDD)};
    \node[latticeNode] (CE) at (3, 6) {(UUDDUD, UUUDDD)};
    
    % Rank 5
    \node[latticeNode] (DE) at (0, 7.5) {(UUDUDD, UUUDDD)};
    
    % Rank 6 (Top)
    \node[latticeNode] (EE) at (0, 9) {(UUUDDD, UUUDDD)};
    
    % Edges (Bottom to Top)
    \begin{scope}[every path/.style={edgeStyle}]
        % Rank 0 to Rank 1
        \draw (AA) -- (AB);
        \draw (AA) -- (AC);
        
        % Rank 1 to Rank 2
        \draw (AB) -- (BB);
        \draw (AB) -- (AD);
        \draw (AC) -- (CC);
        \draw (AC) -- (AD);
        
        % Rank 2 to Rank 3
        \draw (BB) -- (BD);
        \draw (CC) -- (CD);
        \draw (AD) -- (BD);
        \draw (AD) -- (CD);
        \draw (AD) -- (AE);
        
        % Rank 3 to Rank 4
        \draw (BD) -- (DD);
        \draw (BD) -- (BE);
        \draw (CD) -- (DD);
        \draw (CD) -- (CE);
        \draw (AE) -- (BE);
        \draw (AE) -- (CE);
        
        % Rank 4 to Rank 5
        \draw (DD) -- (DE);
        \draw (BE) -- (DE);
        \draw (CE) -- (DE);
        
        % Rank 5 to Rank 6
        \draw (DE) -- (EE);
    \end{scope}

    \draw[->, line width=3pt, blue, opacity=0.5] (AE) to[bend left=20]  (DD);
    \draw[->, line width=3pt, blue, opacity=0.5] (DD) to[bend left=20]  (AE);
    
    \draw[->, line width=3pt, red, opacity=0.5] (AA) to[bend left=20]  (AD);
    \draw[->, line width=3pt, red, opacity=0.5] (AD) to[bend right=20]  (DE);
    \draw[->, line width=3pt, red, opacity=0.5] (DE) to[bend left=20]  (EE);
    \draw[->, line width=3pt, red, opacity=0.5] (EE) to[bend left=30]  (AA);

    \draw[->, line width=3pt, green, opacity=0.5] (AB) to[bend left=30]  (BD);
    \draw[->, line width=3pt, green, opacity=0.5] (BD) to[bend left=30]  (CE);
    \draw[->, line width=3pt, green, opacity=0.5] (CE) to[bend left=30]  (BB);
    \draw[->, line width=3pt, green, opacity=0.5] (BB) to[bend left=30]  (AC);
    \draw[->, line width=3pt, green, opacity=0.5] (AC) to[bend right=30]  (CD);
    \draw[->, line width=3pt, green, opacity=0.5] (CD) to[bend left=30]  (BE);
    \draw[->, line width=3pt, green, opacity=0.5] (BE) to[bend left=90]  (CC);
    \draw[->, line width=3pt, green, opacity=0.5] (CC) to[bend left=90]  (AB);

\end{tikzpicture}%
}

==> figures/cross_diagram.tex <==

\begin{tikzpicture}%[scale=1.5]

  \node (L3) at (0,-6) {\begin{tikzpicture}[scale=0.4]

    \draw [color=gray, dashed, line width=0.5] (1,0)--(2,0);
    \draw [color=gray, dashed, line width=0.5] (0,1)--(3,1);
    \draw [color=gray, dashed, line width=0.5] (0,2)--(3,2);
    \draw [color=gray, dashed, line width=0.5] (1,3)--(2,3);
    \draw [color=gray, dashed, line width=0.5] (0,1)--(0,2);
    \draw [color=gray, dashed, line width=0.5] (1,0)--(1,3);
    \draw [color=gray, dashed, line width=0.5] (2,0)--(2,3);
    \draw [color=gray, dashed, line width=0.5] (3,1)--(3,2);
    
    \draw (2,2) node [scale=0.35, circle, draw,fill=black,anchor=center]{};
    \draw (2,0) node [scale=0.35, circle, draw,fill=black,anchor=center]{};
    \draw (3,2) node [scale=0.35, circle, draw,fill=black,anchor=center]{};
    \draw (2,3) node [scale=0.35, circle, draw,fill=black,anchor=center]{};
    \draw (3,1) node [scale=0.35, circle, draw,fill=black,anchor=center]{};
    \draw (0,2) node [scale=0.35, circle, draw,fill=black,anchor=center]{};
    \draw (1,3) node [scale=0.35, circle, draw,fill=black,anchor=center]{};

    \draw [color=black, line width=1] (1,3)--(2,3)--(2,0);
    \draw [color=black, line width=1] (0,2)--(3,2)--(3,1);

    


    %\node[anchor=south west,scale=1.2] at (4.5,3) {\color{black}{$T'$}};
    \end{tikzpicture}};

    \node (L2) at (0,-3) {\begin{tikzpicture}[scale=0.4]
\draw [color=gray, dashed, line width=0.5] (1,0)--(2,0);
    \draw [color=gray, dashed, line width=0.5] (0,1)--(3,1);
    \draw [color=gray, dashed, line width=0.5] (0,2)--(3,2);
    \draw [color=gray, dashed, line width=0.5] (1,3)--(2,3);
    \draw [color=gray, dashed, line width=0.5] (0,1)--(0,2);
    \draw [color=gray, dashed, line width=0.5] (1,0)--(1,3);
    \draw [color=gray, dashed, line width=0.5] (2,0)--(2,3);
    \draw [color=gray, dashed, line width=0.5] (3,1)--(3,2);

    \draw (2,2) node [scale=0.35, circle, draw,fill=black,anchor=center]{};
    \draw (2,0) node [scale=0.35, circle, draw,fill=black,anchor=center]{};
    \draw (1,2) node [scale=0.35, circle, draw,fill=black,anchor=center]{};
    \draw (2,1) node [scale=0.35, circle, draw,fill=black,anchor=center]{};
    \draw (3,1) node [scale=0.35, circle, draw,fill=black,anchor=center]{};
    \draw (0,2) node [scale=0.35, circle, draw,fill=black,anchor=center]{};
    \draw (1,3) node [scale=0.35, circle, draw,fill=black,anchor=center]{};

    \draw [color=black, line width=1] (1,3)--(1,2)--(2,2)--(2,0);
    \draw [color=black, line width=1] (0,2)--(1,2);
    \draw [color=black, line width=1] (2,1)--(3,1);
    
    
    \end{tikzpicture}};

\node (L1) at (0,0) {\begin{tikzpicture}[scale=0.4]
\draw [color=gray, dashed, line width=0.5] (1,0)--(2,0);
    \draw [color=gray, dashed, line width=0.5] (0,1)--(3,1);
    \draw [color=gray, dashed, line width=0.5] (0,2)--(3,2);
    \draw [color=gray, dashed, line width=0.5] (1,3)--(2,3);
    \draw [color=gray, dashed, line width=0.5] (0,1)--(0,2);
    \draw [color=gray, dashed, line width=0.5] (1,0)--(1,3);
    \draw [color=gray, dashed, line width=0.5] (2,0)--(2,3);
    \draw [color=gray, dashed, line width=0.5] (3,1)--(3,2);

    \draw (2,2) node [scale=0.35, circle, draw,fill=black,anchor=center]{};
    \draw (2,0) node [scale=0.35, circle, draw,fill=black,anchor=center]{};
    \draw (1,2) node [scale=0.35, circle, draw,fill=black,anchor=center]{};
    \draw (2,1) node [scale=0.35, circle, draw,fill=black,anchor=center]{};
    \draw (3,1) node [scale=0.35, circle, draw,fill=black,anchor=center]{};
    \draw (0,2) node [scale=0.35, circle, draw,fill=black,anchor=center]{};
    \draw (1,3) node [scale=0.35, circle, draw,fill=black,anchor=center]{};

    \draw [color=black, line width=1] (1,3)--(1,2)--(2,2)--(2,0);
    \draw [color=black, line width=1] (0,2)--(1,2);
    \draw [color=black, line width=1] (2,1)--(3,1);
    \end{tikzpicture}};

    \node (R1) at (4,0) {\begin{tikzpicture}[scale=0.4]
\draw [color=gray, dashed, line width=0.5] (2,0)--(3,0);
    \draw [color=gray, dashed, line width=0.5] (0,1)--(3,1);
    \draw [color=gray, dashed, line width=0.5] (0,2)--(3,2);
    \draw [color=gray, dashed, line width=0.5] (2,3)--(3,3);
    \draw [color=gray, dashed, line width=0.5] (0,1)--(0,2);
    \draw [color=gray, dashed, line width=0.5] (1,1)--(1,2);
    \draw [color=gray, dashed, line width=0.5] (2,0)--(2,3);
    \draw [color=gray, dashed, line width=0.5] (3,0)--(3,3);

    \draw (2,2) node [scale=0.35, circle, draw,fill=black,anchor=center]{};
    \draw (3,0) node [scale=0.35, circle, draw,fill=black,anchor=center]{};
    \draw (1,2) node [scale=0.35, circle, draw,fill=black,anchor=center]{};
    \draw (2,1) node [scale=0.35, circle, draw,fill=black,anchor=center]{};
    \draw (3,1) node [scale=0.35, circle, draw,fill=black,anchor=center]{};
    \draw (0,2) node [scale=0.35, circle, draw,fill=black,anchor=center]{};
    \draw (2,3) node [scale=0.35, circle, draw,fill=black,anchor=center]{};
    
    \draw [color=black, line width=1] (0,2)--(2,2)--(2,1)--(3,1)--(3,0);
    \draw [color=black, line width=1] (2,2)--(2,3);
    
    
    \end{tikzpicture}};

        \node (R2) at (4,-3) {\begin{tikzpicture}[scale=0.4]
\draw [color=gray, dashed, line width=0.5] (2,0)--(3,0);
    \draw [color=gray, dashed, line width=0.5] (0,1)--(3,1);
    \draw [color=gray, dashed, line width=0.5] (0,2)--(3,2);
    \draw [color=gray, dashed, line width=0.5] (2,3)--(3,3);
    \draw [color=gray, dashed, line width=0.5] (0,1)--(0,2);
    \draw [color=gray, dashed, line width=0.5] (1,1)--(1,2);
    \draw [color=gray, dashed, line width=0.5] (2,0)--(2,3);
    \draw [color=gray, dashed, line width=0.5] (3,0)--(3,3);

    \draw (2,2) node [scale=0.35, circle, draw,fill=black,anchor=center]{};
    \draw (3,0) node [scale=0.35, circle, draw,fill=black,anchor=center]{};
    \draw (1,2) node [scale=0.35, circle, draw,fill=black,anchor=center]{};
    \draw (3,2) node [scale=0.35, circle, draw,fill=black,anchor=center]{};
    \draw (3,1) node [scale=0.35, circle, draw,fill=black,anchor=center]{};
    \draw (0,2) node [scale=0.35, circle, draw,fill=black,anchor=center]{};
    \draw (2,3) node [scale=0.35, circle, draw,fill=black,anchor=center]{};

    \draw [color=black, line width=1] (0,2)--(3,2)--(3,0);
    \draw [color=black, line width=1] (2,2)--(2,3);
    \end{tikzpicture}};

        \node (R3) at (4,-6) {\begin{tikzpicture}[scale=0.4]
\draw [color=gray, dashed, line width=0.5] (2,0)--(3,0);
    \draw [color=gray, dashed, line width=0.5] (0,1)--(3,1);
    \draw [color=gray, dashed, line width=0.5] (0,2)--(3,2);
    \draw [color=gray, dashed, line width=0.5] (2,3)--(3,3);
    \draw [color=gray, dashed, line width=0.5] (0,1)--(0,2);
    \draw [color=gray, dashed, line width=0.5] (1,1)--(1,2);
    \draw [color=gray, dashed, line width=0.5] (2,0)--(2,3);
    \draw [color=gray, dashed, line width=0.5] (3,0)--(3,3);

    \draw (2,2) node [scale=0.35, circle, draw,fill=black,anchor=center]{};
    \draw (3,0) node [scale=0.35, circle, draw,fill=black,anchor=center]{};
    \draw (1,2) node [scale=0.35, circle, draw,fill=black,anchor=center]{};
    \draw (3,2) node [scale=0.35, circle, draw,fill=black,anchor=center]{};
    \draw (3,1) node [scale=0.35, circle, draw,fill=black,anchor=center]{};
    \draw (0,2) node [scale=0.35, circle, draw,fill=black,anchor=center]{};
    \draw (2,3) node [scale=0.35, circle, draw,fill=black,anchor=center]{};

    \draw [color=black, line width=1] (0,2)--(3,2)--(3,0);
    \draw [color=black, line width=1] (2,2)--(2,3);
    
    \end{tikzpicture}};

\draw[->, line width=1pt] (L1) -- (L2) node[midway, left] {$\tau^{down}$};
\draw[->, line width=1pt] (L2) -- (L3) node[midway, left] {$\tau^{up}$};

\draw[->, line width=1pt] (R1) -- (R2) node[midway, left] {$\widetilde{\tau}^{up}$};
\draw[->, line width=1pt] (R2) -- (R3) node[midway, left] {$\widetilde{\tau}^{down}$};

\draw[->, line width=1pt] (L1) -- (R1) node[midway, above] {$\text{flush}$};
\draw[->, line width=1pt, gray,dashed] (L3) -- (R3) node[midway, above] {$\cancel{\text{flush}}$};

\end{tikzpicture}

==> figures/cross_lattice.tex <==
\begin{tikzpicture}[scale=.4]

  \node (T0) at (0,0) {\begin{tikzpicture}[scale=0.2]
    \draw [color=gray, dashed, line width=0.5] (0,0)--(1,0);
    \draw [color=gray, dashed, line width=0.5] (0,1)--(1,1);
    \draw [color=gray, dashed, line width=0.5] (0,2)--(3,2);
    \draw [color=gray, dashed, line width=0.5] (0,3)--(3,3);
    \draw [color=gray, dashed, line width=0.5] (0,0)--(0,3);
    \draw [color=gray, dashed, line width=0.5] (1,0)--(1,3);
    \draw [color=gray, dashed, line width=0.5] (2,2)--(2,3);
    \draw [color=gray, dashed, line width=0.5] (3,2)--(3,3);
    
    \foreach \x/\y in {0/0, 1/0, 0/1, 0/2, 2/2, 3/2, 0/3} {
    \node[scale=0.15, circle, draw, fill=black, anchor=center] at (\x,\y) {};
    }
    \draw [color=black, line width=0.5] (0,3)--(0,0)--(1,0);
    \draw [color=black, line width=0.5] (0,2)--(3,2);
    \end{tikzpicture}};
    
  \node (T1) at (-2,1.5) {\begin{tikzpicture}[scale=0.2]
    \draw [color=gray, dashed, line width=0.5] (0,0)--(1,0);
    \draw [color=gray, dashed, line width=0.5] (0,1)--(1,1);
    \draw [color=gray, dashed, line width=0.5] (0,2)--(3,2);
    \draw [color=gray, dashed, line width=0.5] (0,3)--(3,3);
    \draw [color=gray, dashed, line width=0.5] (0,0)--(0,3);
    \draw [color=gray, dashed, line width=0.5] (1,0)--(1,3);
    \draw [color=gray, dashed, line width=0.5] (2,2)--(2,3);
    \draw [color=gray, dashed, line width=0.5] (3,2)--(3,3);
    \foreach \x/\y in {1/1, 1/0, 0/1, 0/2, 2/2, 3/2, 0/3} {
    \node[scale=0.15, circle, draw, fill=black, anchor=center] at (\x,\y) {};}
    \draw [color=black, line width=0.5] (0,3)--(0,1)--(1,1)--(1,0);
    \draw [color=black, line width=0.5] (0,2)--(3,2);
    
    \end{tikzpicture}};  
    
    \node (T2) at (2,1.5) {\begin{tikzpicture}[scale=0.2]
    \draw [color=gray, dashed, line width=0.5] (0,0)--(1,0);
    \draw [color=gray, dashed, line width=0.5] (0,1)--(1,1);
    \draw [color=gray, dashed, line width=0.5] (0,2)--(3,2);
    \draw [color=gray, dashed, line width=0.5] (0,3)--(3,3);
    \draw [color=gray, dashed, line width=0.5] (0,0)--(0,3);
    \draw [color=gray, dashed, line width=0.5] (1,0)--(1,3);
    \draw [color=gray, dashed, line width=0.5] (2,2)--(2,3);
    \draw [color=gray, dashed, line width=0.5] (3,2)--(3,3);
    \foreach \x/\y in {0/0, 1/0, 0/1, 2/3, 2/2, 3/2, 0/3} {
    \node[scale=0.15, circle, draw, fill=black, anchor=center] at (\x,\y) {};}
    \draw [color=black, line width=0.5] (0,3)--(0,0)--(1,0);
    \draw [color=black, line width=0.5] (0,3)--(2,3)--(2,2)--(3,2);

    
    \end{tikzpicture}};
        \node (T3) at (2,6) {\begin{tikzpicture}[scale=0.2]
    \draw [color=gray, dashed, line width=0.5] (0,0)--(1,0);
    \draw [color=gray, dashed, line width=0.5] (0,1)--(1,1);
    \draw [color=gray, dashed, line width=0.5] (0,2)--(3,2);
    \draw [color=gray, dashed, line width=0.5] (0,3)--(3,3);
    \draw [color=gray, dashed, line width=0.5] (0,0)--(0,3);
    \draw [color=gray, dashed, line width=0.5] (1,0)--(1,3);
    \draw [color=gray, dashed, line width=0.5] (2,2)--(2,3);
    \draw [color=gray, dashed, line width=0.5] (3,2)--(3,3);
    \foreach \x/\y in {1/1, 1/0, 0/1, 2/3, 3/3, 3/2, 0/3} {
    \node[scale=0.15, circle, draw, fill=black, anchor=center] at (\x,\y) {};}
    \draw [color=black, line width=0.5] (1,0)--(1,1)--(0,1)--(0,3)--(3,3)--(3,2);
    \end{tikzpicture}};
           
    \node (T4) at (-2,6) {\begin{tikzpicture}[scale=0.2]
    \draw [color=gray, dashed, line width=0.5] (0,0)--(1,0);
    \draw [color=gray, dashed, line width=0.5] (0,1)--(1,1);
    \draw [color=gray, dashed, line width=0.5] (0,2)--(3,2);
    \draw [color=gray, dashed, line width=0.5] (0,3)--(3,3);
    \draw [color=gray, dashed, line width=0.5] (0,0)--(0,3);
    \draw [color=gray, dashed, line width=0.5] (1,0)--(1,3);
    \draw [color=gray, dashed, line width=0.5] (2,2)--(2,3);
    \draw [color=gray, dashed, line width=0.5] (3,2)--(3,3);
    \foreach \x/\y in {1/1, 1/0, 1/3, 2/3, 2/2, 3/2, 0/3} {    \node[scale=0.15, circle, draw, fill=black, anchor=center] at (\x,\y) {};}
    \draw [color=black, line width=0.5] (0,3)--(2,3)--(2,2)--(3,2);
    \draw [color=black, line width=0.5] (1,3)--(1,0);
    \end{tikzpicture}};
    
  \node (T5) at (-4,2.5) {\begin{tikzpicture}[scale=0.2]
    \draw [color=gray, dashed, line width=0.5] (0,0)--(1,0);
    \draw [color=gray, dashed, line width=0.5] (0,1)--(1,1);
    \draw [color=gray, dashed, line width=0.5] (0,2)--(3,2);
    \draw [color=gray, dashed, line width=0.5] (0,3)--(3,3);
    \draw [color=gray, dashed, line width=0.5] (0,0)--(0,3);
    \draw [color=gray, dashed, line width=0.5] (1,0)--(1,3);
    \draw [color=gray, dashed, line width=0.5] (2,2)--(2,3);
    \draw [color=gray, dashed, line width=0.5] (3,2)--(3,3);
    \foreach \x/\y in {1/1, 1/0, 0/2, 1/2, 2/2, 3/2, 0/3} {    \node[scale=0.15, circle, draw, fill=black, anchor=center] at (\x,\y) {};}
    \draw [color=black, line width=0.5] (0,3)--(0,2)--(3,2);
    \draw [color=black, line width=0.5] (1,2)--(1,0);
    \end{tikzpicture}}; 
    
    \node (T6) at (-4,4.5) {\begin{tikzpicture}[scale=0.2]
    \draw [color=gray, dashed, line width=0.5] (0,0)--(1,0);
    \draw [color=gray, dashed, line width=0.5] (0,1)--(1,1);
    \draw [color=gray, dashed, line width=0.5] (0,2)--(3,2);
    \draw [color=gray, dashed, line width=0.5] (0,3)--(3,3);
    \draw [color=gray, dashed, line width=0.5] (0,0)--(0,3);
    \draw [color=gray, dashed, line width=0.5] (1,0)--(1,3);
    \draw [color=gray, dashed, line width=0.5] (2,2)--(2,3);
    \draw [color=gray, dashed, line width=0.5] (3,2)--(3,3);
    \foreach \x/\y in {1/1, 1/0, 1/3, 1/2, 2/2, 3/2, 0/3} {    \node[scale=0.15, circle, draw, fill=black, anchor=center] at (\x,\y) {};}
    \draw [color=black, line width=0.5] (0,3)--(1,3)--(1,0);
    \draw [color=black, line width=0.5] (1,2)--(3,2);
    \end{tikzpicture}}; 
    
      \node (T7) at (0,4) {\begin{tikzpicture}[scale=0.2]
    \draw [color=gray, dashed, line width=0.5] (0,0)--(1,0);
    \draw [color=gray, dashed, line width=0.5] (0,1)--(1,1);
    \draw [color=gray, dashed, line width=0.5] (0,2)--(3,2);
    \draw [color=gray, dashed, line width=0.5] (0,3)--(3,3);
    \draw [color=gray, dashed, line width=0.5] (0,0)--(0,3);
    \draw [color=gray, dashed, line width=0.5] (1,0)--(1,3);
    \draw [color=gray, dashed, line width=0.5] (2,2)--(2,3);
    \draw [color=gray, dashed, line width=0.5] (3,2)--(3,3);
    \foreach \x/\y in {1/1, 1/0, 2/3, 0/1, 2/2, 3/2, 0/3} {    \node[scale=0.15, circle, draw, fill=black, anchor=center] at (\x,\y) {};}
    \draw [color=black, line width=0.5] (1,0)--(1,1)--(0,1)--(0,3)--(2,3)--(2,2)--(3,2);
    \end{tikzpicture}};
    
    \node (T8) at (4.5,4) {\begin{tikzpicture}[scale=0.2]
    \draw [color=gray, dashed, line width=0.5] (0,0)--(1,0);
    \draw [color=gray, dashed, line width=0.5] (0,1)--(1,1);
    \draw [color=gray, dashed, line width=0.5] (0,2)--(3,2);
    \draw [color=gray, dashed, line width=0.5] (0,3)--(3,3);
    \draw [color=gray, dashed, line width=0.5] (0,0)--(0,3);
    \draw [color=gray, dashed, line width=0.5] (1,0)--(1,3);
    \draw [color=gray, dashed, line width=0.5] (2,2)--(2,3);
    \draw [color=gray, dashed, line width=0.5] (3,2)--(3,3);
    \foreach \x/\y in {0/0, 1/0, 2/3, 0/1, 3/3, 3/2, 0/3} {    \node[scale=0.15, circle, draw, fill=black, anchor=center] at (\x,\y) {};}
    \draw [color=black, line width=0.5] (1,0)--(0,0)--(0,3)--(3,3)--(3,2);
    \end{tikzpicture}};
    
    \node (T9) at (0,7.5) {\begin{tikzpicture}[scale=0.2]
    \draw [color=gray, dashed, line width=0.5] (0,0)--(1,0);
    \draw [color=gray, dashed, line width=0.5] (0,1)--(1,1);
    \draw [color=gray, dashed, line width=0.5] (0,2)--(3,2);
    \draw [color=gray, dashed, line width=0.5] (0,3)--(3,3);
    \draw [color=gray, dashed, line width=0.5] (0,0)--(0,3);
    \draw [color=gray, dashed, line width=0.5] (1,0)--(1,3);
    \draw [color=gray, dashed, line width=0.5] (2,2)--(2,3);
    \draw [color=gray, dashed, line width=0.5] (3,2)--(3,3);
    \foreach \x/\y in {1/1, 1/0, 2/3, 1/3, 3/3, 3/2, 0/3} {    \node[scale=0.15, circle, draw, fill=black, anchor=center] at (\x,\y) {};}
    \draw [color=black, line width=0.5] (0,3)--(3,3)--(3,2);
    \draw [color=black, line width=0.5] (1,3)--(1,0);
    \end{tikzpicture}};

\draw[-, line width=0.5pt] (T0) -- (T1);
\draw[-, line width=0.5pt] (T0) -- (T2);
\draw[-, line width=0.5pt] (T1) -- (T5);
\draw[-, line width=0.5pt] (T1) -- (T7);
\draw[-, line width=0.5pt] (T5) -- (T6);
\draw[-, line width=0.5pt] (T6) -- (T4);
\draw[-, line width=0.5pt] (T4) -- (T9);
\draw[-, line width=0.5pt] (T2) -- (T8);
\draw[-, line width=0.5pt] (T2) -- (T7);
\draw[-, line width=0.5pt] (T7) -- (T4);
\draw[-, line width=0.5pt] (T7) -- (T3);
\draw[-, line width=0.5pt] (T8) -- (T3);
\draw[-, line width=0.5pt] (T3) -- (T9);


\draw[->, line width=1pt, red, opacity=0.5] (T0) -- (T7);
\draw[->, line width=1pt, red, opacity=0.5] (T7) -- (T9);
\draw[->, line width=1pt, red, opacity=0.5] (T9) to[bend left=25] (T0);

\draw[->, line width=1pt, blue, opacity=0.5] (T1) -- (T4);
\draw[->, line width=1pt, blue, opacity=0.5] (T4) to[bend left=35] (T8);
\draw[->, line width=1pt, blue, opacity=0.5] (T8) to[bend left=35] (T1);

\draw[->, line width=1pt, green, opacity=0.5] (T2) -- (T3);
\draw[->, line width=1pt, green, opacity=0.5] (T3) to[bend left=40] (T5);
\draw[->, line width=1pt, green, opacity=0.5] (T5) to[bend left=90] (T6);
\draw[->, line width=1pt, green, opacity=0.5] (T6) to[bend left=30] (T2);







\end{tikzpicture}
\begin{tikzpicture}[scale=.4]

  \node (T0) at (0,0) {\begin{tikzpicture}[scale=0.2]
    \draw [color=gray, dashed, line width=0.5] (1,0)--(2,0);
    \draw [color=gray, dashed, line width=0.5] (1,1)--(2,1);
    \draw [color=gray, dashed, line width=0.5] (0,2)--(3,2);
    \draw [color=gray, dashed, line width=0.5] (0,3)--(3,3);
    \draw [color=gray, dashed, line width=0.5] (0,2)--(0,3);
    \draw [color=gray, dashed, line width=0.5] (1,0)--(1,3);
    \draw [color=gray, dashed, line width=0.5] (2,0)--(2,3);
    \draw [color=gray, dashed, line width=0.5] (3,2)--(3,3);
    \foreach \x/\y in {1/0, 2/0, 1/1, 1/2, 0/2, 3/2, 0/3} {    \node[scale=0.15, circle, draw, fill=black, anchor=center] at (\x,\y) {};}
    \draw [color=black, line width=0.5] (0,3)--(0,2)--(3,2);
    \draw [color=black, line width=0.5] (1,2)--(1,0)--(2,0);
    \end{tikzpicture}};
    
  \node (T1) at (-2,1.5) {\begin{tikzpicture}[scale=0.2]
    \draw [color=gray, dashed, line width=0.5] (1,0)--(2,0);
    \draw [color=gray, dashed, line width=0.5] (1,1)--(2,1);
    \draw [color=gray, dashed, line width=0.5] (0,2)--(3,2);
    \draw [color=gray, dashed, line width=0.5] (0,3)--(3,3);
    \draw [color=gray, dashed, line width=0.5] (0,2)--(0,3);
    \draw [color=gray, dashed, line width=0.5] (1,0)--(1,3);
    \draw [color=gray, dashed, line width=0.5] (2,0)--(2,3);
    \draw [color=gray, dashed, line width=0.5] (3,2)--(3,3);
    \foreach \x/\y in {2/1, 2/0, 1/1, 1/2, 0/2, 3/2, 0/3} {    \node[scale=0.15, circle, draw, fill=black, anchor=center] at (\x,\y) {};}
    \draw [color=black, line width=0.5] (0,3)--(0,2)--(3,2);
    \draw [color=black, line width=0.5] (1,2)--(1,1)--(2,1)--(2,0);
    \end{tikzpicture}};  
    
    \node (T2) at (2,1.5) {\begin{tikzpicture}[scale=0.2]
    \draw [color=gray, dashed, line width=0.5] (1,0)--(2,0);
    \draw [color=gray, dashed, line width=0.5] (1,1)--(2,1);
    \draw [color=gray, dashed, line width=0.5] (0,2)--(3,2);
    \draw [color=gray, dashed, line width=0.5] (0,3)--(3,3);
    \draw [color=gray, dashed, line width=0.5] (0,2)--(0,3);
    \draw [color=gray, dashed, line width=0.5] (1,0)--(1,3);
    \draw [color=gray, dashed, line width=0.5] (2,0)--(2,3);
    \draw [color=gray, dashed, line width=0.5] (3,2)--(3,3);
    \foreach \x/\y in {1/0, 2/0, 1/1, 1/2, 1/3, 3/2, 0/3} {    \node[scale=0.15, circle, draw, fill=black, anchor=center] at (\x,\y) {};}
    \draw [color=black, line width=0.5] (0,3)--(1,3)--(1,0)--(2,0);
    \draw [color=black, line width=0.5] (1,2)--(3,2);
    \end{tikzpicture}};
    
    \node (T3) at (0,3) {\begin{tikzpicture}[scale=0.2]
    \draw [color=gray, dashed, line width=0.5] (1,0)--(2,0);
    \draw [color=gray, dashed, line width=0.5] (1,1)--(2,1);
    \draw [color=gray, dashed, line width=0.5] (0,2)--(3,2);
    \draw [color=gray, dashed, line width=0.5] (0,3)--(3,3);
    \draw [color=gray, dashed, line width=0.5] (0,2)--(0,3);
    \draw [color=gray, dashed, line width=0.5] (1,0)--(1,3);
    \draw [color=gray, dashed, line width=0.5] (2,0)--(2,3);
    \draw [color=gray, dashed, line width=0.5] (3,2)--(3,3);
    \foreach \x/\y in {2/1, 2/0, 1/1, 1/2, 1/3, 3/2, 0/3} {    \node[scale=0.15, circle, draw, fill=black, anchor=center] at (\x,\y) {};}
    \draw [color=black, line width=0.5] (0,3)--(1,3)--(1,1)--(2,1)--(2,0);
    \draw [color=black, line width=0.5] (1,2)--(3,2);
    \end{tikzpicture}};
    
    \node (T4) at (0,7.5) {\begin{tikzpicture}[scale=0.2]
    \draw [color=gray, dashed, line width=0.5] (1,0)--(2,0);
    \draw [color=gray, dashed, line width=0.5] (1,1)--(2,1);
    \draw [color=gray, dashed, line width=0.5] (0,2)--(3,2);
    \draw [color=gray, dashed, line width=0.5] (0,3)--(3,3);
    \draw [color=gray, dashed, line width=0.5] (0,2)--(0,3);
    \draw [color=gray, dashed, line width=0.5] (1,0)--(1,3);
    \draw [color=gray, dashed, line width=0.5] (2,0)--(2,3);
    \draw [color=gray, dashed, line width=0.5] (3,2)--(3,3);
    \foreach \x/\y in {2/1, 2/0, 3/3, 2/3, 1/3, 3/2, 0/3} {    \node[scale=0.15, circle, draw, fill=black, anchor=center] at (\x,\y) {};}
    \draw [color=black, line width=0.5] (0,3)--(3,3)--(3,2);
    \draw [color=black, line width=0.5] (2,3)--(2,0);
    \end{tikzpicture}};

    
    \node (T5) at (2,5) {\begin{tikzpicture}[scale=0.2]
    \draw [color=gray, dashed, line width=0.5] (1,0)--(2,0);
    \draw [color=gray, dashed, line width=0.5] (1,1)--(2,1);
    \draw [color=gray, dashed, line width=0.5] (0,2)--(3,2);
    \draw [color=gray, dashed, line width=0.5] (0,3)--(3,3);
    \draw [color=gray, dashed, line width=0.5] (0,2)--(0,3);
    \draw [color=gray, dashed, line width=0.5] (1,0)--(1,3);
    \draw [color=gray, dashed, line width=0.5] (2,0)--(2,3);
    \draw [color=gray, dashed, line width=0.5] (3,2)--(3,3);
    \foreach \x/\y in {2/1, 2/0, 3/3, 1/1, 1/3, 3/2, 0/3} {    \node[scale=0.15, circle, draw, fill=black, anchor=center] at (\x,\y) {};}
    \draw [color=black, line width=0.5] (0,3)--(3,3)--(3,2);
    \draw [color=black, line width=0.5] (1,3)--(1,1)--(2,1)--(2,0);
    \end{tikzpicture}};
    
    \node (T6) at (-2,6.5) {\begin{tikzpicture}[scale=0.2]
    \draw [color=gray, dashed, line width=0.5] (1,0)--(2,0);
    \draw [color=gray, dashed, line width=0.5] (1,1)--(2,1);
    \draw [color=gray, dashed, line width=0.5] (0,2)--(3,2);
    \draw [color=gray, dashed, line width=0.5] (0,3)--(3,3);
    \draw [color=gray, dashed, line width=0.5] (0,2)--(0,3);
    \draw [color=gray, dashed, line width=0.5] (1,0)--(1,3);
    \draw [color=gray, dashed, line width=0.5] (2,0)--(2,3);
    \draw [color=gray, dashed, line width=0.5] (3,2)--(3,3);
    \foreach \x/\y in {2/1, 2/0, 2/2, 2/3, 1/3, 3/2, 0/3} {    \node[scale=0.15, circle, draw, fill=black, anchor=center] at (\x,\y) {};}
    \draw [color=black, line width=0.5] (0,3)--(2,3)--(2,0);
    \draw [color=black, line width=0.5] (2,2)--(3,2);
    \end{tikzpicture}};
    
  \node (T7) at (-4,3) {\begin{tikzpicture}[scale=0.2]
    \draw [color=gray, dashed, line width=0.5] (1,0)--(2,0);
    \draw [color=gray, dashed, line width=0.5] (1,1)--(2,1);
    \draw [color=gray, dashed, line width=0.5] (0,2)--(3,2);
    \draw [color=gray, dashed, line width=0.5] (0,3)--(3,3);
    \draw [color=gray, dashed, line width=0.5] (0,2)--(0,3);
    \draw [color=gray, dashed, line width=0.5] (1,0)--(1,3);
    \draw [color=gray, dashed, line width=0.5] (2,0)--(2,3);
    \draw [color=gray, dashed, line width=0.5] (3,2)--(3,3);
    \foreach \x/\y in {2/1, 2/0, 2/2, 1/2, 0/2, 3/2, 0/3} {    \node[scale=0.15, circle, draw, fill=black, anchor=center] at (\x,\y) {};}
    \draw [color=black, line width=0.5] (0,3)--(0,2)--(3,2);
    \draw [color=black, line width=0.5] (2,2)--(2,0);
    \end{tikzpicture}}; 
    
    \node (T8) at (-2,4) {\begin{tikzpicture}[scale=0.2]
    \draw [color=gray, dashed, line width=0.5] (1,0)--(2,0);
    \draw [color=gray, dashed, line width=0.5] (1,1)--(2,1);
    \draw [color=gray, dashed, line width=0.5] (0,2)--(3,2);
    \draw [color=gray, dashed, line width=0.5] (0,3)--(3,3);
    \draw [color=gray, dashed, line width=0.5] (0,2)--(0,3);
    \draw [color=gray, dashed, line width=0.5] (1,0)--(1,3);
    \draw [color=gray, dashed, line width=0.5] (2,0)--(2,3);
    \draw [color=gray, dashed, line width=0.5] (3,2)--(3,3);
    \foreach \x/\y in {2/1, 2/0, 2/2, 1/2, 1/3, 3/2, 0/3} {    \node[scale=0.15, circle, draw, fill=black, anchor=center] at (\x,\y) {};}
    \draw [color=black, line width=0.5] (0,3)--(1,3)--(1,2)--(3,2);
    \draw [color=black, line width=0.5] (2,2)--(2,0);
    \end{tikzpicture}}; 

    \node (T9) at (4,3) {\begin{tikzpicture}[scale=0.2]
    \draw [color=gray, dashed, line width=0.5] (1,0)--(2,0);
    \draw [color=gray, dashed, line width=0.5] (1,1)--(2,1);
    \draw [color=gray, dashed, line width=0.5] (0,2)--(3,2);
    \draw [color=gray, dashed, line width=0.5] (0,3)--(3,3);
    \draw [color=gray, dashed, line width=0.5] (0,2)--(0,3);
    \draw [color=gray, dashed, line width=0.5] (1,0)--(1,3);
    \draw [color=gray, dashed, line width=0.5] (2,0)--(2,3);
    \draw [color=gray, dashed, line width=0.5] (3,2)--(3,3);
    \foreach \x/\y in {1/0, 2/0, 3/3, 1/1, 1/3, 3/2, 0/3} {    \node[scale=0.15, circle, draw, fill=black, anchor=center] at (\x,\y) {};}
    \draw [color=black, line width=0.5] (0,3)--(3,3)--(3,2);
    \draw [color=black, line width=0.5] (1,3)--(1,0)--(2,0);
    \end{tikzpicture}};

\draw[-, line width=0.5pt] (T0) -- (T1);
\draw[-, line width=0.5pt] (T0) -- (T2);
\draw[-, line width=0.5pt] (T1) -- (T7);
\draw[-, line width=0.5pt] (T1) -- (T3);
\draw[-, line width=0.5pt] (T2) -- (T3);
\draw[-, line width=0.5pt] (T2) -- (T9);
\draw[-, line width=0.5pt] (T3) -- (T5);
\draw[-, line width=0.5pt] (T3) -- (T8);
\draw[-, line width=0.5pt] (T5) -- (T4);
\draw[-, line width=0.5pt] (T6) -- (T4);
\draw[-, line width=0.5pt] (T8) -- (T6);
\draw[-, line width=0.5pt] (T7) -- (T8);
\draw[-, line width=0.5pt] (T9) -- (T5);


\draw[->, line width=1pt, red, opacity=0.5] (T0) -- (T3);
\draw[->, line width=1pt, red, opacity=0.5] (T3) -- (T4);
\draw[->, line width=1pt, red, opacity=0.5] (T4) to[bend left=25] (T0);

\draw[->, line width=1pt, blue, opacity=0.5] (T2) -- (T5);
\draw[->, line width=1pt, blue, opacity=0.5] (T5) to[bend left=-15] (T7);
\draw[->, line width=1pt, blue, opacity=0.5] (T7) to[bend left=-15] (T2);

\draw[->, line width=1pt, green, opacity=0.5] (T9) to[bend left=-15] (T1);
\draw[->, line width=1pt, green, opacity=0.5] (-2,2.5) -- (-2,3);
\draw[->, line width=1pt, green, opacity=0.5] (T8) to[bend left=90] (T6);
\draw[->, line width=1pt, green, opacity=0.5] (T6) to[bend left=90] (T9);







\end{tikzpicture}
\raisebox{-7mm}{
\begin{tikzpicture}[scale=.4]

  \node (T0) at (0,10) {\begin{tikzpicture}[scale=0.2]
    \draw [color=gray, dashed, line width=0.5] (2,0)--(3,0);
    \draw [color=gray, dashed, line width=0.5] (2,1)--(3,1);
    \draw [color=gray, dashed, line width=0.5] (0,2)--(3,2);
    \draw [color=gray, dashed, line width=0.5] (0,3)--(3,3);
    \draw [color=gray, dashed, line width=0.5] (0,2)--(0,3);
    \draw [color=gray, dashed, line width=0.5] (1,2)--(1,3);
    \draw [color=gray, dashed, line width=0.5] (2,0)--(2,3);
    \draw [color=gray, dashed, line width=0.5] (3,0)--(3,3);
    \foreach \x/\y in {3/0, 3/1, 3/2, 3/3, 2/3, 1/3, 0/3} {    \node[scale=0.15, circle, draw, fill=black, anchor=center] at (\x,\y) {};}
    \draw [color=black, line width=0.5] (0,3)--(3,3)--(3,0);
    
    \end{tikzpicture}};
    
    \node (T1) at (0,2.5) {\begin{tikzpicture}[scale=0.2]
    \draw [color=gray, dashed, line width=0.5] (2,0)--(3,0);
    \draw [color=gray, dashed, line width=0.5] (2,1)--(3,1);
    \draw [color=gray, dashed, line width=0.5] (0,2)--(3,2);
    \draw [color=gray, dashed, line width=0.5] (0,3)--(3,3);
    \draw [color=gray, dashed, line width=0.5] (0,2)--(0,3);
    \draw [color=gray, dashed, line width=0.5] (1,2)--(1,3);
    \draw [color=gray, dashed, line width=0.5] (2,0)--(2,3);
    \draw [color=gray, dashed, line width=0.5] (3,0)--(3,3);
    \foreach \x/\y in {3/0, 2/0, 2/1, 2/2, 1/2, 0/2, 0/3} {    \node[scale=0.15, circle, draw, fill=black, anchor=center] at (\x,\y) {};}
    \draw [color=black, line width=0.5] (0,3)--(0,2)--(2,2)--(2,0)--(3,0);
    \end{tikzpicture}};
    
    \node (T2) at (0,5) {\begin{tikzpicture}[scale=0.2]
    \draw [color=gray, dashed, line width=0.5] (2,0)--(3,0);
    \draw [color=gray, dashed, line width=0.5] (2,1)--(3,1);
    \draw [color=gray, dashed, line width=0.5] (0,2)--(3,2);
    \draw [color=gray, dashed, line width=0.5] (0,3)--(3,3);
    \draw [color=gray, dashed, line width=0.5] (0,2)--(0,3);
    \draw [color=gray, dashed, line width=0.5] (1,2)--(1,3);
    \draw [color=gray, dashed, line width=0.5] (2,0)--(2,3);
    \draw [color=gray, dashed, line width=0.5] (3,0)--(3,3);
    \foreach \x/\y in {3/0, 3/1, 2/1, 2/2, 1/2, 1/3, 0/3} {    \node[scale=0.15, circle, draw, fill=black, anchor=center] at (\x,\y) {};}
    \draw [color=black, line width=0.5] (0,3)--(1,3)--(1,2)--(2,2)--(2,1)--(3,1)--(3,0);
    \end{tikzpicture}};
    
    \node (T3) at (0,7.5) {\begin{tikzpicture}[scale=0.2]
    \draw [color=gray, dashed, line width=0.5] (2,0)--(3,0);
    \draw [color=gray, dashed, line width=0.5] (2,1)--(3,1);
    \draw [color=gray, dashed, line width=0.5] (0,2)--(3,2);
    \draw [color=gray, dashed, line width=0.5] (0,3)--(3,3);
    \draw [color=gray, dashed, line width=0.5] (0,2)--(0,3);
    \draw [color=gray, dashed, line width=0.5] (1,2)--(1,3);
    \draw [color=gray, dashed, line width=0.5] (2,0)--(2,3);
    \draw [color=gray, dashed, line width=0.5] (3,0)--(3,3);
    \foreach \x/\y in {3/0, 3/1, 3/2, 2/2, 2/3, 1/3, 0/3} {    \node[scale=0.15, circle, draw, fill=black, anchor=center] at (\x,\y) {};}
    \draw [color=black, line width=0.5] (0,3)--(2,3)--(2,2)--(3,2)--(3,0);
    \end{tikzpicture}};
    
    \node (T4) at (4.5,5) {\begin{tikzpicture}[scale=0.2]
    \draw [color=gray, dashed, line width=0.5] (2,0)--(3,0);
    \draw [color=gray, dashed, line width=0.5] (2,1)--(3,1);
    \draw [color=gray, dashed, line width=0.5] (0,2)--(3,2);
    \draw [color=gray, dashed, line width=0.5] (0,3)--(3,3);
    \draw [color=gray, dashed, line width=0.5] (0,2)--(0,3);
    \draw [color=gray, dashed, line width=0.5] (1,2)--(1,3);
    \draw [color=gray, dashed, line width=0.5] (2,0)--(2,3);
    \draw [color=gray, dashed, line width=0.5] (3,0)--(3,3);
    \foreach \x/\y in {3/0, 3/1, 3/2, 2/2, 1/2, 0/2, 0/3} {    \node[scale=0.15, circle, draw, fill=black, anchor=center] at (\x,\y) {};}
    \draw [color=black, line width=0.5] (0,3)--(0,2)--(3,2)--(3,0);
    \end{tikzpicture}};
    
    \node (T5) at (-4.5,5) {\begin{tikzpicture}[scale=0.2]
    \draw [color=gray, dashed, line width=0.5] (2,0)--(3,0);
    \draw [color=gray, dashed, line width=0.5] (2,1)--(3,1);
    \draw [color=gray, dashed, line width=0.5] (0,2)--(3,2);
    \draw [color=gray, dashed, line width=0.5] (0,3)--(3,3);
    \draw [color=gray, dashed, line width=0.5] (0,2)--(0,3);
    \draw [color=gray, dashed, line width=0.5] (1,2)--(1,3);
    \draw [color=gray, dashed, line width=0.5] (2,0)--(2,3);
    \draw [color=gray, dashed, line width=0.5] (3,0)--(3,3);
    \foreach \x/\y in {3/0, 2/0, 2/1, 2/2, 2/3, 1/3, 0/3} {    \node[scale=0.15, circle, draw, fill=black, anchor=center] at (\x,\y) {};}
    \draw [color=black, line width=0.5] (0,3)--(2,3)--(2,0)--(3,0);
    \end{tikzpicture}};
    
    \node (T6) at (-2.5,6.5) {\begin{tikzpicture}[scale=0.2]
    \draw [color=gray, dashed, line width=0.5] (2,0)--(3,0);
    \draw [color=gray, dashed, line width=0.5] (2,1)--(3,1);
    \draw [color=gray, dashed, line width=0.5] (0,2)--(3,2);
    \draw [color=gray, dashed, line width=0.5] (0,3)--(3,3);
    \draw [color=gray, dashed, line width=0.5] (0,2)--(0,3);
    \draw [color=gray, dashed, line width=0.5] (1,2)--(1,3);
    \draw [color=gray, dashed, line width=0.5] (2,0)--(2,3);
    \draw [color=gray, dashed, line width=0.5] (3,0)--(3,3);
    \foreach \x/\y in {3/0, 3/1, 2/1, 2/2, 2/3, 1/3, 0/3} {    \node[scale=0.15, circle, draw, fill=black, anchor=center] at (\x,\y) {};}
    \draw [color=black, line width=0.5] (0,3)--(2,3)--(2,1)--(3,1)--(3,0);
    \end{tikzpicture}};
    
    \node (T7) at (2.5,6.5) {\begin{tikzpicture}[scale=0.2]
    \draw [color=gray, dashed, line width=0.5] (2,0)--(3,0);
    \draw [color=gray, dashed, line width=0.5] (2,1)--(3,1);
    \draw [color=gray, dashed, line width=0.5] (0,2)--(3,2);
    \draw [color=gray, dashed, line width=0.5] (0,3)--(3,3);
    \draw [color=gray, dashed, line width=0.5] (0,2)--(0,3);
    \draw [color=gray, dashed, line width=0.5] (1,2)--(1,3);
    \draw [color=gray, dashed, line width=0.5] (2,0)--(2,3);
    \draw [color=gray, dashed, line width=0.5] (3,0)--(3,3);
    \foreach \x/\y in {3/0, 3/2, 3/1, 2/2, 1/2, 1/3, 0/3} {    \node[scale=0.15, circle, draw, fill=black, anchor=center] at (\x,\y) {};}
    \draw [color=black, line width=0.5] (0,3)--(1,3)--(1,2)--(3,2)--(3,0);
    \end{tikzpicture}};
    
    \node (T8) at (-2.5,3.5) {\begin{tikzpicture}[scale=0.2]
    \draw [color=gray, dashed, line width=0.5] (2,0)--(3,0);
    \draw [color=gray, dashed, line width=0.5] (2,1)--(3,1);
    \draw [color=gray, dashed, line width=0.5] (0,2)--(3,2);
    \draw [color=gray, dashed, line width=0.5] (0,3)--(3,3);
    \draw [color=gray, dashed, line width=0.5] (0,2)--(0,3);
    \draw [color=gray, dashed, line width=0.5] (1,2)--(1,3);
    \draw [color=gray, dashed, line width=0.5] (2,0)--(2,3);
    \draw [color=gray, dashed, line width=0.5] (3,0)--(3,3);
    \foreach \x/\y in {3/0, 2/0, 2/1, 2/2, 1/2, 1/3, 0/3} {    \node[scale=0.15, circle, draw, fill=black, anchor=center] at (\x,\y) {};}
    \draw [color=black, line width=0.5] (0,3)--(1,3)--(1,2)--(2,2)--(2,0)--(3,0);
    \end{tikzpicture}};
    
    \node (T9) at (2.5,3.5) {\begin{tikzpicture}[scale=0.2]
    \draw [color=gray, dashed, line width=0.5] (2,0)--(3,0);
    \draw [color=gray, dashed, line width=0.5] (2,1)--(3,1);
    \draw [color=gray, dashed, line width=0.5] (0,2)--(3,2);
    \draw [color=gray, dashed, line width=0.5] (0,3)--(3,3);
    \draw [color=gray, dashed, line width=0.5] (0,2)--(0,3);
    \draw [color=gray, dashed, line width=0.5] (1,2)--(1,3);
    \draw [color=gray, dashed, line width=0.5] (2,0)--(2,3);
    \draw [color=gray, dashed, line width=0.5] (3,0)--(3,3);
    \foreach \x/\y in {3/0, 2/1, 3/1, 2/2, 1/2, 0/2, 0/3} {    \node[scale=0.15, circle, draw, fill=black, anchor=center] at (\x,\y) {};}
    \draw [color=black, line width=0.5] (0,3)--(0,2)--(2,2)--(2,1)--(3,1)--(3,0);
    \end{tikzpicture}};



\draw[-, line width=0.5pt] (T1) -- (T8);
\draw[-, line width=0.5pt] (T1) -- (T9);
\draw[-, line width=0.5pt] (T9) -- (T2);
\draw[-, line width=0.5pt] (T9) -- (T4);
\draw[-, line width=0.5pt] (T3) -- (T0);
\draw[-, line width=0.5pt] (T8) -- (T5);
\draw[-, line width=0.5pt] (T5) -- (T6);
\draw[-, line width=0.5pt] (T6) -- (T3);
\draw[-, line width=0.5pt] (T7) -- (T3);
\draw[-, line width=0.5pt] (T4) -- (T7);
\draw[-, line width=0.5pt] (T2) -- (T6);
\draw[-, line width=0.5pt] (T2) -- (T7);
\draw[-, line width=0.5pt] (T2) -- (T8);

\draw[->, line width=1pt, red, opacity=0.5] (T9) -- (T7);
\draw[->, line width=1pt, red, opacity=0.5] (T7) to[bend left=-10]  (T5);
\draw[->, line width=1pt, red, opacity=0.5] (T5) to[bend left=-90]  (T9);


\draw[->, line width=1pt, green, opacity=0.5] (0,3.3) -- (0,4);
\draw[->, line width=1pt, green, opacity=0.5] (0,6) -- (0,6.7);
\draw[->, line width=1pt, green, opacity=0.5] (T3) to[bend left=90]  (T0);
\draw[->, line width=1pt, green, opacity=0.5] (T0) to[bend left=40]  (T1);

\draw[->, line width=1pt, blue, opacity=0.5] (T8) -- (T6);
\draw[->, line width=1pt, blue, opacity=0.5] (T6) to[bend left=40]  (T4);
\draw[->, line width=1pt, blue, opacity=0.5] (T4) to[bend left=40]  (T8);


\end{tikzpicture}
}

\begin{tikzpicture}[scale=.4]

  \node (T0) at (0,0) {\begin{tikzpicture}[scale=0.2]
    \draw [color=gray, dashed, line width=0.5] (0,0)--(0,3);
    \draw [color=gray, dashed, line width=0.5] (1,0)--(1,3);
    \draw [color=gray, dashed, line width=0.5] (2,1)--(2,2);
    \draw [color=gray, dashed, line width=0.5] (3,1)--(3,2);
    \draw [color=gray, dashed, line width=0.5] (0,0)--(1,0);
    \draw [color=gray, dashed, line width=0.5] (0,1)--(3,1);
    \draw [color=gray, dashed, line width=0.5] (0,2)--(3,2);
    \draw [color=gray, dashed, line width=0.5] (0,3)--(1,3);

    \foreach \x/\y in {0/0, 1/0, 0/1, 2/1, 3/1, 0/2, 0/3} {    \node[scale=0.15, circle, draw, fill=black, anchor=center] at (\x,\y) {};}
    \draw [color=black, line width=0.5] (0,3)--(0,0)--(1,0);
    \draw [color=black, line width=0.5] (0,1)--(3,1);
    \end{tikzpicture}};
    
  \node (T1) at (-2,1.5) {\begin{tikzpicture}[scale=0.2]
    \draw [color=gray, dashed, line width=0.5] (0,0)--(0,3);
    \draw [color=gray, dashed, line width=0.5] (1,0)--(1,3);
    \draw [color=gray, dashed, line width=0.5] (2,1)--(2,2);
    \draw [color=gray, dashed, line width=0.5] (3,1)--(3,2);
    \draw [color=gray, dashed, line width=0.5] (0,0)--(1,0);
    \draw [color=gray, dashed, line width=0.5] (0,1)--(3,1);
    \draw [color=gray, dashed, line width=0.5] (0,2)--(3,2);
    \draw [color=gray, dashed, line width=0.5] (0,3)--(1,3);
    \foreach \x/\y in {1/1, 1/0, 0/1, 2/1, 3/1, 0/2, 0/3} {    \node[scale=0.15, circle, draw, fill=black, anchor=center] at (\x,\y) {};}
    \draw [color=black, line width=0.5] (0,3)--(0,1)--(3,1);
    \draw [color=black, line width=0.5] (1,0)--(1,1);
    \end{tikzpicture}};  
    
    \node (T2) at (2.5,2) {\begin{tikzpicture}[scale=0.2]
    \draw [color=gray, dashed, line width=0.5] (0,0)--(0,3);
    \draw [color=gray, dashed, line width=0.5] (1,0)--(1,3);
    \draw [color=gray, dashed, line width=0.5] (2,1)--(2,2);
    \draw [color=gray, dashed, line width=0.5] (3,1)--(3,2);
    \draw [color=gray, dashed, line width=0.5] (0,0)--(1,0);
    \draw [color=gray, dashed, line width=0.5] (0,1)--(3,1);
    \draw [color=gray, dashed, line width=0.5] (0,2)--(3,2);
    \draw [color=gray, dashed, line width=0.5] (0,3)--(1,3);
    \foreach \x/\y in {0/0, 1/0, 2/2, 2/1, 3/1, 0/2, 0/3} {    \node[scale=0.15, circle, draw, fill=black, anchor=center] at (\x,\y) {};}
    \draw [color=black, line width=0.5] (0,3)--(0,0)--(1,0);
    \draw [color=black, line width=0.5] (0,2)--(2,2)--(2,1)--(3,1);
    \end{tikzpicture}};
    
    \node (T3) at (2,6) {\begin{tikzpicture}[scale=0.2]
    \draw [color=gray, dashed, line width=0.5] (0,0)--(0,3);
    \draw [color=gray, dashed, line width=0.5] (1,0)--(1,3);
    \draw [color=gray, dashed, line width=0.5] (2,1)--(2,2);
    \draw [color=gray, dashed, line width=0.5] (3,1)--(3,2);
    \draw [color=gray, dashed, line width=0.5] (0,0)--(1,0);
    \draw [color=gray, dashed, line width=0.5] (0,1)--(3,1);
    \draw [color=gray, dashed, line width=0.5] (0,2)--(3,2);
    \draw [color=gray, dashed, line width=0.5] (0,3)--(1,3);
    \foreach \x/\y in {1/2, 1/0, 2/2, 3/2, 3/1, 0/2, 0/3} {    \node[scale=0.15, circle, draw, fill=black, anchor=center] at (\x,\y) {};}
    \draw [color=black, line width=0.5] (0,3)--(0,2)--(3,2)--(3,1);
    \draw [color=black, line width=0.5] (1,2)--(1,0);
    \end{tikzpicture}};
    
    \node (T4) at (-2,6) {\begin{tikzpicture}[scale=0.2]
    \draw [color=gray, dashed, line width=0.5] (0,0)--(0,3);
    \draw [color=gray, dashed, line width=0.5] (1,0)--(1,3);
    \draw [color=gray, dashed, line width=0.5] (2,1)--(2,2);
    \draw [color=gray, dashed, line width=0.5] (3,1)--(3,2);
    \draw [color=gray, dashed, line width=0.5] (0,0)--(1,0);
    \draw [color=gray, dashed, line width=0.5] (0,1)--(3,1);
    \draw [color=gray, dashed, line width=0.5] (0,2)--(3,2);
    \draw [color=gray, dashed, line width=0.5] (0,3)--(1,3);
    \foreach \x/\y in {1/2, 1/0, 2/2, 2/1, 3/1, 1/3, 0/3} {    \node[scale=0.15, circle, draw, fill=black, anchor=center] at (\x,\y) {};}
    \draw [color=black, line width=0.5] (0,3)--(1,3)--(1,0);
    \draw [color=black, line width=0.5] (1,2)--(2,2)--(2,1)--(3,1);
    \end{tikzpicture}};
    
  \node (T5) at (-2,3.5) {\begin{tikzpicture}[scale=0.2]
    \draw [color=gray, dashed, line width=0.5] (0,0)--(0,3);
    \draw [color=gray, dashed, line width=0.5] (1,0)--(1,3);
    \draw [color=gray, dashed, line width=0.5] (2,1)--(2,2);
    \draw [color=gray, dashed, line width=0.5] (3,1)--(3,2);
    \draw [color=gray, dashed, line width=0.5] (0,0)--(1,0);
    \draw [color=gray, dashed, line width=0.5] (0,1)--(3,1);
    \draw [color=gray, dashed, line width=0.5] (0,2)--(3,2);
    \draw [color=gray, dashed, line width=0.5] (0,3)--(1,3);
    \foreach \x/\y in {1/2, 1/0, 1/1, 2/1, 3/1, 0/2, 0/3} {    \node[scale=0.15, circle, draw, fill=black, anchor=center] at (\x,\y) {};}
    \draw [color=black, line width=0.5] (0,3)--(0,2)--(1,2)--(1,0);
    \draw [color=black, line width=0.5] (1,1)--(3,1);
    \end{tikzpicture}}; 
    
    \node (T6) at (-4,4.8) {\begin{tikzpicture}[scale=0.2]
    \draw [color=gray, dashed, line width=0.5] (0,0)--(0,3);
    \draw [color=gray, dashed, line width=0.5] (1,0)--(1,3);
    \draw [color=gray, dashed, line width=0.5] (2,1)--(2,2);
    \draw [color=gray, dashed, line width=0.5] (3,1)--(3,2);
    \draw [color=gray, dashed, line width=0.5] (0,0)--(1,0);
    \draw [color=gray, dashed, line width=0.5] (0,1)--(3,1);
    \draw [color=gray, dashed, line width=0.5] (0,2)--(3,2);
    \draw [color=gray, dashed, line width=0.5] (0,3)--(1,3);
    \foreach \x/\y in {1/2, 1/0, 1/1, 2/1, 3/1, 1/3, 0/3} {    \node[scale=0.15, circle, draw, fill=black, anchor=center] at (\x,\y) {};}
    \draw [color=black, line width=0.5] (0,3)--(1,3)--(1,0);
    \draw [color=black, line width=0.5] (1,1)--(3,1);
    \end{tikzpicture}}; 
    
    \node (T7) at (0,5) {\begin{tikzpicture}[scale=0.2]
    \draw [color=gray, dashed, line width=0.5] (0,0)--(0,3);
    \draw [color=gray, dashed, line width=0.5] (1,0)--(1,3);
    \draw [color=gray, dashed, line width=0.5] (2,1)--(2,2);
    \draw [color=gray, dashed, line width=0.5] (3,1)--(3,2);
    \draw [color=gray, dashed, line width=0.5] (0,0)--(1,0);
    \draw [color=gray, dashed, line width=0.5] (0,1)--(3,1);
    \draw [color=gray, dashed, line width=0.5] (0,2)--(3,2);
    \draw [color=gray, dashed, line width=0.5] (0,3)--(1,3);
    \foreach \x/\y in {1/2, 1/0, 2/2, 2/1, 3/1, 0/2, 0/3} {    \node[scale=0.15, circle, draw, fill=black, anchor=center] at (\x,\y) {};}
    \draw [color=black, line width=0.5] (0,3)--(0,2)--(2,2)--(2,1)--(3,1);
    \draw [color=black, line width=0.5] (1,2)--(1,0);
    \end{tikzpicture}};
    
    \node (T8) at (4.5,4) {\begin{tikzpicture}[scale=0.2]
    \draw [color=gray, dashed, line width=0.5] (0,0)--(0,3);
    \draw [color=gray, dashed, line width=0.5] (1,0)--(1,3);
    \draw [color=gray, dashed, line width=0.5] (2,1)--(2,2);
    \draw [color=gray, dashed, line width=0.5] (3,1)--(3,2);
    \draw [color=gray, dashed, line width=0.5] (0,0)--(1,0);
    \draw [color=gray, dashed, line width=0.5] (0,1)--(3,1);
    \draw [color=gray, dashed, line width=0.5] (0,2)--(3,2);
    \draw [color=gray, dashed, line width=0.5] (0,3)--(1,3);
    \foreach \x/\y in {0/0, 1/0, 2/2, 3/2, 3/1, 0/2, 0/3} {    \node[scale=0.15, circle, draw, fill=black, anchor=center] at (\x,\y) {};}
    \draw [color=black, line width=0.5] (0,3)--(0,0)--(1,0);
    \draw [color=black, line width=0.5] (0,2)--(3,2)--(3,1);
    \end{tikzpicture}};
    
    \node (T9) at (0,7.5) {\begin{tikzpicture}[scale=0.2]
    \draw [color=gray, dashed, line width=0.5] (0,0)--(0,3);
    \draw [color=gray, dashed, line width=0.5] (1,0)--(1,3);
    \draw [color=gray, dashed, line width=0.5] (2,1)--(2,2);
    \draw [color=gray, dashed, line width=0.5] (3,1)--(3,2);
    \draw [color=gray, dashed, line width=0.5] (0,0)--(1,0);
    \draw [color=gray, dashed, line width=0.5] (0,1)--(3,1);
    \draw [color=gray, dashed, line width=0.5] (0,2)--(3,2);
    \draw [color=gray, dashed, line width=0.5] (0,3)--(1,3);
    \foreach \x/\y in {1/2, 1/0, 2/2, 3/2, 3/1, 1/3, 0/3} {    \node[scale=0.15, circle, draw, fill=black, anchor=center] at (\x,\y) {};}
    \draw [color=black, line width=0.5] (0,3)--(1,3)--(1,0);
    \draw [color=black, line width=0.5] (1,2)--(3,2)--(3,1);
    \end{tikzpicture}};

\draw[-, line width=0.5pt] (T0) -- (T1);
\draw[-, line width=0.5pt] (T0) -- (T2);
\draw[-, line width=0.5pt] (T1) -- (T5);
\draw[-, line width=0.5pt] (T2) -- (T8);
\draw[-, line width=0.5pt] (T2) -- (T7);
\draw[-, line width=0.5pt] (T8) -- (T3);
\draw[-, line width=0.5pt] (T3) -- (T9);
\draw[-, line width=0.5pt] (T7) -- (T3);
\draw[-, line width=0.5pt] (T7) -- (T4);
\draw[-, line width=0.5pt] (T4) -- (T9);
\draw[-, line width=0.5pt] (T4) -- (T6);
\draw[-, line width=0.5pt] (T5) -- (T6);
\draw[-, line width=0.5pt] (T5) -- (T7);

\draw[->, line width=1pt, red, opacity=0.5] (T0) -- (T7);
\draw[->, line width=1pt, red, opacity=0.5] (0,5.7) -- (0,6.4);
\draw[->, line width=1pt, red, opacity=0.5] (T9) to[bend left=30]  (T0);

\draw[->, line width=1pt, blue, opacity=0.5] (T2) to[bend left=-10]  (T3);
\draw[->, line width=1pt, blue, opacity=0.5] (T3) to[bend left=-10]  (T6);
\draw[->, line width=1pt, blue, opacity=0.5] (T6) to[bend left=-10]  (T2);

\draw[->, line width=1pt, green, opacity=0.5] (-2,2.2) -- (-2,2.9);
\draw[->, line width=1pt, green, opacity=0.5] (-2,4.3) -- (-2,5);
\draw[->, line width=1pt, green, opacity=0.5] (T4) to[bend left=90]  (T8);
\draw[->, line width=1pt, green, opacity=0.5] (T8) to[bend left=90]  (T1);




\end{tikzpicture}
\begin{tikzpicture}[scale=.4]

  \node (T0) at (0,0) {\begin{tikzpicture}[scale=0.2]

    \draw [color=gray, dashed, line width=0.5] (1,0)--(2,0);
    \draw [color=gray, dashed, line width=0.5] (0,1)--(3,1);
    \draw [color=gray, dashed, line width=0.5] (0,2)--(3,2);
    \draw [color=gray, dashed, line width=0.5] (1,3)--(2,3);
    \draw [color=gray, dashed, line width=0.5] (0,1)--(0,2);
    \draw [color=gray, dashed, line width=0.5] (1,0)--(1,3);
    \draw [color=gray, dashed, line width=0.5] (2,0)--(2,3);
    \draw [color=gray, dashed, line width=0.5] (3,1)--(3,2);
    
    \draw (1,0) node [scale=0.15, circle, draw,fill=black,anchor=center]{};
    \draw (2,0) node [scale=0.15, circle, draw,fill=black,anchor=center]{};
    \draw (0,1) node [scale=0.15, circle, draw,fill=black,anchor=center]{};
    \draw (1,1) node [scale=0.15, circle, draw,fill=black,anchor=center]{};
    \draw (3,1) node [scale=0.15, circle, draw,fill=black,anchor=center]{};
    \draw (0,2) node [scale=0.15, circle, draw,fill=black,anchor=center]{};
    \draw (1,3) node [scale=0.15, circle, draw,fill=black,anchor=center]{};
    
    \draw [color=black, line width=0.5] (2,0)--(1,0)--(1,3);
    \draw [color=black, line width=0.5] (0,2)--(0,1)--(3,1);



    %\node[anchor=south west,scale=1.2] at (4.5,3) {\color{black}{$T'$}};
    \end{tikzpicture}};

    \node (T1) at (-2,1.5) {\begin{tikzpicture}[scale=0.2]
    \draw [color=gray, dashed, line width=0.5] (1,0)--(2,0);
    \draw [color=gray, dashed, line width=0.5] (0,1)--(3,1);
    \draw [color=gray, dashed, line width=0.5] (0,2)--(3,2);
    \draw [color=gray, dashed, line width=0.5] (1,3)--(2,3);
    \draw [color=gray, dashed, line width=0.5] (0,1)--(0,2);
    \draw [color=gray, dashed, line width=0.5] (1,0)--(1,3);
    \draw [color=gray, dashed, line width=0.5] (2,0)--(2,3);
    \draw [color=gray, dashed, line width=0.5] (3,1)--(3,2);

    \draw (1,0) node [scale=0.15, circle, draw,fill=black,anchor=center]{};
    \draw (2,0) node [scale=0.15, circle, draw,fill=black,anchor=center]{};
    \draw (1,2) node [scale=0.15, circle, draw,fill=black,anchor=center]{};
    \draw (1,1) node [scale=0.15, circle, draw,fill=black,anchor=center]{};
    \draw (3,1) node [scale=0.15, circle, draw,fill=black,anchor=center]{};
    \draw (0,2) node [scale=0.15, circle, draw,fill=black,anchor=center]{};
    \draw (1,3) node [scale=0.15, circle, draw,fill=black,anchor=center]{};

    \draw [color=black, line width=0.5] (2,0)--(1,0)--(1,3);
    \draw [color=black, line width=0.5] (0,2)--(1,2);
    \draw [color=black, line width=0.5] (1,1)--(3,1);

    
    \end{tikzpicture}};

    \node (T2) at (2,1.5) {\begin{tikzpicture}[scale=0.2]
    \draw [color=gray, dashed, line width=0.5] (1,0)--(2,0);
    \draw [color=gray, dashed, line width=0.5] (0,1)--(3,1);
    \draw [color=gray, dashed, line width=0.5] (0,2)--(3,2);
    \draw [color=gray, dashed, line width=0.5] (1,3)--(2,3);
    \draw [color=gray, dashed, line width=0.5] (0,1)--(0,2);
    \draw [color=gray, dashed, line width=0.5] (1,0)--(1,3);
    \draw [color=gray, dashed, line width=0.5] (2,0)--(2,3);
    \draw [color=gray, dashed, line width=0.5] (3,1)--(3,2);

    \draw (2,1) node [scale=0.15, circle, draw,fill=black,anchor=center]{};
    \draw (2,0) node [scale=0.15, circle, draw,fill=black,anchor=center]{};
    \draw (0,1) node [scale=0.15, circle, draw,fill=black,anchor=center]{};
    \draw (1,1) node [scale=0.15, circle, draw,fill=black,anchor=center]{};
    \draw (3,1) node [scale=0.15, circle, draw,fill=black,anchor=center]{};
    \draw (0,2) node [scale=0.15, circle, draw,fill=black,anchor=center]{};
    \draw (1,3) node [scale=0.15, circle, draw,fill=black,anchor=center]{};

    \draw [color=black, line width=0.5] (2,0)--(2,1)--(1,1)--(1,3);
    \draw [color=black, line width=0.5] (0,2)--(0,1)--(1,1);
    \draw [color=black, line width=0.5] (2,1)--(3,1);
    
    \end{tikzpicture}};

    \node (T4) at (0,2.5) {\begin{tikzpicture}[scale=0.2]
    \draw [color=gray, dashed, line width=0.5] (1,0)--(2,0);
    \draw [color=gray, dashed, line width=0.5] (0,1)--(3,1);
    \draw [color=gray, dashed, line width=0.5] (0,2)--(3,2);
    \draw [color=gray, dashed, line width=0.5] (1,3)--(2,3);
    \draw [color=gray, dashed, line width=0.5] (0,1)--(0,2);
    \draw [color=gray, dashed, line width=0.5] (1,0)--(1,3);
    \draw [color=gray, dashed, line width=0.5] (2,0)--(2,3);
    \draw [color=gray, dashed, line width=0.5] (3,1)--(3,2);
        
    \draw (2,1) node [scale=0.15, circle, draw,fill=black,anchor=center]{};
    \draw (2,0) node [scale=0.15, circle, draw,fill=black,anchor=center]{};
    \draw (1,2) node [scale=0.15, circle, draw,fill=black,anchor=center]{};
    \draw (1,1) node [scale=0.15, circle, draw,fill=black,anchor=center]{};
    \draw (3,1) node [scale=0.15, circle, draw,fill=black,anchor=center]{};
    \draw (0,2) node [scale=0.15, circle, draw,fill=black,anchor=center]{};
    \draw (1,3) node [scale=0.15, circle, draw,fill=black,anchor=center]{};
    
    \draw [color=black, line width=0.5] (1,3)--(1,1)--(3,1);
    \draw [color=black, line width=0.5] (0,2)--(1,2);
    \draw [color=black, line width=0.5] (2,1)--(2,0);
    \end{tikzpicture}};

    \node (T3) at (-4.5,3.5) {\begin{tikzpicture}[scale=0.2]
    \draw [color=gray, dashed, line width=0.5] (1,0)--(2,0);
    \draw [color=gray, dashed, line width=0.5] (0,1)--(3,1);
    \draw [color=gray, dashed, line width=0.5] (0,2)--(3,2);
    \draw [color=gray, dashed, line width=0.5] (1,3)--(2,3);
    \draw [color=gray, dashed, line width=0.5] (0,1)--(0,2);
    \draw [color=gray, dashed, line width=0.5] (1,0)--(1,3);
    \draw [color=gray, dashed, line width=0.5] (2,0)--(2,3);
    \draw [color=gray, dashed, line width=0.5] (3,1)--(3,2);

    \draw (1,0) node [scale=0.15, circle, draw,fill=black,anchor=center]{};
    \draw (2,0) node [scale=0.15, circle, draw,fill=black,anchor=center]{};
    \draw (1,2) node [scale=0.15, circle, draw,fill=black,anchor=center]{};
    \draw (3,2) node [scale=0.15, circle, draw,fill=black,anchor=center]{};
    \draw (3,1) node [scale=0.15, circle, draw,fill=black,anchor=center]{};
    \draw (0,2) node [scale=0.15, circle, draw,fill=black,anchor=center]{};
    \draw (1,3) node [scale=0.15, circle, draw,fill=black,anchor=center]{};

    \draw [color=black, line width=0.5] (1,3)--(1,0)--(2,0);
    \draw [color=black, line width=0.5] (0,2)--(3,2)--(3,1);
    \end{tikzpicture}};

    \node (T6) at (0,5) {\begin{tikzpicture}[scale=0.2]
    \draw [color=gray, dashed, line width=0.5] (1,0)--(2,0);
    \draw [color=gray, dashed, line width=0.5] (0,1)--(3,1);
    \draw [color=gray, dashed, line width=0.5] (0,2)--(3,2);
    \draw [color=gray, dashed, line width=0.5] (1,3)--(2,3);
    \draw [color=gray, dashed, line width=0.5] (0,1)--(0,2);
    \draw [color=gray, dashed, line width=0.5] (1,0)--(1,3);
    \draw [color=gray, dashed, line width=0.5] (2,0)--(2,3);
    \draw [color=gray, dashed, line width=0.5] (3,1)--(3,2);

    \draw (2,2) node [scale=0.15, circle, draw,fill=black,anchor=center]{};
    \draw (2,0) node [scale=0.15, circle, draw,fill=black,anchor=center]{};
    \draw (1,2) node [scale=0.15, circle, draw,fill=black,anchor=center]{};
    \draw (2,1) node [scale=0.15, circle, draw,fill=black,anchor=center]{};
    \draw (3,1) node [scale=0.15, circle, draw,fill=black,anchor=center]{};
    \draw (0,2) node [scale=0.15, circle, draw,fill=black,anchor=center]{};
    \draw (1,3) node [scale=0.15, circle, draw,fill=black,anchor=center]{};

    \draw [color=black, line width=0.5] (1,3)--(1,2)--(2,2)--(2,0);
    \draw [color=black, line width=0.5] (0,2)--(1,2);
    \draw [color=black, line width=0.5] (2,1)--(3,1);
    
    \end{tikzpicture}};

    \node (T5) at (4.5,3.5) {\begin{tikzpicture}[scale=0.2]
    \draw [color=gray, dashed, line width=0.5] (1,0)--(2,0);
    \draw [color=gray, dashed, line width=0.5] (0,1)--(3,1);
    \draw [color=gray, dashed, line width=0.5] (0,2)--(3,2);
    \draw [color=gray, dashed, line width=0.5] (1,3)--(2,3);
    \draw [color=gray, dashed, line width=0.5] (0,1)--(0,2);
    \draw [color=gray, dashed, line width=0.5] (1,0)--(1,3);
    \draw [color=gray, dashed, line width=0.5] (2,0)--(2,3);
    \draw [color=gray, dashed, line width=0.5] (3,1)--(3,2);

    \draw (0,1) node [scale=0.15, circle, draw,fill=black,anchor=center]{};
    \draw (2,0) node [scale=0.15, circle, draw,fill=black,anchor=center]{};
    \draw (2,3) node [scale=0.15, circle, draw,fill=black,anchor=center]{};
    \draw (2,1) node [scale=0.15, circle, draw,fill=black,anchor=center]{};
    \draw (3,1) node [scale=0.15, circle, draw,fill=black,anchor=center]{};
    \draw (0,2) node [scale=0.15, circle, draw,fill=black,anchor=center]{};
    \draw (1,3) node [scale=0.15, circle, draw,fill=black,anchor=center]{};

    \draw [color=black, line width=0.5] (1,3)--(2,3)--(2,0);
    \draw [color=black, line width=0.5] (0,2)--(0,1)--(3,1);

    
    \end{tikzpicture}};

    \node (T7) at (-2,6) {\begin{tikzpicture}[scale=0.2]
    \draw [color=gray, dashed, line width=0.5] (1,0)--(2,0);
    \draw [color=gray, dashed, line width=0.5] (0,1)--(3,1);
    \draw [color=gray, dashed, line width=0.5] (0,2)--(3,2);
    \draw [color=gray, dashed, line width=0.5] (1,3)--(2,3);
    \draw [color=gray, dashed, line width=0.5] (0,1)--(0,2);
    \draw [color=gray, dashed, line width=0.5] (1,0)--(1,3);
    \draw [color=gray, dashed, line width=0.5] (2,0)--(2,3);
    \draw [color=gray, dashed, line width=0.5] (3,1)--(3,2);

    \draw (2,2) node [scale=0.15, circle, draw,fill=black,anchor=center]{};
    \draw (2,0) node [scale=0.15, circle, draw,fill=black,anchor=center]{};
    \draw (3,2) node [scale=0.15, circle, draw,fill=black,anchor=center]{};
    \draw (1,2) node [scale=0.15, circle, draw,fill=black,anchor=center]{};
    \draw (3,1) node [scale=0.15, circle, draw,fill=black,anchor=center]{};
    \draw (0,2) node [scale=0.15, circle, draw,fill=black,anchor=center]{};
    \draw (1,3) node [scale=0.15, circle, draw,fill=black,anchor=center]{};

    \draw [color=black, line width=0.5] (1,3)--(1,2)--(2,2)--(2,0);
    \draw [color=black, line width=0.5] (0,2)--(1,2);
    \draw [color=black, line width=0.5] (2,2)--(3,2)--(3,1);
    
    
    \end{tikzpicture}};

    \node (T8) at (2,6) {\begin{tikzpicture}[scale=0.2]
    \draw [color=gray, dashed, line width=0.5] (1,0)--(2,0);
    \draw [color=gray, dashed, line width=0.5] (0,1)--(3,1);
    \draw [color=gray, dashed, line width=0.5] (0,2)--(3,2);
    \draw [color=gray, dashed, line width=0.5] (1,3)--(2,3);
    \draw [color=gray, dashed, line width=0.5] (0,1)--(0,2);
    \draw [color=gray, dashed, line width=0.5] (1,0)--(1,3);
    \draw [color=gray, dashed, line width=0.5] (2,0)--(2,3);
    \draw [color=gray, dashed, line width=0.5] (3,1)--(3,2);

    \draw (2,2) node [scale=0.15, circle, draw,fill=black,anchor=center]{};
    \draw (2,0) node [scale=0.15, circle, draw,fill=black,anchor=center]{};
    \draw (2,1) node [scale=0.15, circle, draw,fill=black,anchor=center]{};
    \draw (2,3) node [scale=0.15, circle, draw,fill=black,anchor=center]{};
    \draw (3,1) node [scale=0.15, circle, draw,fill=black,anchor=center]{};
    \draw (0,2) node [scale=0.15, circle, draw,fill=black,anchor=center]{};
    \draw (1,3) node [scale=0.15, circle, draw,fill=black,anchor=center]{};

    \draw [color=black, line width=0.5] (1,3)--(2,3)--(2,0);
    \draw [color=black, line width=0.5] (0,2)--(2,2);
    \draw [color=black, line width=0.5] (2,1)--(3,1);

    
    \end{tikzpicture}};

        \node (T9) at (0,7.5) {\begin{tikzpicture}[scale=0.2]
    \draw [color=gray, dashed, line width=0.5] (1,0)--(2,0);
    \draw [color=gray, dashed, line width=0.5] (0,1)--(3,1);
    \draw [color=gray, dashed, line width=0.5] (0,2)--(3,2);
    \draw [color=gray, dashed, line width=0.5] (1,3)--(2,3);
    \draw [color=gray, dashed, line width=0.5] (0,1)--(0,2);
    \draw [color=gray, dashed, line width=0.5] (1,0)--(1,3);
    \draw [color=gray, dashed, line width=0.5] (2,0)--(2,3);
    \draw [color=gray, dashed, line width=0.5] (3,1)--(3,2);
    
    \draw (2,2) node [scale=0.15, circle, draw,fill=black,anchor=center]{};
    \draw (2,0) node [scale=0.15, circle, draw,fill=black,anchor=center]{};
    \draw (3,2) node [scale=0.15, circle, draw,fill=black,anchor=center]{};
    \draw (2,3) node [scale=0.15, circle, draw,fill=black,anchor=center]{};
    \draw (3,1) node [scale=0.15, circle, draw,fill=black,anchor=center]{};
    \draw (0,2) node [scale=0.15, circle, draw,fill=black,anchor=center]{};
    \draw (1,3) node [scale=0.15, circle, draw,fill=black,anchor=center]{};

    \draw [color=black, line width=0.5] (1,3)--(2,3)--(2,0);
    \draw [color=black, line width=0.5] (0,2)--(3,2)--(3,1);
    \end{tikzpicture}};

\draw[-, line width=0.5pt] (T0) -- (T1);
\draw[-, line width=0.5pt] (T0) -- (T2);
\draw[-, line width=0.5pt] (T1) -- (T3);
\draw[-, line width=0.5pt] (T1) -- (T4);
\draw[-, line width=0.5pt] (T2) -- (T4);
\draw[-, line width=0.5pt] (T2) -- (T5);
\draw[-, line width=0.5pt] (T3) -- (T7);
\draw[-, line width=0.5pt] (T4) -- (T6);
\draw[-, line width=0.5pt] (T5) -- (T8);
\draw[-, line width=0.5pt] (T6) -- (T7);
\draw[-, line width=0.5pt] (T6) -- (T8);
\draw[-, line width=0.5pt] (T7) -- (T9);
\draw[-, line width=0.5pt] (T8) -- (T9);

\draw[->, line width=1pt, green, opacity=0.5] (0,1) -- (0,1.7);
\draw[->, line width=1pt, green, opacity=0.5] (0,3.5) -- (0,4.2);
\draw[->, line width=1pt, green, opacity=0.5] (0,6) -- (0,6.7);
\draw[->, line width=1pt, green, opacity=0.5] (T9) to[bend left=30]  (T0);

\draw[->, line width=1pt, red, opacity=0.5] (T2) -- (T8);
\draw[->, line width=1pt, red, opacity=0.5] (T8) to[bend left=-10]  (T3);
\draw[->, line width=1pt, red, opacity=0.5] (T3) to[bend left=-10]  (T2);

\draw[->, line width=1pt, blue, opacity=0.5] (T1) -- (T7);
\draw[->, line width=1pt, blue, opacity=0.5] (T7) to[bend left=90]  (T5);
\draw[->, line width=1pt, blue, opacity=0.5] (T5) to[bend left=90]  (T1);


\end{tikzpicture}
\begin{tikzpicture}[scale=.4]

  \node (T0) at (0,0) {\begin{tikzpicture}[scale=0.2]
    \draw [color=gray, dashed, line width=0.5] (3,0)--(3,3);
    \draw [color=gray, dashed, line width=0.5] (2,0)--(2,3);
    \draw [color=gray, dashed, line width=0.5] (1,1)--(1,2);
    \draw [color=gray, dashed, line width=0.5] (0,1)--(0,2);
    \draw [color=gray, dashed, line width=0.5] (2,0)--(3,0);
    \draw [color=gray, dashed, line width=0.5] (0,1)--(3,1);
    \draw [color=gray, dashed, line width=0.5] (0,2)--(3,2);
    \draw [color=gray, dashed, line width=0.5] (2,3)--(3,3);
    \foreach \x/\y in {3/0, 2/0, 2/1, 1/1, 0/1, 0/2, 2/3} {    \node[scale=0.15, circle, draw, fill=black, anchor=center] at (\x,\y) {};}
    \draw [color=black, line width=0.5] (0,2)--(0,1)--(2,1)--(2,0)--(3,0);
    \draw [color=black, line width=0.5] (2,3)--(2,1);
    \end{tikzpicture}};
    
  \node (T1) at (-2,1.5) {\begin{tikzpicture}[scale=0.2]
    \draw [color=gray, dashed, line width=0.5] (3,0)--(3,3);
    \draw [color=gray, dashed, line width=0.5] (2,0)--(2,3);
    \draw [color=gray, dashed, line width=0.5] (1,1)--(1,2);
    \draw [color=gray, dashed, line width=0.5] (0,1)--(0,2);
    \draw [color=gray, dashed, line width=0.5] (2,0)--(3,0);
    \draw [color=gray, dashed, line width=0.5] (0,1)--(3,1);
    \draw [color=gray, dashed, line width=0.5] (0,2)--(3,2);
    \draw [color=gray, dashed, line width=0.5] (2,3)--(3,3);
    \foreach \x/\y in {3/0, 2/0, 2/1, 1/1, 1/2, 0/2, 2/3} {    \node[scale=0.15, circle, draw, fill=black, anchor=center] at (\x,\y) {};}
    \draw [color=black, line width=0.5] (0,2)--(1,2)--(1,1)--(2,1)--(2,0)--(3,0);
    \draw [color=black, line width=0.5] (2,3)--(2,1);
    \end{tikzpicture}};  
    
    \node (T2) at (2,1.5) {\begin{tikzpicture}[scale=0.2]
    \draw [color=gray, dashed, line width=0.5] (3,0)--(3,3);
    \draw [color=gray, dashed, line width=0.5] (2,0)--(2,3);
    \draw [color=gray, dashed, line width=0.5] (1,1)--(1,2);
    \draw [color=gray, dashed, line width=0.5] (0,1)--(0,2);
    \draw [color=gray, dashed, line width=0.5] (2,0)--(3,0);
    \draw [color=gray, dashed, line width=0.5] (0,1)--(3,1);
    \draw [color=gray, dashed, line width=0.5] (0,2)--(3,2);
    \draw [color=gray, dashed, line width=0.5] (2,3)--(3,3);
    \foreach \x/\y in {3/0, 3/1, 2/1, 1/1, 0/1, 0/2, 2/3} {    \node[scale=0.15, circle, draw, fill=black, anchor=center] at (\x,\y) {};}
    \draw [color=black, line width=0.5] (0,2)--(0,1)--(3,1)--(3,0);
    \draw [color=black, line width=0.5] (2,3)--(2,1);
    \end{tikzpicture}};
    
      \node (T3) at (0,3) {\begin{tikzpicture}[scale=0.2]
    \draw [color=gray, dashed, line width=0.5] (3,0)--(3,3);
    \draw [color=gray, dashed, line width=0.5] (2,0)--(2,3);
    \draw [color=gray, dashed, line width=0.5] (1,1)--(1,2);
    \draw [color=gray, dashed, line width=0.5] (0,1)--(0,2);
    \draw [color=gray, dashed, line width=0.5] (2,0)--(3,0);
    \draw [color=gray, dashed, line width=0.5] (0,1)--(3,1);
    \draw [color=gray, dashed, line width=0.5] (0,2)--(3,2);
    \draw [color=gray, dashed, line width=0.5] (2,3)--(3,3);
        \foreach \x/\y in {3/0, 3/1, 2/1, 1/1, 1/2, 0/2, 2/3} {    \node[scale=0.15, circle, draw, fill=black, anchor=center] at (\x,\y) {};}
    \draw [color=black, line width=0.5] (0,2)--(1,2)--(1,1)--(3,1)--(3,0);
    \draw [color=black, line width=0.5] (2,3)--(2,1);
    \end{tikzpicture}};
    
    \node (T4) at (0,7.5) {\begin{tikzpicture}[scale=0.2]
    \draw [color=gray, dashed, line width=0.5] (3,0)--(3,3);
    \draw [color=gray, dashed, line width=0.5] (2,0)--(2,3);
    \draw [color=gray, dashed, line width=0.5] (1,1)--(1,2);
    \draw [color=gray, dashed, line width=0.5] (0,1)--(0,2);
    \draw [color=gray, dashed, line width=0.5] (2,0)--(3,0);
    \draw [color=gray, dashed, line width=0.5] (0,1)--(3,1);
    \draw [color=gray, dashed, line width=0.5] (0,2)--(3,2);
    \draw [color=gray, dashed, line width=0.5] (2,3)--(3,3);
    \foreach \x/\y in {3/0, 3/1, 3/2, 3/3, 1/2, 0/2, 2/3} {    \node[scale=0.15, circle, draw, fill=black, anchor=center] at (\x,\y) {};}
    \draw [color=black, line width=0.5] (0,2)--(3,2);
    \draw [color=black, line width=0.5] (2,3)--(3,3)--(3,0);
    \end{tikzpicture}};

    
        \node (T5) at (2,5) {\begin{tikzpicture}[scale=0.2]
    \draw [color=gray, dashed, line width=0.5] (3,0)--(3,3);
    \draw [color=gray, dashed, line width=0.5] (2,0)--(2,3);
    \draw [color=gray, dashed, line width=0.5] (1,1)--(1,2);
    \draw [color=gray, dashed, line width=0.5] (0,1)--(0,2);
    \draw [color=gray, dashed, line width=0.5] (2,0)--(3,0);
    \draw [color=gray, dashed, line width=0.5] (0,1)--(3,1);
    \draw [color=gray, dashed, line width=0.5] (0,2)--(3,2);
    \draw [color=gray, dashed, line width=0.5] (2,3)--(3,3);
    \foreach \x/\y in {3/0, 3/1, 1/1, 3/3, 1/2, 0/2, 2/3} {    \node[scale=0.15, circle, draw, fill=black, anchor=center] at (\x,\y) {};}
    \draw [color=black, line width=0.5] (0,2)--(1,2)--(1,1)--(3,1);
    \draw [color=black, line width=0.5] (2,3)--(3,3)--(3,0);
    \end{tikzpicture}};
    
    \node (T6) at (-2,6.5) {\begin{tikzpicture}[scale=0.2]
    \draw [color=gray, dashed, line width=0.5] (3,0)--(3,3);
    \draw [color=gray, dashed, line width=0.5] (2,0)--(2,3);
    \draw [color=gray, dashed, line width=0.5] (1,1)--(1,2);
    \draw [color=gray, dashed, line width=0.5] (0,1)--(0,2);
    \draw [color=gray, dashed, line width=0.5] (2,0)--(3,0);
    \draw [color=gray, dashed, line width=0.5] (0,1)--(3,1);
    \draw [color=gray, dashed, line width=0.5] (0,2)--(3,2);
    \draw [color=gray, dashed, line width=0.5] (2,3)--(3,3);
    \foreach \x/\y in {3/0, 3/1, 3/2, 2/2, 1/2, 0/2, 2/3} {    \node[scale=0.15, circle, draw, fill=black, anchor=center] at (\x,\y) {};}
    \draw [color=black, line width=0.5] (0,2)--(3,2)--(3,0);
    \draw [color=black, line width=0.5] (2,3)--(2,2);
    \end{tikzpicture}};
    
  \node (T7) at (-4,3) {\begin{tikzpicture}[scale=0.2]
    \draw [color=gray, dashed, line width=0.5] (3,0)--(3,3);
    \draw [color=gray, dashed, line width=0.5] (2,0)--(2,3);
    \draw [color=gray, dashed, line width=0.5] (1,1)--(1,2);
    \draw [color=gray, dashed, line width=0.5] (0,1)--(0,2);
    \draw [color=gray, dashed, line width=0.5] (2,0)--(3,0);
    \draw [color=gray, dashed, line width=0.5] (0,1)--(3,1);
    \draw [color=gray, dashed, line width=0.5] (0,2)--(3,2);
    \draw [color=gray, dashed, line width=0.5] (2,3)--(3,3);
    \foreach \x/\y in {3/0, 2/1, 2/0, 2/2, 1/2, 0/2, 2/3} {   \node[scale=0.15, circle, draw, fill=black, anchor=center] at (\x,\y) {};}
    \draw [color=black, line width=0.5] (0,2)--(2,2);
    \draw [color=black, line width=0.5] (2,3)--(2,0)--(3,0);
    \end{tikzpicture}}; 
    
    \node (T8) at (-2,4) {\begin{tikzpicture}[scale=0.2]
    \draw [color=gray, dashed, line width=0.5] (3,0)--(3,3);
    \draw [color=gray, dashed, line width=0.5] (2,0)--(2,3);
    \draw [color=gray, dashed, line width=0.5] (1,1)--(1,2);
    \draw [color=gray, dashed, line width=0.5] (0,1)--(0,2);
    \draw [color=gray, dashed, line width=0.5] (2,0)--(3,0);
    \draw [color=gray, dashed, line width=0.5] (0,1)--(3,1);
    \draw [color=gray, dashed, line width=0.5] (0,2)--(3,2);
    \draw [color=gray, dashed, line width=0.5] (2,3)--(3,3);
    \foreach \x/\y in {3/0, 2/1, 3/1, 2/2, 1/2, 0/2, 2/3} {    \node[scale=0.15, circle, draw, fill=black, anchor=center] at (\x,\y) {};}
    \draw [color=black, line width=0.5] (0,2)--(2,2);
    \draw [color=black, line width=0.5] (2,3)--(2,1)--(3,1)--(3,0);
    \end{tikzpicture}}; 

    \node (T9) at (4,3) {\begin{tikzpicture}[scale=0.2]
    \draw [color=gray, dashed, line width=0.5] (3,0)--(3,3);
    \draw [color=gray, dashed, line width=0.5] (2,0)--(2,3);
    \draw [color=gray, dashed, line width=0.5] (1,1)--(1,2);
    \draw [color=gray, dashed, line width=0.5] (0,1)--(0,2);
    \draw [color=gray, dashed, line width=0.5] (2,0)--(3,0);
    \draw [color=gray, dashed, line width=0.5] (0,1)--(3,1);
    \draw [color=gray, dashed, line width=0.5] (0,2)--(3,2);
    \draw [color=gray, dashed, line width=0.5] (2,3)--(3,3);
    \foreach \x/\y in {3/0, 0/1, 1/1, 3/1, 0/2, 2/3, 3/3} {    \node[scale=0.15, circle, draw, fill=black, anchor=center] at (\x,\y) {};}
    \draw [color=black, line width=0.5] (0,2)--(0,1)--(3,1)--(3,0);
    \draw [color=black, line width=0.5] (2,3)--(3,3)--(3,1);
    \end{tikzpicture}};

    \draw[-, line width=0.5pt] (T0) -- (T1);
    \draw[-, line width=0.5pt] (T0) -- (T2);
    \draw[-, line width=0.5pt] (T1) -- (T7);
    \draw[-, line width=0.5pt] (T1) -- (T3);
    \draw[-, line width=0.5pt] (T2) -- (T3);
    \draw[-, line width=0.5pt] (T2) -- (T9);
    \draw[-, line width=0.5pt] (T9) -- (T5);
    \draw[-, line width=0.5pt] (T3) -- (T5);
    \draw[-, line width=0.5pt] (T5) -- (T4);
    \draw[-, line width=0.5pt] (T6) -- (T4);
    \draw[-, line width=0.5pt] (T6) -- (T8);
    \draw[-, line width=0.5pt] (T3) -- (T8);
    \draw[-, line width=0.5pt] (T7) -- (T8);
    

\draw[->, line width=1pt, red, opacity=0.5] (T0) -- (T3);
\draw[->, line width=1pt, red, opacity=0.5] (T3) -- (T4);
\draw[->, line width=1pt, red, opacity=0.5] (T4) to[bend left=30]  (T0);

\draw[->, line width=1pt, blue, opacity=0.5] (T2) -- (T5);
\draw[->, line width=1pt, blue, opacity=0.5] (T5) to[bend left=-10]  (T7);
\draw[->, line width=1pt, blue, opacity=0.5] (T7) to[bend left=20]  (T2);

\draw[->, line width=1pt, green, opacity=0.5] (T9) to[bend left=90]  (T1);
\draw[->, line width=1pt, green, opacity=0.5] (-2,2.5) -- (-2,3.2);
\draw[->, line width=1pt, green, opacity=0.5] (-2,4.9) -- (-2,5.6);
\draw[->, line width=1pt, green, opacity=0.5] (T6) to[bend left=90]  (T9);



    
\end{tikzpicture}

\raisebox{4mm}{
\begin{tikzpicture}[scale=.4]

  \node (T0) at (0,0) {\begin{tikzpicture}[scale=0.2]
    \draw [color=gray, dashed, line width=0.5] (0,0)--(0,3);
    \draw [color=gray, dashed, line width=0.5] (1,0)--(1,3);
    \draw [color=gray, dashed, line width=0.5] (2,0)--(2,1);
    \draw [color=gray, dashed, line width=0.5] (3,0)--(3,1);
    \draw [color=gray, dashed, line width=0.5] (0,0)--(3,0);
    \draw [color=gray, dashed, line width=0.5] (0,1)--(3,1);
    \draw [color=gray, dashed, line width=0.5] (0,2)--(1,2);
    \draw [color=gray, dashed, line width=0.5] (0,3)--(1,3);
    \foreach \x/\y in {3/0, 2/0, 1/0, 0/1, 0/2, 0/3, 0/0} {    \node[scale=0.15, circle, draw, fill=black, anchor=center] at (\x,\y) {};}
    \draw [color=black, line width=0.5] (0,3)--(0,0)--(3,0);
    \end{tikzpicture}};
    
    \node (T1) at (0,2.5) {\begin{tikzpicture}[scale=0.2]
    \draw [color=gray, dashed, line width=0.5] (0,0)--(0,3);
    \draw [color=gray, dashed, line width=0.5] (1,0)--(1,3);
    \draw [color=gray, dashed, line width=0.5] (2,0)--(2,1);
    \draw [color=gray, dashed, line width=0.5] (3,0)--(3,1);
    \draw [color=gray, dashed, line width=0.5] (0,0)--(3,0);
    \draw [color=gray, dashed, line width=0.5] (0,1)--(3,1);
    \draw [color=gray, dashed, line width=0.5] (0,2)--(1,2);
    \draw [color=gray, dashed, line width=0.5] (0,3)--(1,3);
    \foreach \x/\y in {3/0, 2/0, 1/0, 0/1, 0/2, 0/3, 1/1} {    \node[scale=0.15, circle, draw, fill=black, anchor=center] at (\x,\y) {};}
    \draw [color=black, line width=0.5] (0,3)--(0,1)--(1,1)--(1,0)--(3,0);
    \end{tikzpicture}};
    
    \node (T2) at (0,5) {\begin{tikzpicture}[scale=0.2]
    \draw [color=gray, dashed, line width=0.5] (0,0)--(0,3);
    \draw [color=gray, dashed, line width=0.5] (1,0)--(1,3);
    \draw [color=gray, dashed, line width=0.5] (2,0)--(2,1);
    \draw [color=gray, dashed, line width=0.5] (3,0)--(3,1);
    \draw [color=gray, dashed, line width=0.5] (0,0)--(3,0);
    \draw [color=gray, dashed, line width=0.5] (0,1)--(3,1);
    \draw [color=gray, dashed, line width=0.5] (0,2)--(1,2);
    \draw [color=gray, dashed, line width=0.5] (0,3)--(1,3);
    \foreach \x/\y in {3/0, 2/0, 2/1, 1/2, 0/2, 0/3, 1/1} {    \node[scale=0.15, circle, draw, fill=black, anchor=center] at (\x,\y) {};}
    \draw [color=black, line width=0.5] (0,3)--(0,2)--(1,2)--(1,1)--(2,1)--(2,0)--(3,0);
    \end{tikzpicture}};
    
    \node (T3) at (0,7.5) {\begin{tikzpicture}[scale=0.2]
    \draw [color=gray, dashed, line width=0.5] (0,0)--(0,3);
    \draw [color=gray, dashed, line width=0.5] (1,0)--(1,3);
    \draw [color=gray, dashed, line width=0.5] (2,0)--(2,1);
    \draw [color=gray, dashed, line width=0.5] (3,0)--(3,1);
    \draw [color=gray, dashed, line width=0.5] (0,0)--(3,0);
    \draw [color=gray, dashed, line width=0.5] (0,1)--(3,1);
    \draw [color=gray, dashed, line width=0.5] (0,2)--(1,2);
    \draw [color=gray, dashed, line width=0.5] (0,3)--(1,3);
    \foreach \x/\y in {3/0, 3/1, 2/1, 1/2, 1/3, 0/3, 1/1} {    \node[scale=0.15, circle, draw, fill=black, anchor=center] at (\x,\y) {};}
    \draw [color=black, line width=0.5] (0,3)--(1,3)--(1,1)--(3,1)--(3,0);
    \end{tikzpicture}};
    
    \node (T4) at (4.5,5) {\begin{tikzpicture}[scale=0.2]
    \draw [color=gray, dashed, line width=0.5] (0,0)--(0,3);
    \draw [color=gray, dashed, line width=0.5] (1,0)--(1,3);
    \draw [color=gray, dashed, line width=0.5] (2,0)--(2,1);
    \draw [color=gray, dashed, line width=0.5] (3,0)--(3,1);
    \draw [color=gray, dashed, line width=0.5] (0,0)--(3,0);
    \draw [color=gray, dashed, line width=0.5] (0,1)--(3,1);
    \draw [color=gray, dashed, line width=0.5] (0,2)--(1,2);
    \draw [color=gray, dashed, line width=0.5] (0,3)--(1,3);
    \foreach \x/\y in {3/0, 3/1, 2/1, 0/1, 0/2, 0/3, 1/1} {    \node[scale=0.15, circle, draw, fill=black, anchor=center] at (\x,\y) {};}
    \draw [color=black, line width=0.5] (0,3)--(0,1)--(3,1)--(3,0);
    \end{tikzpicture}};
    
    \node (T5) at (-4.5,5) {\begin{tikzpicture}[scale=0.2]
    \draw [color=gray, dashed, line width=0.5] (0,0)--(0,3);
    \draw [color=gray, dashed, line width=0.5] (1,0)--(1,3);
    \draw [color=gray, dashed, line width=0.5] (2,0)--(2,1);
    \draw [color=gray, dashed, line width=0.5] (3,0)--(3,1);
    \draw [color=gray, dashed, line width=0.5] (0,0)--(3,0);
    \draw [color=gray, dashed, line width=0.5] (0,1)--(3,1);
    \draw [color=gray, dashed, line width=0.5] (0,2)--(1,2);
    \draw [color=gray, dashed, line width=0.5] (0,3)--(1,3);
    \foreach \x/\y in {3/0, 1/0, 1/2, 1/3, 2/0, 0/3, 1/1} {    \node[scale=0.15, circle, draw, fill=black, anchor=center] at (\x,\y) {};}
    \draw [color=black, line width=0.5] (0,3)--(1,3)--(1,0)--(3,0);
    \end{tikzpicture}};
    
    \node (T6) at (-2.5,6.5) {\begin{tikzpicture}[scale=0.2]
    \draw [color=gray, dashed, line width=0.5] (0,0)--(0,3);
    \draw [color=gray, dashed, line width=0.5] (1,0)--(1,3);
    \draw [color=gray, dashed, line width=0.5] (2,0)--(2,1);
    \draw [color=gray, dashed, line width=0.5] (3,0)--(3,1);
    \draw [color=gray, dashed, line width=0.5] (0,0)--(3,0);
    \draw [color=gray, dashed, line width=0.5] (0,1)--(3,1);
    \draw [color=gray, dashed, line width=0.5] (0,2)--(1,2);
    \draw [color=gray, dashed, line width=0.5] (0,3)--(1,3);
    \foreach \x/\y in {3/0, 2/1, 1/2, 1/3, 2/0, 0/3, 1/1} {    \node[scale=0.15, circle, draw, fill=black, anchor=center] at (\x,\y) {};}
    \draw [color=black, line width=0.5] (0,3)--(1,3)--(1,1)--(2,1)--(2,0)--(3,0);
    \end{tikzpicture}};
    
    \node (T7) at (2.5,6.5) {\begin{tikzpicture}[scale=0.2]
    \draw [color=gray, dashed, line width=0.5] (0,0)--(0,3);
    \draw [color=gray, dashed, line width=0.5] (1,0)--(1,3);
    \draw [color=gray, dashed, line width=0.5] (2,0)--(2,1);
    \draw [color=gray, dashed, line width=0.5] (3,0)--(3,1);
    \draw [color=gray, dashed, line width=0.5] (0,0)--(3,0);
    \draw [color=gray, dashed, line width=0.5] (0,1)--(3,1);
    \draw [color=gray, dashed, line width=0.5] (0,2)--(1,2);
    \draw [color=gray, dashed, line width=0.5] (0,3)--(1,3);
    \foreach \x/\y in {3/0, 2/1, 1/2, 0/2, 3/1, 0/3, 1/1} {    \node[scale=0.15, circle, draw, fill=black, anchor=center] at (\x,\y) {};}
    \draw [color=black, line width=0.5] (0,3)--(0,2)--(1,2)--(1,1)--(3,1)--(3,0);
    \end{tikzpicture}};
    
    \node (T8) at (-2.5,3.5) {\begin{tikzpicture}[scale=0.2]
    \draw [color=gray, dashed, line width=0.5] (0,0)--(0,3);
    \draw [color=gray, dashed, line width=0.5] (1,0)--(1,3);
    \draw [color=gray, dashed, line width=0.5] (2,0)--(2,1);
    \draw [color=gray, dashed, line width=0.5] (3,0)--(3,1);
    \draw [color=gray, dashed, line width=0.5] (0,0)--(3,0);
    \draw [color=gray, dashed, line width=0.5] (0,1)--(3,1);
    \draw [color=gray, dashed, line width=0.5] (0,2)--(1,2);
    \draw [color=gray, dashed, line width=0.5] (0,3)--(1,3);
    \foreach \x/\y in {3/0, 1/0, 1/2, 0/2, 2/0, 0/3, 1/1} {    \node[scale=0.15, circle, draw, fill=black, anchor=center] at (\x,\y) {};}
    \draw [color=black, line width=0.5] (0,3)--(0,2)--(1,2)--(1,0)--(3,0);
    \end{tikzpicture}};
    
    \node (T9) at (2.5,3.5) {\begin{tikzpicture}[scale=0.2]
    \draw [color=gray, dashed, line width=0.5] (0,0)--(0,3);
    \draw [color=gray, dashed, line width=0.5] (1,0)--(1,3);
    \draw [color=gray, dashed, line width=0.5] (2,0)--(2,1);
    \draw [color=gray, dashed, line width=0.5] (3,0)--(3,1);
    \draw [color=gray, dashed, line width=0.5] (0,0)--(3,0);
    \draw [color=gray, dashed, line width=0.5] (0,1)--(3,1);
    \draw [color=gray, dashed, line width=0.5] (0,2)--(1,2);
    \draw [color=gray, dashed, line width=0.5] (0,3)--(1,3);
    \foreach \x/\y in {3/0, 2/1, 0/1, 0/2, 2/0, 0/3, 1/1} {    \node[scale=0.15, circle, draw, fill=black, anchor=center] at (\x,\y) {};}
    \draw [color=black, line width=0.5] (0,3)--(0,1)--(2,1)--(2,0)--(3,0);
    \end{tikzpicture}};

\draw[-, line width=0.5pt] (T1) -- (T8);
\draw[-, line width=0.5pt] (T1) -- (T9);
\draw[-, line width=0.5pt] (T9) -- (T2);
\draw[-, line width=0.5pt] (T9) -- (T4);
\draw[-, line width=0.5pt] (T1) -- (T0);
\draw[-, line width=0.5pt] (T8) -- (T5);
\draw[-, line width=0.5pt] (T5) -- (T6);
\draw[-, line width=0.5pt] (T6) -- (T3);
\draw[-, line width=0.5pt] (T7) -- (T3);
\draw[-, line width=0.5pt] (T4) -- (T7);
\draw[-, line width=0.5pt] (T2) -- (T6);
\draw[-, line width=0.5pt] (T2) -- (T7);
\draw[-, line width=0.5pt] (T2) -- (T8);

\draw[->, line width=1pt, green, opacity=0.5] (0,0.8) -- (0,1.5);
\draw[->, line width=1pt, green, opacity=0.5] (0,3.2) -- (0,3.9);
\draw[->, line width=1pt, green, opacity=0.5] (0,5.8) -- (0,6.5);
\draw[->, line width=1pt, green, opacity=0.5] (T3) to[bend left=30]  (T0);

\draw[->, line width=1pt, blue, opacity=0.5] (T9) -- (T7);
\draw[->, line width=1pt, blue, opacity=0.5] (T7) to[bend left=-10]  (T5);
\draw[->, line width=1pt, blue, opacity=0.5] (T5) to[bend left=-10]  (T9);

\draw[->, line width=1pt, red, opacity=0.5] (T6) to[bend left=90]  (T4);
\draw[->, line width=1pt, red, opacity=0.5] (T4) to[bend left=90]  (T8);
\draw[->, line width=1pt, red, opacity=0.5] (T8) to[bend left=90]  (T6);



\end{tikzpicture}
}
\begin{tikzpicture}[scale=.4]

  \node (T0) at (0,0) {\begin{tikzpicture}[scale=0.2]
    \draw [color=gray, dashed, line width=0.5] (3,0)--(3,1);
    \draw [color=gray, dashed, line width=0.5] (0,0)--(0,1);
    \draw [color=gray, dashed, line width=0.5] (2,0)--(2,3);
    \draw [color=gray, dashed, line width=0.5] (1,0)--(1,3);
    \draw [color=gray, dashed, line width=0.5] (0,0)--(3,0);
    \draw [color=gray, dashed, line width=0.5] (0,1)--(3,1);
    \draw [color=gray, dashed, line width=0.5] (1,2)--(2,2);
    \draw [color=gray, dashed, line width=0.5] (1,3)--(2,3);
    \foreach \x/\y in {3/0, 2/0, 1/0, 0/1, 1/2, 1/3, 0/0} {    \node[scale=0.15, circle, draw, fill=black, anchor=center] at (\x,\y) {};}
    \draw [color=black, line width=0.5] (0,1)--(0,0)--(3,0);
    \draw [color=black, line width=0.5] (1,3)--(1,0);
    \end{tikzpicture}};
    
  \node (T1) at (-2,1.5) {\begin{tikzpicture}[scale=0.2]
    \draw [color=gray, dashed, line width=0.5] (3,0)--(3,1);
    \draw [color=gray, dashed, line width=0.5] (0,0)--(0,1);
    \draw [color=gray, dashed, line width=0.5] (2,0)--(2,3);
    \draw [color=gray, dashed, line width=0.5] (1,0)--(1,3);
    \draw [color=gray, dashed, line width=0.5] (0,0)--(3,0);
    \draw [color=gray, dashed, line width=0.5] (0,1)--(3,1);
    \draw [color=gray, dashed, line width=0.5] (1,2)--(2,2);
    \draw [color=gray, dashed, line width=0.5] (1,3)--(2,3);
    \foreach \x/\y in {3/0, 2/0, 1/0, 0/1, 1/2, 1/3, 1/1} {    \node[scale=0.15, circle, draw, fill=black, anchor=center] at (\x,\y) {};}
    \draw [color=black, line width=0.5] (1,3)--(1,0)--(3,0);
    \draw [color=black, line width=0.5] (0,1)--(1,1);
    \end{tikzpicture}};  
    
    \node (T2) at (2.5,2) {\begin{tikzpicture}[scale=0.2]
    \draw [color=gray, dashed, line width=0.5] (3,0)--(3,1);
    \draw [color=gray, dashed, line width=0.5] (0,0)--(0,1);
    \draw [color=gray, dashed, line width=0.5] (2,0)--(2,3);
    \draw [color=gray, dashed, line width=0.5] (1,0)--(1,3);
    \draw [color=gray, dashed, line width=0.5] (0,0)--(3,0);
    \draw [color=gray, dashed, line width=0.5] (0,1)--(3,1);
    \draw [color=gray, dashed, line width=0.5] (1,2)--(2,2);
    \draw [color=gray, dashed, line width=0.5] (1,3)--(2,3);
    \foreach \x/\y in {3/0, 2/0, 2/2, 0/1, 1/2, 1/3, 0/0} {    \node[scale=0.15, circle, draw, fill=black, anchor=center] at (\x,\y) {};}
    \draw [color=black, line width=0.5] (0,1)--(0,0)--(3,0);
    \draw [color=black, line width=0.5] (1,3)--(1,2)--(2,2)--(2,0);
    \end{tikzpicture}};
    
    \node (T3) at (2,6) {\begin{tikzpicture}[scale=0.2]
    \draw [color=gray, dashed, line width=0.5] (3,0)--(3,1);
    \draw [color=gray, dashed, line width=0.5] (0,0)--(0,1);
    \draw [color=gray, dashed, line width=0.5] (2,0)--(2,3);
    \draw [color=gray, dashed, line width=0.5] (1,0)--(1,3);
    \draw [color=gray, dashed, line width=0.5] (0,0)--(3,0);
    \draw [color=gray, dashed, line width=0.5] (0,1)--(3,1);
    \draw [color=gray, dashed, line width=0.5] (1,2)--(2,2);
    \draw [color=gray, dashed, line width=0.5] (1,3)--(2,3);
    \foreach \x/\y in {3/0, 2/0, 2/2, 0/1, 2/3, 1/3, 2/1} {    \node[scale=0.15, circle, draw, fill=black, anchor=center] at (\x,\y) {};}
    \draw [color=black, line width=0.5] (1,3)--(2,3)--(2,0)--(3,0);
    \draw [color=black, line width=0.5] (0,1)--(2,1);
    \end{tikzpicture}};
    
    \node (T4) at (-2,6) {\begin{tikzpicture}[scale=0.2]
    \draw [color=gray, dashed, line width=0.5] (3,0)--(3,1);
    \draw [color=gray, dashed, line width=0.5] (0,0)--(0,1);
    \draw [color=gray, dashed, line width=0.5] (2,0)--(2,3);
    \draw [color=gray, dashed, line width=0.5] (1,0)--(1,3);
    \draw [color=gray, dashed, line width=0.5] (0,0)--(3,0);
    \draw [color=gray, dashed, line width=0.5] (0,1)--(3,1);
    \draw [color=gray, dashed, line width=0.5] (1,2)--(2,2);
    \draw [color=gray, dashed, line width=0.5] (1,3)--(2,3);
    \foreach \x/\y in {3/0, 2/0, 2/2, 0/1, 1/2, 1/3, 2/1} {    \node[scale=0.15, circle, draw, fill=black, anchor=center] at (\x,\y) {};}
    \draw [color=black, line width=0.5] (1,3)--(1,2)--(2,2)--(2,0)--(3,0);
    \draw [color=black, line width=0.5] (0,1)--(2,1);
    \end{tikzpicture}};

    
    \node (T5) at (-2,3.5) {\begin{tikzpicture}[scale=0.2]
    \draw [color=gray, dashed, line width=0.5] (3,0)--(3,1);
    \draw [color=gray, dashed, line width=0.5] (0,0)--(0,1);
    \draw [color=gray, dashed, line width=0.5] (2,0)--(2,3);
    \draw [color=gray, dashed, line width=0.5] (1,0)--(1,3);
    \draw [color=gray, dashed, line width=0.5] (0,0)--(3,0);
    \draw [color=gray, dashed, line width=0.5] (0,1)--(3,1);
    \draw [color=gray, dashed, line width=0.5] (1,2)--(2,2);
    \draw [color=gray, dashed, line width=0.5] (1,3)--(2,3);
    \foreach \x/\y in {3/0, 2/0, 1/1, 0/1, 1/2, 1/3, 2/1} {    \node[scale=0.15, circle, draw, fill=black, anchor=center] at (\x,\y) {};}
    \draw [color=black, line width=0.5] (1,3)--(1,1);
    \draw [color=black, line width=0.5] (0,1)--(2,1)--(2,0)--(3,0);
    \end{tikzpicture}}; 
    
    \node (T6) at (-4,4.8) {\begin{tikzpicture}[scale=0.2]
    \draw [color=gray, dashed, line width=0.5] (3,0)--(3,1);
    \draw [color=gray, dashed, line width=0.5] (0,0)--(0,1);
    \draw [color=gray, dashed, line width=0.5] (2,0)--(2,3);
    \draw [color=gray, dashed, line width=0.5] (1,0)--(1,3);
    \draw [color=gray, dashed, line width=0.5] (0,0)--(3,0);
    \draw [color=gray, dashed, line width=0.5] (0,1)--(3,1);
    \draw [color=gray, dashed, line width=0.5] (1,2)--(2,2);
    \draw [color=gray, dashed, line width=0.5] (1,3)--(2,3);
    \foreach \x/\y in {3/0, 3/1, 1/1, 0/1, 1/2, 1/3, 2/1} {    \node[scale=0.15, circle, draw, fill=black, anchor=center] at (\x,\y) {};}
    \draw [color=black, line width=0.5] (0,1)--(3,1)--(3,0);
    \draw [color=black, line width=0.5] (1,3)--(1,1);
    \end{tikzpicture}}; 
    
    \node (T7) at (0,5) {\begin{tikzpicture}[scale=0.2]
    \draw [color=gray, dashed, line width=0.5] (3,0)--(3,1);
    \draw [color=gray, dashed, line width=0.5] (0,0)--(0,1);
    \draw [color=gray, dashed, line width=0.5] (2,0)--(2,3);
    \draw [color=gray, dashed, line width=0.5] (1,0)--(1,3);
    \draw [color=gray, dashed, line width=0.5] (0,0)--(3,0);
    \draw [color=gray, dashed, line width=0.5] (0,1)--(3,1);
    \draw [color=gray, dashed, line width=0.5] (1,2)--(2,2);
    \draw [color=gray, dashed, line width=0.5] (1,3)--(2,3);
    \foreach \x/\y in {3/0, 2/0, 2/2, 0/1, 1/2, 1/3, 2/1} {    \node[scale=0.15, circle, draw, fill=black, anchor=center] at (\x,\y) {};}
    \draw [color=black, line width=0.5] (0,1)--(2,1)--(2,0)--(3,0);
    \draw [color=black, line width=0.5] (1,3)--(1,2)--(2,2)--(2,1);
    \end{tikzpicture}};
    
    \node (T8) at (4.5,4) {\begin{tikzpicture}[scale=0.2]
    \draw [color=gray, dashed, line width=0.5] (3,0)--(3,1);
    \draw [color=gray, dashed, line width=0.5] (0,0)--(0,1);
    \draw [color=gray, dashed, line width=0.5] (2,0)--(2,3);
    \draw [color=gray, dashed, line width=0.5] (1,0)--(1,3);
    \draw [color=gray, dashed, line width=0.5] (0,0)--(3,0);
    \draw [color=gray, dashed, line width=0.5] (0,1)--(3,1);
    \draw [color=gray, dashed, line width=0.5] (1,2)--(2,2);
    \draw [color=gray, dashed, line width=0.5] (1,3)--(2,3);
    \foreach \x/\y in {3/0, 2/0, 2/2, 0/1, 2/3, 1/3, 0/0} {    \node[scale=0.15, circle, draw, fill=black, anchor=center] at (\x,\y) {};}
    \draw [color=black, line width=0.5] (1,3)--(2,3)--(2,0);
    \draw [color=black, line width=0.5] (0,1)--(0,0)--(3,0);
    \end{tikzpicture}};

    
    \node (T9) at (0,7.5) {\begin{tikzpicture}[scale=0.2]
    \draw [color=gray, dashed, line width=0.5] (3,0)--(3,1);
    \draw [color=gray, dashed, line width=0.5] (0,0)--(0,1);
    \draw [color=gray, dashed, line width=0.5] (2,0)--(2,3);
    \draw [color=gray, dashed, line width=0.5] (1,0)--(1,3);
    \draw [color=gray, dashed, line width=0.5] (0,0)--(3,0);
    \draw [color=gray, dashed, line width=0.5] (0,1)--(3,1);
    \draw [color=gray, dashed, line width=0.5] (1,2)--(2,2);
    \draw [color=gray, dashed, line width=0.5] (1,3)--(2,3);
    \foreach \x/\y in {3/0, 3/1, 2/2, 0/1, 2/3, 1/3, 2/1} {    \node[scale=0.15, circle, draw, fill=black, anchor=center] at (\x,\y) {};}
    \draw [color=black, line width=0.5] (0,1)--(3,1)--(3,0);
    \draw [color=black, line width=0.5] (1,3)--(2,3)--(2,1);
    \end{tikzpicture}};

    \draw[-, line width=0.5pt] (T0) -- (T1);
    \draw[-, line width=0.5pt] (T0) -- (T2);
    \draw[-, line width=0.5pt] (T1) -- (T5);
    \draw[-, line width=0.5pt] (T5) -- (T7);
    \draw[-, line width=0.5pt] (T5) -- (T6);
    \draw[-, line width=0.5pt] (T6) -- (T4);
    \draw[-, line width=0.5pt] (T7) -- (T4);
    \draw[-, line width=0.5pt] (T4) -- (T9);
    \draw[-, line width=0.5pt] (T2) -- (T7);
    \draw[-, line width=0.5pt] (T2) -- (T8);
    \draw[-, line width=0.5pt] (T8) -- (T3);
    \draw[-, line width=0.5pt] (T7) -- (T3);
    \draw[-, line width=0.5pt] (T3) -- (T9);
    

\draw[->, line width=1pt, red, opacity=0.5] (T0) -- (T7);
\draw[->, line width=1pt, red, opacity=0.5] (0,5.9) -- (0,6.6);
\draw[->, line width=1pt, red, opacity=0.5] (T9) to[bend left=30]  (T0);

\draw[->, line width=1pt, blue, opacity=0.5] (T2) to[bend left=-10]  (T3);
\draw[->, line width=1pt, blue, opacity=0.5] (T3) to[bend left=-10]  (T6);
\draw[->, line width=1pt, blue, opacity=0.5] (T6) to[bend left=-10]  (T2);

\draw[->, line width=1pt, green, opacity=0.5] (T8) to[bend left=90]  (T1);
\draw[->, line width=1pt, green, opacity=0.5] (T1) to[bend left=90]  (T5);
\draw[->, line width=1pt, green, opacity=0.5] (-2,4.5) -- (-2,5.2);
\draw[->, line width=1pt, green, opacity=0.5] (T4) to[bend left=90]  (T8);



\end{tikzpicture}
\begin{tikzpicture}[scale=.4]

  \node (T0) at (0,0) {\begin{tikzpicture}[scale=0.2]
    \draw [color=gray, dashed, line width=0.5] (0,0)--(0,1);
    \draw [color=gray, dashed, line width=0.5] (1,0)--(1,1);
    \draw [color=gray, dashed, line width=0.5] (2,0)--(2,3);
    \draw [color=gray, dashed, line width=0.5] (3,0)--(3,3);
    \draw [color=gray, dashed, line width=0.5] (0,0)--(3,0);
    \draw [color=gray, dashed, line width=0.5] (0,1)--(3,1);
    \draw [color=gray, dashed, line width=0.5] (2,2)--(3,2);
    \draw [color=gray, dashed, line width=0.5] (2,3)--(3,3);
    \foreach \x/\y in {3/0, 1/0, 2/2, 0/1, 2/3, 2/0, 0/0} {    \node[scale=0.15, circle, draw, fill=black, anchor=center] at (\x,\y) {};}
    \draw [color=black, line width=0.5] (0,1)--(0,0)--(3,0);
    \draw [color=black, line width=0.5] (2,3)--(2,0);
    \end{tikzpicture}};
    
  \node (T1) at (-2,1.5) {\begin{tikzpicture}[scale=0.2]
    \draw [color=gray, dashed, line width=0.5] (0,0)--(0,1);
    \draw [color=gray, dashed, line width=0.5] (1,0)--(1,1);
    \draw [color=gray, dashed, line width=0.5] (2,0)--(2,3);
    \draw [color=gray, dashed, line width=0.5] (3,0)--(3,3);
    \draw [color=gray, dashed, line width=0.5] (0,0)--(3,0);
    \draw [color=gray, dashed, line width=0.5] (0,1)--(3,1);
    \draw [color=gray, dashed, line width=0.5] (2,2)--(3,2);
    \draw [color=gray, dashed, line width=0.5] (2,3)--(3,3);
    \foreach \x/\y in {3/0, 1/0, 2/2, 0/1, 2/3, 2/0, 1/1} {    \node[scale=0.15, circle, draw, fill=black, anchor=center] at (\x,\y) {};}
    \draw [color=black, line width=0.5] (0,1)--(1,1)--(1,0)--(3,0);
    \draw [color=black, line width=0.5] (2,3)--(2,0);
    \end{tikzpicture}};  
    
    \node (T2) at (2,1.5) {\begin{tikzpicture}[scale=0.2]
    \draw [color=gray, dashed, line width=0.5] (0,0)--(0,1);
    \draw [color=gray, dashed, line width=0.5] (1,0)--(1,1);
    \draw [color=gray, dashed, line width=0.5] (2,0)--(2,3);
    \draw [color=gray, dashed, line width=0.5] (3,0)--(3,3);
    \draw [color=gray, dashed, line width=0.5] (0,0)--(3,0);
    \draw [color=gray, dashed, line width=0.5] (0,1)--(3,1);
    \draw [color=gray, dashed, line width=0.5] (2,2)--(3,2);
    \draw [color=gray, dashed, line width=0.5] (2,3)--(3,3);
    \foreach \x/\y in {3/0, 1/0, 2/2, 0/1, 2/3, 3/2, 0/0} {    \node[scale=0.15, circle, draw, fill=black, anchor=center] at (\x,\y) {};}
    \draw [color=black, line width=0.5] (0,1)--(0,0)--(3,0);
    \draw [color=black, line width=0.5] (2,3)--(2,2)--(3,2)--(3,0);
    \end{tikzpicture}};
    
    \node (T3) at (2,6) {\begin{tikzpicture}[scale=0.2]
    \draw [color=gray, dashed, line width=0.5] (0,0)--(0,1);
    \draw [color=gray, dashed, line width=0.5] (1,0)--(1,1);
    \draw [color=gray, dashed, line width=0.5] (2,0)--(2,3);
    \draw [color=gray, dashed, line width=0.5] (3,0)--(3,3);
    \draw [color=gray, dashed, line width=0.5] (0,0)--(3,0);
    \draw [color=gray, dashed, line width=0.5] (0,1)--(3,1);
    \draw [color=gray, dashed, line width=0.5] (2,2)--(3,2);
    \draw [color=gray, dashed, line width=0.5] (2,3)--(3,3);
    \foreach \x/\y in {3/0, 1/0, 3/3, 0/1, 2/3, 3/2, 1/1} {    \node[scale=0.15, circle, draw, fill=black, anchor=center] at (\x,\y) {};}
    \draw [color=black, line width=0.5] (0,1)--(1,1)--(1,0)--(3,0)--(3,3)--(2,3);
    \end{tikzpicture}};
    
    \node (T4) at (-2,6) {\begin{tikzpicture}[scale=0.2]
    \draw [color=gray, dashed, line width=0.5] (0,0)--(0,1);
    \draw [color=gray, dashed, line width=0.5] (1,0)--(1,1);
    \draw [color=gray, dashed, line width=0.5] (2,0)--(2,3);
    \draw [color=gray, dashed, line width=0.5] (3,0)--(3,3);
    \draw [color=gray, dashed, line width=0.5] (0,0)--(3,0);
    \draw [color=gray, dashed, line width=0.5] (0,1)--(3,1);
    \draw [color=gray, dashed, line width=0.5] (2,2)--(3,2);
    \draw [color=gray, dashed, line width=0.5] (2,3)--(3,3);
    \foreach \x/\y in {3/0, 3/1, 2/2, 0/1, 2/3, 3/2, 1/1} {    \node[scale=0.15, circle, draw, fill=black, anchor=center] at (\x,\y) {};}
    \draw [color=black, line width=0.5] (0,1)--(3,1);
    \draw [color=black, line width=0.5] (2,3)--(2,2)--(3,2)--(3,0);
    \end{tikzpicture}};

    
  \node (T5) at (-4,2.5) {\begin{tikzpicture}[scale=0.2]
    \draw [color=gray, dashed, line width=0.5] (0,0)--(0,1);
    \draw [color=gray, dashed, line width=0.5] (1,0)--(1,1);
    \draw [color=gray, dashed, line width=0.5] (2,0)--(2,3);
    \draw [color=gray, dashed, line width=0.5] (3,0)--(3,3);
    \draw [color=gray, dashed, line width=0.5] (0,0)--(3,0);
    \draw [color=gray, dashed, line width=0.5] (0,1)--(3,1);
    \draw [color=gray, dashed, line width=0.5] (2,2)--(3,2);
    \draw [color=gray, dashed, line width=0.5] (2,3)--(3,3);
    \foreach \x/\y in {3/0, 2/0 , 2/2, 0/1, 2/3, 2/1, 1/1} {    \node[scale=0.15, circle, draw, fill=black, anchor=center] at (\x,\y) {};}
    \draw [color=black, line width=0.5] (0,1)--(2,1);
    \draw [color=black, line width=0.5] (2,3)--(2,0)--(3,0);
    \end{tikzpicture}}; 
    
    
    \node (T6) at (-4,4.5) {\begin{tikzpicture}[scale=0.2]
    \draw [color=gray, dashed, line width=0.5] (0,0)--(0,1);
    \draw [color=gray, dashed, line width=0.5] (1,0)--(1,1);
    \draw [color=gray, dashed, line width=0.5] (2,0)--(2,3);
    \draw [color=gray, dashed, line width=0.5] (3,0)--(3,3);
    \draw [color=gray, dashed, line width=0.5] (0,0)--(3,0);
    \draw [color=gray, dashed, line width=0.5] (0,1)--(3,1);
    \draw [color=gray, dashed, line width=0.5] (2,2)--(3,2);
    \draw [color=gray, dashed, line width=0.5] (2,3)--(3,3);
    \foreach \x/\y in {3/0, 3/1 , 2/2, 0/1, 2/3, 2/1, 1/1} {    \node[scale=0.15, circle, draw, fill=black, anchor=center] at (\x,\y) {};}
    \draw [color=black, line width=0.5] (0,1)--(3,1)--(3,0);
    \draw [color=black, line width=0.5] (2,3)--(2,1);
    \end{tikzpicture}}; 
    
    \node (T7) at (0,4) {\begin{tikzpicture}[scale=0.2]
    \draw [color=gray, dashed, line width=0.5] (0,0)--(0,1);
    \draw [color=gray, dashed, line width=0.5] (1,0)--(1,1);
    \draw [color=gray, dashed, line width=0.5] (2,0)--(2,3);
    \draw [color=gray, dashed, line width=0.5] (3,0)--(3,3);
    \draw [color=gray, dashed, line width=0.5] (0,0)--(3,0);
    \draw [color=gray, dashed, line width=0.5] (0,1)--(3,1);
    \draw [color=gray, dashed, line width=0.5] (2,2)--(3,2);
    \draw [color=gray, dashed, line width=0.5] (2,3)--(3,3);
    \foreach \x/\y in {3/0, 3/2 , 2/2, 0/1, 2/3, 1/0, 1/1} {    \node[scale=0.15, circle, draw, fill=black, anchor=center] at (\x,\y) {};}
    \draw [color=black, line width=0.5] (0,1)--(1,1)--(1,0)--(3,0)--(3,2)--(2,2)--(2,3);
    \end{tikzpicture}};
    
    \node (T8) at (4.5,4) {\begin{tikzpicture}[scale=0.2]
    \draw [color=gray, dashed, line width=0.5] (0,0)--(0,1);
    \draw [color=gray, dashed, line width=0.5] (1,0)--(1,1);
    \draw [color=gray, dashed, line width=0.5] (2,0)--(2,3);
    \draw [color=gray, dashed, line width=0.5] (3,0)--(3,3);
    \draw [color=gray, dashed, line width=0.5] (0,0)--(3,0);
    \draw [color=gray, dashed, line width=0.5] (0,1)--(3,1);
    \draw [color=gray, dashed, line width=0.5] (2,2)--(3,2);
    \draw [color=gray, dashed, line width=0.5] (2,3)--(3,3);
    \foreach \x/\y in {3/0, 3/2 , 3/3, 0/1, 2/3, 1/0, 0/0} {    \node[scale=0.15, circle, draw, fill=black, anchor=center] at (\x,\y) {};}
    \draw [color=black, line width=0.5] (0,1)--(0,0)--(3,0)--(3,3)--(2,3);
    \end{tikzpicture}};
    
    \node (T9) at (0,7.5) {\begin{tikzpicture}[scale=0.2]
    \draw [color=gray, dashed, line width=0.5] (0,0)--(0,1);
    \draw [color=gray, dashed, line width=0.5] (1,0)--(1,1);
    \draw [color=gray, dashed, line width=0.5] (2,0)--(2,3);
    \draw [color=gray, dashed, line width=0.5] (3,0)--(3,3);
    \draw [color=gray, dashed, line width=0.5] (0,0)--(3,0);
    \draw [color=gray, dashed, line width=0.5] (0,1)--(3,1);
    \draw [color=gray, dashed, line width=0.5] (2,2)--(3,2);
    \draw [color=gray, dashed, line width=0.5] (2,3)--(3,3);
    \foreach \x/\y in {3/0, 3/2 , 3/3, 0/1, 2/3, 3/1, 1/1} {    \node[scale=0.15, circle, draw, fill=black, anchor=center] at (\x,\y) {};}
    \draw [color=black, line width=0.5] (0,1)--(3,1);
    \draw [color=black, line width=0.5] (2,3)--(3,3)--(3,0);
    \end{tikzpicture}};
    
    \draw[-, line width=0.5pt] (T0) -- (T1);
    \draw[-, line width=0.5pt] (T0) -- (T2);
    \draw[-, line width=0.5pt] (T2) -- (T8);
    \draw[-, line width=0.5pt] (T8) -- (T3);
    \draw[-, line width=0.5pt] (T3) -- (T9);
    \draw[-, line width=0.5pt] (T4) -- (T9);
    \draw[-, line width=0.5pt] (T7) -- (T3);
    \draw[-, line width=0.5pt] (T7) -- (T4);
    \draw[-, line width=0.5pt] (T7) -- (T1);
    \draw[-, line width=0.5pt] (T7) -- (T2);

    \draw[-, line width=0.5pt] (T1) -- (T5);
    \draw[-, line width=0.5pt] (T5) -- (T6);
    \draw[-, line width=0.5pt] (T6) -- (T4);

\draw[->, line width=1pt, red, opacity=0.5] (T0) -- (T7);
\draw[->, line width=1pt, red, opacity=0.5] (T7) -- (T9);
\draw[->, line width=1pt, red, opacity=0.5] (T9) to[bend left=30]  (T0);

\draw[->, line width=1pt, green, opacity=0.5] (T2) -- (T3);
\draw[->, line width=1pt, green, opacity=0.5] (T3) to[bend left=10]  (T5);
\draw[->, line width=1pt, green, opacity=0.5] (T5) to[bend left=90]  (T6);
\draw[->, line width=1pt, green, opacity=0.5] (T6) to[bend left=10]  (T2);
    
\draw[->, line width=1pt, blue, opacity=0.5] (T8) to[bend left=90]  (T1);
\draw[->, line width=1pt, blue, opacity=0.5] (T1) -- (T4);
\draw[->, line width=1pt, blue, opacity=0.5] (T4) to[bend left=90]  (T8);




\end{tikzpicture}

==> figures/descent_tree_coloring.tex <==
    \begin{tikzpicture}[scale=0.5]
    \draw [color=gray, line width=1] (0,-1)--(0,0)--(3,0)--(3,1)--(7,1)--(7,2)--(10,2)--(10,3)--(13,3)--(13,4)--(15,4)--(15,5)--(18,5)--(18,6)--(19,6)--(19,7)--(20,7);
    \draw [color=gray, dotted, line width=1] (0,0)--(0,6)--(18,6);

    \draw [color=gray, dotted, line width=1] (3,1)--(3,7);
    \draw [color=gray, dotted, line width=1] (7,2)--(7,7);
    \draw [color=gray, dotted, line width=1] (10,3)--(10,7);
    \draw [color=gray, dotted, line width=1] (13,4)--(13,7);
    \draw [color=gray, dotted, line width=1] (15,5)--(15,7);



    \node[anchor=south west,scale=0.8, circle, draw] (n1) at (0,7.3) {\color{black}{$1$}};
    \node[anchor=south west,scale=0.8] (n2) at (1,7.3) {\color{black}{$2$}};
    \node[anchor=south west,scale=0.8] (n3) at (2,7.3) {\color{black}{$3$}};
    \node[anchor=south west,scale=0.8, circle, draw] (n4) at (3,7.3) {\color{black}{$4$}};
    \node[anchor=south west,scale=0.8] (n5) at (4,7.3) {\color{black}{$5$}};
    \node[anchor=south west,scale=0.8] (n6) at (5,7.3) {\color{black}{$6$}};
    \node[anchor=south west,scale=0.8] (n7) at (6,7.3) {\color{black}{$7$}};
    \node[anchor=south west,scale=0.8, circle, draw] (n8) at (7,7.3) {\color{black}{$8$}};
    \node[anchor=south west,scale=0.8] (n9) at (8,7.3) {\color{black}{$9$}};
    \node[anchor=south west,scale=0.8] (n10) at (9,7.3) {\color{black}{$10$}};
    \node[anchor=south west,scale=0.7, circle, draw] (n11) at (10.2,7.3) {\color{black}{$11$}};
    \node[anchor=south west,scale=0.8] (n12) at (11.3,7.3) {\color{black}{$12$}};
    \node[anchor=south west,scale=0.8] (n13) at (12,7.3) {\color{black}{$13$}};
    \node[anchor=south west,scale=0.7, circle, draw] (n14) at (13.2,7.3) {\color{black}{$14$}};
    \node[anchor=south west,scale=0.8] (n15) at (14,7.3) {\color{black}{$15$}};
    \node[anchor=south west,scale=0.7, circle, draw] (n16) at (15.2,7.3) {\color{black}{$16$}};
    \node[anchor=south west,scale=0.8] (n17) at (16,7.3) {\color{black}{$17$}};
    \node[anchor=south west,scale=0.8] (n18) at (17,7.3) {\color{black}{$18$}};
    \node[anchor=south west,scale=0.7, circle, draw] (n19) at (18.1,7.3) {\color{black}{$19$}};
    \node[anchor=south west,scale=0.7, circle, draw] (n20) at (19.3,7.3) {\color{black}{$20$}};

    \node[circle, fill=black, inner sep=1.5pt] (n28) at (20,7) {};
    \node[circle, fill=black, inner sep=1.5pt] (n0) at (0,7) {};
    \node[circle, fill=black, inner sep=1.5pt] (n1) at (0,-1) {};
    \node[circle, fill=black, inner sep=1.5pt] (n2) at (0,6) {};
    \node[circle, fill=black, inner sep=1.5pt] (n3) at (16,6) {};
    \node[circle, fill=black, inner sep=1.5pt] (n4) at (16,5) {};
    \node[circle, fill=black, inner sep=1.5pt] (n5) at (17,5) {};
    \node[circle, fill=black, inner sep=1.5pt] (n6) at (18,5) {};
    \node[circle, fill=black, inner sep=1.5pt] (n7) at (19,6) {};
    \node[circle, fill=black, inner sep=1.5pt] (n8) at (15,4) {};
    \node[circle, fill=black, inner sep=1.5pt] (n9) at (14,4) {};
    \node[circle, fill=black, inner sep=1.5pt] (n10) at (13,3) {};
    \node[circle, fill=black, inner sep=1.5pt] (n11) at (12,3) {};
    \node[circle, fill=black, inner sep=1.5pt] (n12) at (11,3) {};
    \node[circle, fill=black, inner sep=1.5pt] (n13) at (10,2) {};
    \node[circle, fill=black, inner sep=1.5pt] (n14) at (9,3) {};
    \node[circle, fill=black, inner sep=1.5pt] (n15) at (9,2) {};
    \node[circle, fill=black, inner sep=1.5pt] (n16) at (8,3) {};
    \node[circle, fill=black, inner sep=1.5pt] (n17) at (8,4) {};
    \node[circle, fill=black, inner sep=1.5pt] (n18) at (1,6) {};
    \node[circle, fill=black, inner sep=1.5pt] (n19) at (2,6) {};
    \node[circle, fill=black, inner sep=1.5pt] (n20) at (4,6) {};
    \node[circle, fill=black, inner sep=1.5pt] (n21) at (4,4) {};
    \node[circle, fill=black, inner sep=1.5pt] (n22) at (5,4) {};
    \node[circle, fill=black, inner sep=1.5pt] (n23) at (6,1) {};
    \node[circle, fill=black, inner sep=1.5pt] (n24) at (7,1) {};
    \node[circle, fill=black, inner sep=1.5pt] (n25) at (6,4) {};
    \node[circle, fill=black, inner sep=1.5pt] (n26) at (2,0) {};
    \node[circle, fill=black, inner sep=1.5pt] (n27) at (3,0) {};

    \draw [color=gray, line width=2] (n28)--(n0)--(n1);
    \draw [color=brown, line width=2] (n1)--(n2)--(n18);
    \draw [color=blue, line width=2] (n18)--(n7);
    \draw [color=blue, line width=2] (n3)--(n4);
    \draw [color=blue, line width=2] (n19)--(n26);
    \draw [color=blue, line width=2] (n20)--(n21);
    \draw [color=black, line width=2] (n21)--(n22);
    \draw [color=red, line width=2] (n22)--(n9);
    \draw [color=red, line width=2] (n23)--(n25);
    \draw [color=red, line width=2] (n17)--(n16);

    \draw [color=green, line width=2] (n16)--(n12);
    \draw [color=green, line width=2] (n14)--(n15);

    \draw [color=black, line width=2] (2,0)--(3,0);
    \draw [color=black, line width=2] (6,1)--(7,1);
    \draw [color=black, line width=2] (9,2)--(10,2);
    \draw [color=black, line width=2] (11,3)--(12,3);
    \draw [color=black, line width=2] (12,3)--(13,3);
    \draw [color=black, line width=2] (14,4)--(15,4);
    \draw [color=black, line width=2] (16,5)--(17,5);
    \draw [color=black, line width=2] (17,5)--(18,5);

    %\node[anchor=south west,scale=0.8] at (14,4) {\color{gray0}{$15$}};
    %\node[anchor=south west,scale=0.8] at (5,4) {\color{red}{$6$}};
    %\node[anchor=south west,scale=0.8] at (6,4) {\color{red}{$6$}};
    %\node[anchor=south west,scale=0.8] at (8,4) {\color{red}{$6$}};
    %\node[anchor=south west,scale=0.8] at (4,4) {\color{col5}{$5$}};
    %\node[anchor=south west,scale=0.8] at (12,3) {\color{col9}{$13$}};
    %\node[anchor=south west,scale=0.8] at (11,3) {\color{col8}{$12$}};
    %\node[anchor=south west,scale=0.8] at (9,3) {\color{green}{$9$}};
    %\node[anchor=south west,scale=0.8] at (8,3) {\color{green}{$9$}};
    %\node[anchor=south west,scale=0.8] at (8,2) {\color{green}{$9$}};
    %\node[anchor=south west,scale=0.8] at (9,2) {\color{col7}{$10$}};
    %\node[anchor=south west,scale=0.8] at (6,1) {\color{col6}{$7$}};
    %\node[anchor=south west,scale=0.8] at (2,0) {\color{col5}{$3$}};
    
     
     
        \node[circle, fill=black, inner sep=1.5pt] (n1) at (0,-1) {};
    \node[circle, fill=black, inner sep=1.5pt] (n2) at (0,6) {};
    \node[circle, fill=black, inner sep=1.5pt] (n3) at (16,6) {};
    \node[circle, fill=black, inner sep=1.5pt] (n4) at (16,5) {};
    \node[circle, fill=black, inner sep=1.5pt] (n5) at (17,5) {};
    \node[circle, fill=black, inner sep=1.5pt] (n6) at (18,5) {};
    \node[circle, fill=black, inner sep=1.5pt] (n7) at (19,6) {};
    \node[circle, fill=black, inner sep=1.5pt] (n8) at (15,4) {};
    \node[circle, fill=black, inner sep=1.5pt] (n9) at (14,4) {};
    \node[circle, fill=black, inner sep=1.5pt] (n10) at (13,3) {};
    \node[circle, fill=black, inner sep=1.5pt] (n11) at (12,3) {};
    \node[circle, fill=black, inner sep=1.5pt] (n12) at (11,3) {};
    \node[circle, fill=black, inner sep=1.5pt] (n13) at (10,2) {};
    \node[circle, fill=black, inner sep=1.5pt] (n14) at (9,3) {};
    \node[circle, fill=black, inner sep=1.5pt] (n15) at (9,2) {};
    \node[circle, fill=black, inner sep=1.5pt] (n16) at (8,3) {};
    \node[circle, fill=black, inner sep=1.5pt] (n17) at (8,4) {};
    \node[circle, fill=black, inner sep=1.5pt] (n18) at (1,6) {};
    \node[circle, fill=black, inner sep=1.5pt] (n19) at (2,6) {};
    \node[circle, fill=black, inner sep=1.5pt] (n20) at (4,6) {};
    \node[circle, fill=black, inner sep=1.5pt] (n21) at (4,4) {};
    \node[circle, fill=black, inner sep=1.5pt] (n22) at (5,4) {};
    \node[circle, fill=black, inner sep=1.5pt] (n23) at (6,1) {};
    \node[circle, fill=black, inner sep=1.5pt] (n24) at (7,1) {};
    \node[circle, fill=black, inner sep=1.5pt] (n25) at (6,4) {};
    \node[circle, fill=black, inner sep=1.5pt] (n26) at (2,0) {};
    \node[circle, fill=black, inner sep=1.5pt] (n27) at (3,0) {};


    \draw [color=blue, line width=2] (1.4,8.2)--(1.4,10)--(18.6,10) -- (18.6,8.2);
    \draw [color=blue, line width=2] (3.4,8.2)--(3.4,10);
    \draw [color=blue, line width=2] (15.6,8.2)--(15.6,10);

    \draw [color=red, line width=2] (5.4,8.2)--(5.4,9.5)--(13.5,9.5) -- (13.5,8.2);
    \draw [color=red, line width=2] (7.4,8.2)--(7.4,9.5);

    \draw [color=green, line width=2] (8.4,8.2)--(8.4,9)--(10.5,9) -- (10.5,8.2);

    
    \end{tikzpicture}

==> figures/flush_tau_up_commute.tex <==

\begin{tikzpicture}[>=stealth]

  % === 1. TOP LEFT CORNER ===
  \node (TL) at (0,3) {%
    \altnuTree{1,2,1,0}{1,0,0}{1,0,2,1}{0.4}{}{}{}{
      % \fill[pattern={Lines[angle=-45, distance=2pt]}, pattern color=red, opacity=1, line width=0.3mm] (2,0) rectangle +(1,1);
      \fill[pattern={Lines[angle=-45, distance=2pt]}, pattern color=red, opacity=1, line width=0.3mm] (1,2) rectangle +(1,1);
    }%
  };

  % === 2. MIDDLE LEFT ===
  \node (BL) at (0,0) {%
    \altnuTree{1,2,1,0}{1,0,0}{1,1,0,2}{0.4}{}{}{}{
      \fill[pattern={Lines[angle=45, distance=2pt]}, pattern color=blue, opacity=1, line width=0.3mm] (1,2) rectangle +(1,1);
        
      % \fill[pattern={Lines[angle=-45, distance=2pt]}, pattern color=red, opacity=1, line width=0.3mm] (2,0) rectangle +(1,1);
    }%
  };


  % === 3. TOP RIGHT CORNER ===
  \node (TR) at (6,3) {%
    \altnuTree{1,2,1,0}{0,0,0}{1,0,2,1}{0.4}{}{}{}{
      \fill[pattern={Lines[angle=-45, distance=2pt]}, pattern color=red, opacity=1, line width=0.3mm] (1,2) rectangle +(1,1);
    }%
  };

  % === 4. MIDDLE RIGHT ===
  \node (BR) at (6,0) {%
    \altnuTree{1,2,1,0}{0,0,0}{1,1,0,2}{0.4}{}{}{}{
     \fill[pattern={Lines[angle=45, distance=2pt]}, pattern color=blue, opacity=1, line width=0.3mm] (1,2) rectangle +(1,1);
    }%
  };

 


\draw[->, line width=1pt]
  (TL) to
  node[midway, above] {$\flush$}
  (TR);
\draw[->, line width=1pt]
  (TL) to
  node[midway, right] {$\tau^{\operatorname{up}}$}
  (BL);


\draw[->, line width=1pt]
  (TR) to
  node[midway, left] {$\widetilde\tau^{\operatorname{up}}$}
  (BR);

\draw[->, line width=1pt]
  (BL) to
  node[midway, above] {$\flush$}
  (BR);
\end{tikzpicture}

==> figures/framing_lattices.tex <==
\begin{tabular}{c @{\hspace{2cm}} c} % Adjust @{\hspace{4cm}} to change overall space between left and right columns
    % --- FIRST ROW ---
    \scalebox{0.6}{%
    \begin{tikzpicture}[yscale=2, baseline=(current bounding box.center)]
        \foreach \x/\y in {0/0, 2/0, 4/0, 6/0, 8/0, 10/0, 12/0} {
            \node[scale=.5, circle, draw, fill=black, anchor=center] at (\x,\y) {};
        }

        \draw[->, line width=2pt, black, shorten <=6pt, shorten >=6pt] (0,0) -- (2,0);
        \draw[->, line width=2pt, black, shorten <=6pt, shorten >=6pt] (2,0) -- (4,0);
        \draw[->, line width=2pt, black, shorten <=6pt, shorten >=6pt] (4,0) -- (6,0);
        \draw[->, line width=2pt, black, shorten <=6pt, shorten >=6pt] (6,0) -- (8,0);
        \draw[->, line width=2pt, black, shorten <=6pt, shorten >=6pt] (8,0) -- (10,0);
        \draw[->, line width=2pt, black, shorten <=6pt, shorten >=6pt] (10,0) -- (12,0);

        \draw[->, line width=2pt, black, shorten <=6pt, shorten >=7pt] (0,0) to[bend left=60] (4,0);
        \draw[->, line width=2pt, black, shorten <=6pt, shorten >=7pt] (4,0) to[bend left=60] (8,0);
        \draw[->, line width=2pt, black, shorten <=6pt, shorten >=7pt] (8,0) to[bend left=60] (12,0);

        \draw[->, line width=2pt, black, shorten <=6pt, shorten >=7pt] (0,0) to[bend left=70] (6,0);
        \draw[->, line width=2pt, black, shorten <=6pt, shorten >=15pt] (0,0) to[bend left=80] (8,0);

        \node[color=red, scale=1.5] at (.4,-.2) {$1$};
        \node[color=red, scale=1.5] at (1.4,-.2) {$1$};
        \node[color=red, scale=1.5] at (2.4,-.2) {$1$};
        \node[color=red, scale=1.5] at (3.4,-.2) {$2$};
        \node[color=red, scale=1.5] at (4.4,-.2) {$1$};
        \node[color=red, scale=1.5] at (5.4,-.2) {$2$};
        \node[color=red, scale=1.5] at (6.4,-.2) {$1$};
        \node[color=red, scale=1.5] at (7.4,-.2) {$3$};
        \node[color=red, scale=1.5] at (8.4,-.2) {$1$};
        \node[color=red, scale=1.5] at (9.4,-.2) {$1$};
        \node[color=red, scale=1.5] at (10.4,-.2) {$1$};
        \node[color=red, scale=1.5] at (11.4,-.2) {$2$};
        \node[color=red, scale=1.5] at (.9,.6) {$2$};
        \node[color=red, scale=1.5] at (3,.6) {$1$};
        \node[color=red, scale=1.5] at (4.8,.6) {$2$};
        \node[color=red, scale=1.5] at (11.1,.6) {$1$};
        \node[color=red, scale=1.5] at (8.9,.6) {$2$};
        \node[color=red, scale=1.5] at (1.7,1.3) {$3$};
        \node[color=red, scale=1.5] at (4.4,1.3) {$1$};
        \node[color=red, scale=1.5] at (2.3,2) {$4$};

        \node[color=red, scale=1.5] at (5.6,2) {$1$};
        \node[color=red, scale=1.5] at (7,.6) {$2$};
    \end{tikzpicture}%
    } 
    & 
    \scalebox{0.4}{%
    \begin{tikzpicture}[baseline=(current bounding box.center)]
        \node[draw,circle,fill=white] (n0) at (0,0) {};
        \node[draw,circle,fill=white] (n6) at (2,2) {};
        \node[draw,circle,fill=white] (n5) at (2,4) {};
        \node[draw,circle,fill=white] (n4) at (2,6) {};
        \node[draw,circle,fill=white] (n2) at (2,8) {};
        \node[draw,circle,fill=white] (n3) at (-2,4) {};
        \node[draw,circle,fill=white] (n7) at (-2,6) {};
        \node[draw,circle,fill=white] (n8) at (-2,8) {};
        \node[draw,circle,fill=white] (n9) at (0,10) {};
        \node[draw,circle,fill=white] (n1) at (0,12) {};

        \draw (n0) -- (n6);
        \draw (n6) -- (n5);
        \draw (n5) -- (n4);
        \draw (n4) -- (n2);
        \draw (n2) -- (n9);
        \draw (n9) -- (n1);
        \draw (n0) -- (n3);
        \draw (n3) -- (n7);
        \draw (n7) -- (n8);
        \draw (n8) -- (n9);
        \draw (n5) -- (n7);
        \draw (n4) -- (n8);

        \draw[->, line width=3pt, blue, opacity=0.5] (n0) to[bend left=90]  (n7);
        \draw[->, line width=3pt, blue, opacity=0.5] (n7) to[bend left=10]  (n4);
        \draw[->, line width=3pt, blue, opacity=0.5] (n4) to[bend right=80] (n9);
        \draw[->, line width=3pt, blue, opacity=0.5] (n9) to[bend left=80]  (n1);
        \draw[->, line width=3pt, blue, opacity=0.5] (n1) to[bend left=110] (n0);

        \draw[->, line width=3pt, green, opacity=0.5] (n6) to[bend right=30] (n5);
        \draw[->, line width=3pt, green, opacity=0.5] (n5) to[bend left=30]  (n8);
        \draw[->, line width=3pt, green, opacity=0.5] (n8) to[bend left=30]  (n2);
        \draw[->, line width=3pt, green, opacity=0.5] (n2) to[bend left=30]  (n3);
        \draw[->, line width=3pt, green, opacity=0.5] (n3) to[bend right=30] (n6);
    \end{tikzpicture}%
    } \\[1cm] 
    \scalebox{0.6}{%
    \begin{tikzpicture}[yscale=2, baseline=(current bounding box.center)]
        \foreach \x/\y in {0/0, 2/0, 4/0, 6/0, 8/0, 10/0, 12/0} {
            \node[scale=.5, circle, draw, fill=black, anchor=center] at (\x,\y) {};
        }

        \draw[->, line width=2pt, black, shorten <=6pt, shorten >=6pt] (0,0) -- (2,0);
        \draw[->, line width=2pt, black, shorten <=6pt, shorten >=6pt] (2,0) -- (4,0);
        \draw[->, line width=2pt, black, shorten <=6pt, shorten >=6pt] (4,0) -- (6,0);
        \draw[->, line width=2pt, black, shorten <=6pt, shorten >=6pt] (6,0) -- (8,0);
        \draw[->, line width=2pt, black, shorten <=6pt, shorten >=6pt] (8,0) -- (10,0);
        \draw[->, line width=2pt, black, shorten <=6pt, shorten >=6pt] (10,0) -- (12,0);

        \draw[->, line width=2pt, black, shorten <=6pt, shorten >=7pt] (0,0) to[bend left=60] (4,0);
        \draw[->, line width=2pt, black, shorten <=6pt, shorten >=7pt] (4,0) to[bend left=60] (8,0);
        \draw[->, line width=2pt, black, shorten <=6pt, shorten >=7pt] (8,0) to[bend left=60] (12,0);

        \draw[->, line width=2pt, black, shorten <=6pt, shorten >=7pt] (0,0) to[bend left=70] (6,0);
        \draw[->, line width=2pt, black, shorten <=6pt, shorten >=15pt] (0,0) to[bend left=80] (8,0);

        \node[color=red, scale=1.5] at (.4,-.2) {$1$};
        \node[color=red, scale=1.5] at (1.4,-.2) {$1$};
        \node[color=red, scale=1.5] at (2.4,-.2) {$1$};
        \node[color=red, scale=1.5] at (3.4,-.2) {$2$};
        \node[color=red, scale=1.5] at (4.4,-.2) {$1$};
        \node[color=red, scale=1.5] at (5.4,-.2) {$2$};
        \node[color=red, scale=1.5] at (6.4,-.2) {$1$};
        \node[color=red, scale=1.5] at (7.4,-.2) {$3$};
        \node[color=red, scale=1.5] at (8.4,-.2) {$1$};
        \node[color=red, scale=1.5] at (9.4,-.2) {$1$};
        \node[color=red, scale=1.5] at (10.4,-.2) {$1$};
        \node[color=red, scale=1.5] at (11.4,-.2) {$2$};

        \node[color=red, scale=1.5] at (.9,.6) {$2$};
        \node[color=red, scale=1.5] at (3,.6) {$1$};
        \node[color=red, scale=1.5] at (4.8,.6) {$2$};
        \node[color=red, scale=1.5] at (7,.6) {$1$};
        \node[color=red, scale=1.5] at (11.1,.6) {$1$};
        \node[color=red, scale=1.5] at (8.9,.6) {$2$};

        \node[color=red, scale=1.5] at (1.7,1.3) {$3$};
        \node[color=red, scale=1.5] at (4.4,1.3) {$1$};

        \node[color=red, scale=1.5] at (2.3,2) {$4$};
        \node[color=red, scale=1.5] at (5.6,2) {$2$};
    \end{tikzpicture}%
    } 
    & 
    \hspace*{.8cm}
    \scalebox{0.4}{
    \begin{tikzpicture}[baseline=(current bounding box.center)]
        \node[draw,circle,fill=white] (n0) at (0,0) {};
        \node[draw,circle,fill=white] (n6) at (0,2) {};
        \node[draw,circle,fill=white] (n5) at (2,4) {};
        \node[draw,circle,fill=white] (n4) at (2,6) {};
        \node[draw,circle,fill=white] (n2) at (2,8) {};
        \node[draw,circle,fill=white] (n3) at (-2,4) {};
        \node[draw,circle,fill=white] (n7) at (-2,6) {};
        \node[draw,circle,fill=white] (n8) at (-2,8) {};
        \node[draw,circle,fill=white] (n9) at (0,10) {};
        \node[draw,circle,fill=white] (n1) at (0,12) {};
        
        \draw (n0) -- (n6);
        \draw (n6) -- (n5);
        \draw (n5) -- (n4);
        \draw (n4) -- (n2);
        \draw (n2) -- (n9);
        \draw (n9) -- (n1);
        \draw (n6) -- (n3);
        \draw (n3) -- (n7);
        \draw (n7) -- (n8);
        \draw (n8) -- (n9);
        \draw (n5) -- (n7);
        \draw (n4) -- (n8);
        
        \draw[->, line width=3pt, blue, opacity=0.5] (n0) to[bend left=70]  (n6);
        \draw[->, line width=3pt, blue, opacity=0.5] (n6) to[bend right=20] (n7);
        \draw[->, line width=3pt, blue, opacity=0.5] (n7) to[bend left=20]  (n4);
        \draw[->, line width=3pt, blue, opacity=0.5] (n4) to[bend right=90] (n9);
        \draw[->, line width=3pt, blue, opacity=0.5] (n9) to[bend left=90]  (n1);
        \draw[->, line width=3pt, blue, opacity=0.5] (n1) to[bend left=90]  (n0);

        \draw[->, line width=3pt, green, opacity=0.5] (n5) to[bend left=20] (n8);
        \draw[->, line width=3pt, green, opacity=0.5] (n8) to[bend left=20] (n2);
        \draw[->, line width=3pt, green, opacity=0.5] (n2) to[bend left=20] (n3);
        \draw[->, line width=3pt, green, opacity=0.5] (n3) to[bend right=20] (n5);
    \end{tikzpicture}%
    }
\end{tabular}

==> figures/intuition.tex <==
\scalebox{0.4}{%
\begin{tikzpicture}
% 1. Nur die Koordinaten definieren
\coordinate (n1) at (0,0);
\coordinate (n2) at (5,5);
\coordinate (n22) at (7,7);
\coordinate (n222) at (9,9);
    
\coordinate (n3) at (-2,2);
\coordinate (n4) at (-2,5);
\coordinate (n5) at (2-.5,8+.5);

\coordinate (n55) at (4-.5,10+.5);
\coordinate (n555) at (6-.5,12+.5);
    
\coordinate (n6) at (2-4,8+4);
\coordinate (n66) at (4-4,10+4);
\coordinate (n666) at (6-4,12+4);

\coordinate (n7) at (-2-2.5,5+4.5);
\coordinate (n8) at (-2-2.5,2+2.5);
\coordinate (n9) at (-2-2.5,5+2.5);

% 2. Stile definieren
\tikzset{
  extended line/.style={
    color=black, 
    line width=1pt,
    preaction={
      draw,
      gray,
      dashed,
      line width=0.6pt,
      shorten <= -1cm,
      shorten >= -1cm
    }
  },
  red extended line/.style={
    color=red, 
    line width=3pt,
    preaction={
      draw,
      red,
      dashed,
      line width=1pt,
      shorten <= -1cm,
      shorten >= -1cm
    }
  }
}

% 3. Linien zeichnen
\draw [extended line] (n5) -- (n4);
\draw [extended line] (n5) -- (n6);
\draw [extended line] (n6) -- (n7);
\draw [extended line] (n7) -- (n9);
\draw [extended line] (n4) -- (n9);
\draw [extended line] (n5) -- (n55);
\draw [extended line] (n6) -- (n66);
\draw [red extended line, preaction={draw, red, dashed}] (n66) -- (n55);

% 4. Knoten mit etwas größeren Kreisen
\node [draw, circle, fill=white, inner sep=2.5pt, label={[label distance=4mm]below:{\huge $a_1$}}] at (n4) {};
\node [draw, circle, fill=white, inner sep=2.5pt, label={[label distance=4mm]above:{\huge $a_2$}}] at (n6) {};
\node [draw, circle, fill=white, inner sep=2.5pt, label={[label distance=4mm]right:{\huge $a_{3}$}}] at (n55) {};
\node [draw, circle, fill=white, inner sep=2.5pt, label={[label distance=4mm]left:{\huge $a_4$}}] at (n9) {};
\node [draw, circle, fill=white, inner sep=2.5pt, label={[label distance=4mm]left:{\huge $a_5$}}] at (n7) {};
\node [draw, circle, fill=white, inner sep=2.5pt, label={[label distance=4mm]right:{\huge $a_6$}}] at (n5) {};
\node [draw, circle, fill=white, inner sep=2.5pt, label={[label distance=4mm]above:{\huge $a_7$}}] at (n66) {};

\end{tikzpicture}\hspace{5cm}
\begin{tikzpicture}
% 1. Nur die Koordinaten definieren
\coordinate (n1) at (0,0);
\coordinate (n2) at (5,5);
\coordinate (n22) at (7,7);
\coordinate (n222) at (-1,-1);
    
\coordinate (n3) at (-2,2);
\coordinate (n4) at (-2,5);
\coordinate (n5) at (2-.5,8+.5);

\coordinate (n55) at (4-.5,10+.5);
\coordinate (n555) at (-2,0);
    
\coordinate (n6) at (2-4,8+4);
\coordinate (n66) at (4-4,10+4);
\coordinate (n666) at (-4.5,2.5);

\coordinate (n7) at (-2-2.5,5+4.5);
\coordinate (n8) at (-2-2.5,2+2.5);
\coordinate (n9) at (-2-2.5,5+2.5);

% 2. Stile definieren
\tikzset{
  extended line/.style={
    color=black, 
    line width=1pt,
    preaction={
      draw,
      gray,
      dashed,
      line width=0.6pt,
      shorten <= -1cm,
      shorten >= -1cm
    }
  },
  red extended line/.style={
    color=red, 
    line width=3pt,
    preaction={
      draw,
      red,
      dashed,
      line width=1pt,
      shorten <= -1cm,
      shorten >= -1cm
    }
  }
}

% 3. Linien zeichnen
\draw [extended line] (n5) -- (n4);
\draw [extended line] (n4) -- (n3);
\draw [extended line] (n5) -- (n6);
\draw [extended line] (n6) -- (n7);
\draw [extended line] (n7) -- (n9);
\draw [extended line] (n9) -- (n8);
\draw [red extended line] (n8) -- (n3);
\draw [extended line] (n4) -- (n9);

% 4. Knoten mit etwas größeren Kreisen
\node [draw, circle, fill=white, inner sep=2.5pt, label={[label distance=4mm]right:{\huge $a_1$}}] at (n4) {};
\node [draw, circle, fill=white, inner sep=2.5pt, label={[label distance=4mm]above:{\huge $a_2$}}] at (n6) {};
\node [draw, circle, fill=white, inner sep=2.5pt, label={[label distance=4mm]below:{\huge $a_3$}}] at (n3) {};
\node [draw, circle, fill=white, inner sep=2.5pt, label={[label distance=4mm]left:{\huge $a_4$}}] at (n9) {};
\node [draw, circle, fill=white, inner sep=2.5pt, label={[label distance=4mm]left:{\huge $a_5$}}] at (n7) {};
\node [draw, circle, fill=white, inner sep=2.5pt, label={[label distance=4mm]right:{\huge $a_6$}}] at (n5) {};
\node [draw, circle, fill=white, inner sep=2.5pt, label={[label distance=4mm]left:{\huge $a_7$}}] at (n8) {};

\end{tikzpicture}
}

==> figures/intuition2.tex <==
\scalebox{0.6}{%
\begin{tikzpicture}%
	[z={(0cm, 4.5cm)},
	y={(-4.5cm, 0cm)},
	x={(2.2cm, 2.2cm)},
	scale=0.3,rotate=-10]

%% Coordinates of the vertices:
\coordinate (c0003) at (3,4,3);
\coordinate (c0012) at (2,4,3);
\coordinate (c0021) at (1,3,3);
\coordinate (c0030) at (0,2,2);
\coordinate (c0102) at (3,2,3);
\coordinate (c0111) at (1,2,3);
\coordinate (c0120) at (0,1,2);
\coordinate (c0201) at (3,0,1);
\coordinate (c0210) at (0,0,1);
\coordinate (c1002) at (3,4,0);
\coordinate (c1011) at (2,4,0);
\coordinate (c1020) at (0,2,0);
\coordinate (c1101) at (3,0,0);
\coordinate (c1110) at (0,0,0);

%% Drawing the vertices with labels
\node[draw,circle,fill=white,inner sep=2.5pt, label={[label distance=0mm]above:{$a_2$}}] (n0003) at (c0003) {};
\node[draw,circle,fill=white,inner sep=2.5pt, label={[label distance=0mm]left:{$c_4$}}] (n0012) at (c0012) {};
\node[draw,circle,fill=white,inner sep=2.5pt, label={[label distance=0mm]left:{$b_2$}}] (n0021) at (c0021) {};
\node[draw,circle,fill=white,inner sep=2.5pt, label={[label distance=0mm]left:{$c_6$}}] (n0030) at (c0030) {};
\node[draw,circle,fill=white,inner sep=2.5pt, label={[label distance=0mm]right:{$c_2$}}] (n0102) at (c0102) {};
\node[draw,circle,fill=white,inner sep=2.5pt, label={[label distance=0mm]above:{$c_7$}}] (n0111) at (c0111) {};
\node[draw,circle,fill=white,inner sep=2.5pt, label={[label distance=0mm]right:{$b_1$}}] (n0120) at (c0120) {};
\node[draw,circle,fill=white,inner sep=2.5pt, label={[label distance=0mm]right:{$b_4$}}] (n0201) at (c0201) {};
\node[draw,circle,fill=white,inner sep=2.5pt, label={[label distance=0mm]left:{$c_1$}}] (n0210) at (c0210) {};
\node[draw,circle,fill=white,inner sep=2.5pt, label={[label distance=0mm]left:{$c_8$}}] (n1002) at (c1002) {};
\node[draw,circle,fill=white,inner sep=2.5pt, label={[label distance=0mm]left:{$b_3$}}] (n1011) at (c1011) {};
\node[draw,circle,fill=white,inner sep=2.5pt, label={[label distance=0mm]left:{$c_3$}}] (n1020) at (c1020) {};
\node[draw,circle,fill=white,inner sep=2.5pt, label={[label distance=0mm]right:{$c_5$}}] (n1101) at (c1101) {};
\node[draw,circle,fill=white,inner sep=2.5pt, label={[label distance=0mm]below:{$a_1$}}] (n1110) at (c1110) {};

%% Drawing edges in the back (individual lines)
\draw [color=red, line width=2] (n1002) -- (n0003);
\draw [color=black, line width=1] (n1011) -- (n1002);
\draw [color=red, line width=2] (n1101) -- (n1002);

%% Drawing edges in the front (individual lines)
\draw [color=black, line width=1] (n0012) -- (n0003);
\draw [color=black, line width=1] (n0021) -- (n0012);
\draw [color=black, line width=1] (n0111) -- (n0021);
\draw [color=black, line width=1] (n0111) -- (n0102);
\draw [color=red, line width=2] (n0102) -- (n0003);
\draw [color=black, line width=1] (n1110) -- (n1020);
\draw [color=black, line width=1] (n1020) -- (n1011);
\draw [color=black, line width=1] (n1110) -- (n1101);
\draw [color=black, line width=1] (n1110) -- (n0210);
\draw [color=black, line width=1] (n0210) -- (n0120);
\draw [color=black, line width=1] (n0120) -- (n0030);
\draw [color=black, line width=1] (n0030) -- (n0021);
\draw [color=black, line width=1] (n0120) -- (n0111);
\draw [color=black, line width=1] (n1020) -- (n0030);
\draw [color=black, line width=1] (n1011) -- (n0012);
\draw [color=red, line width=2] (n1101) -- (n0201);
\draw [color=red, line width=2] (n0201) -- (n0102);
\draw [color=black, line width=1] (n0210) -- (n0201);

\end{tikzpicture}
\hspace{4cm}
\begin{tikzpicture}%
	[z={(0cm, 4.5cm)},
	y={(-4.5cm, 0cm)},
	x={(2cm, 2cm)},
	scale=0.3,rotate=-10]

%% Coordinates of the vertices:
\coordinate (c0003) at (3,6,6);
\coordinate (c0012) at (2,5,6);
\coordinate (c0021) at (1,4,5);
\coordinate (c0030) at (0,3,4);
\coordinate (c0102) at (2,4,6);
\coordinate (c0111) at (1,3,5);
\coordinate (c0120) at (0,2,4);
\coordinate (c0201) at (1,2,4);
\coordinate (c0210) at (0,1,3);
\coordinate (c1002) at (3,6,3);
\coordinate (c1011) at (1,4,3);
\coordinate (c1020) at (0,3,2);
\coordinate (c1101) at (1,2,3);
\coordinate (c1110) at (0,1,2);

%% Drawing the vertices with labels
\node[draw,circle,fill=white,inner sep=2.5pt, label={[label distance=0mm]above:{$c_4$}}] (n0003) at (c0003) {};
\node[draw,circle,fill=white,inner sep=2.5pt, label={[label distance=0mm]above:{$b_2$}}] (n0012) at (c0012) {};
\node[draw,circle,fill=white,inner sep=2.5pt, label={[label distance=0mm]left:{$c_6$}}] (n0021) at (c0021) {};
\node[draw,circle,fill=white,inner sep=2.5pt, label={[label distance=0mm]left:{$a_2$}}] (n0030) at (c0030) {};
\node[draw,circle,fill=white,inner sep=2.5pt, label={[label distance=0mm]right:{$c_7$}}] (n0102) at (c0102) {};
\node[draw,circle,fill=white,inner sep=2.5pt, label={[label distance=0mm]right:{$b_1$}}] (n0111) at (c0111) {};
\node[draw,circle,fill=white,inner sep=2.5pt, label={[label distance=0mm]right:{$c_2$}}] (n0120) at (c0120) {};
\node[draw,circle,fill=white,inner sep=2.5pt, label={[label distance=0mm]right:{$c_1$}}] (n0201) at (c0201) {};
\node[draw,circle,fill=white,inner sep=2.5pt, label={[label distance=0mm]right:{$b_4$}}] (n0210) at (c0210) {};
\node[draw,circle,fill=white,inner sep=2.5pt, label={[label distance=0mm]left:{$b_3$}}] (n1002) at (c1002) {};
\node[draw,circle,fill=white,inner sep=2.5pt, label={[label distance=0mm]left:{$c_3$}}] (n1011) at (c1011) {};
\node[draw,circle,fill=white,inner sep=2.5pt, label={[label distance=0mm]left:{$c_8$}}] (n1020) at (c1020) {};
\node[draw,circle,fill=white,inner sep=2.5pt, label={[label distance=0mm]left:{$a_1$}}] (n1101) at (c1101) {};
\node[draw,circle,fill=white,inner sep=2.5pt, label={[label distance=0mm]below:{$c_5$}}] (n1110) at (c1110) {};

%% Drawing edges in the back (individual lines)
\draw [color=black, line width=1] (n1110) -- (n1101);
\draw [color=black, line width=1] (n1101) -- (n1011);
\draw [color=black, line width=1] (n1101) -- (n0201);

%% Drawing edges in the front (individual lines)
\draw [color=red, line width=2] (n1110) -- (n1020);
\draw [color=red, line width=2] (n1110) -- (n0210);
\draw [color=black, line width=1] (n1020) -- (n1011);
\draw [color=red, line width=2] (n1020) -- (n0030);
\draw [color=black, line width=1] (n1011) -- (n1002);
\draw [color=black, line width=1] (n1011) -- (n0021);
\draw [color=black, line width=1] (n1002) -- (n0003);
\draw [color=black, line width=1] (n0210) -- (n0201);
\draw [color=red, line width=2] (n0210) -- (n0120);
\draw [color=black, line width=1] (n0201) -- (n0111);
\draw [color=black, line width=1] (n0120) -- (n0111);
\draw [color=red, line width=2] (n0120) -- (n0030);
\draw [color=black, line width=1] (n0111) -- (n0102);
\draw [color=black, line width=1] (n0111) -- (n0021);
\draw [color=black, line width=1] (n0102) -- (n0012);
\draw [color=black, line width=1] (n0030) -- (n0021);
\draw [color=black, line width=1] (n0021) -- (n0012);
\draw [color=black, line width=1] (n0012) -- (n0003);

\end{tikzpicture}
}

==> figures/map_varphi.tex <==

\begin{tikzpicture}[>=stealth]

  % === 1. TOP LEFT CORNER ===
  \node (TL) at (0,0) {%
    \altnuTree{1,2,1,0}{1,0,0}{1,0,2,1}{0.4}{}{}{}{
      \fill[pattern={Lines[angle=-45, distance=2pt]}, pattern color=red, opacity=1, line width=0.3mm] (2,0) rectangle +(1,1);
      \fill[pattern={Lines[angle=-45, distance=2pt]}, pattern color=red, opacity=1, line width=0.3mm] (1,2) rectangle +(1,1);
    }%
  };

  % === 2. TOP MIDDLE ===
  \node (TM) at (4,0) {%
    \altnuTree{1,2,1,0}{1,0,0}{1,1,0,2}{0.4}{}{}{}{
      \fill[pattern={Lines[angle=45, distance=2pt]}, pattern color=blue, opacity=1, line width=0.3mm] (1,2) rectangle +(1,1);
        
      \fill[pattern={Lines[angle=-45, distance=2pt]}, pattern color=red, opacity=1, line width=0.3mm] (2,0) rectangle +(1,1);
    }%
  };

  % === 3. TOP RIGHT CORNER ===
  \node (TR) at (8,0) {%
    \altnuTree{1,2,1,0}{0,0,0}{1,1,0,2}{0.4}{}{}{}{
      \fill[pattern={Lines[angle=45, distance=2pt]}, pattern color=blue, opacity=1, line width=0.3mm] (1,2) rectangle +(1,1);
        
      \fill[pattern={Lines[angle=-45, distance=2pt]}, pattern color=red, opacity=1, line width=0.3mm] (3,0) rectangle +(1,1);
    }%
  };



\draw[->, line width=1pt]
  (TL) to[bend left=20]
  node[midway, above] {$\varphi$}
  (TR);
\draw[->, line width=1pt]
  (TL) to
  node[midway, above] {$\tau^{\operatorname{up}}$}
  (TM);
\draw[->, line width=1pt]
  (TM) to
  node[midway, above] {$\flush$}
  (TR);
%%

\end{tikzpicture}

==> figures/map_varphi_commuting_diagram.tex <==

\begin{tikzpicture}[>=stealth]

  % === 1. TOP LEFT CORNER ===
  \node (TL) at (0,6) {%
    \altnuTree{1,2,1,0}{1,0,0}{1,0,2,1}{0.4}{}{}{}{
      \fill[pattern={Lines[angle=-45, distance=2pt]}, pattern color=red, opacity=1, line width=0.3mm] (2,0) rectangle +(1,1);
      \fill[pattern={Lines[angle=-45, distance=2pt]}, pattern color=red, opacity=1, line width=0.3mm] (1,2) rectangle +(1,1);
    }%
  };

  % === 2. MIDDLE LEFT ===
  \node (ML) at (2,3) {%
    \altnuTree{1,2,1,0}{1,0,0}{1,1,0,2}{0.4}{}{}{}{
      \fill[pattern={Lines[angle=45, distance=2pt]}, pattern color=blue, opacity=1, line width=0.3mm] (1,2) rectangle +(1,1);
        
      \fill[pattern={Lines[angle=-45, distance=2pt]}, pattern color=red, opacity=1, line width=0.3mm] (2,0) rectangle +(1,1);
    }%
  };

  % === 4. BOTTOM LEFT CORNER ===
  \node (BL) at (0,0) {%
    \altnuTree{1,2,1,0}{1,0,0}{0,2,0,2}{0.4}{}{}{}{
      \fill[pattern={Lines[angle=45, distance=2pt]}, pattern color=blue, opacity=1, line width=0.3mm] (1,2) rectangle +(1,1);
      \fill[pattern={Lines[angle=45, distance=2pt]}, pattern color=blue, opacity=1, line width=0.3mm] (2,0) rectangle +(1,1);
    }%
  };

  % === 3. TOP RIGHT CORNER ===
  \node (TR) at (10,6) {%
    \altnuTree{1,2,1,0}{0,0,0}{1,1,0,2}{0.4}{}{}{}{
      \fill[pattern={Lines[angle=45, distance=2pt]}, pattern color=blue, opacity=1, line width=0.3mm] (1,2) rectangle +(1,1);
        
      \fill[pattern={Lines[angle=-45, distance=2pt]}, pattern color=red, opacity=1, line width=0.3mm] (2,0) rectangle +(1,1);
    }%
  };

  % === 3. MIDDLE RIGHT ===
  \node (MR) at (8,3) {%
    \altnuTree{1,2,1,0}{0,0,0}{1,0,3,0}{0.4}{}{}{}{
      % \fill[pattern={Lines[angle=45, distance=2pt]}, pattern color=blue, opacity=1, line width=0.3mm] (2,1) rectangle +(1,1);

      % \fill[pattern={Lines[angle=-45, distance=2pt]}, pattern color=red, opacity=1, line width=0.3mm] (3,0) rectangle +(1,1);
    }%
  };

  % === 6. BOTTOM RIGHT CORNER ===
  \node (BR) at (10,0) {%
    \altnuTree{1,2,1,0}{0,0,0}{0,1,3,0}{0.4}{}{}{}{
      % \fill[pattern={Lines[angle=45, distance=2pt]}, pattern color=blue, opacity=1, line width=0.3mm] (3,0) rectangle +(1,1);
      % \fill[pattern={Lines[angle=45, distance=2pt]}, pattern color=blue, opacity=1, line width=0.3mm] (2,1) rectangle +(1,1);
    }%
  };

\draw[->, line width=1pt]
  (TL) to
  node[midway, above] {$\varphi$}
  (TR);
\draw[->, line width=1pt, dotted]
  (TL) to
  node[midway, above right] {$\tau^{\operatorname{up}}$}
  (ML.north);
\draw[->, line width=1pt] 
  (BL) to 
  node[midway, above right] {$\varphi$}
  node[midway, below] {\footnotesize ($= \varphi$ by ~\Cref{prop:varphi_tau_down_commute})} 
  (BR);
\draw[->, line width=1pt] 
  (TR) to 
  node[midway, right] {$\widetilde \row$} 
  (BR);
\draw[->, line width=1pt] 
  (TL) to 
  node[midway, left] {$\row$} 
  (BL);

\draw[->, line width=1pt, dashed] 
  (ML.south) to 
  node[midway, below right] {$\tau^{\operatorname{down}}$} 
  (BL);

\draw[->, line width=1pt, dotted]
  (TR) to
  node[midway, above left] {$\widetilde\tau^{\operatorname{up}}$}
  (MR.north);
\draw[->, line width=1pt, dashed] 
  (MR.south) to 
  node[midway, below left] {$\widetilde\tau^{\operatorname{down}}$} 
  (BR);  

\draw[->, line width=1pt]
  (ML) to
  node[midway, above] {$\varphi$}
  node[midway, below] {\footnotesize ($= \varphi$ by ~\Cref{prop:varphi_tau_up_commute})}
  (MR);
\end{tikzpicture}

==> figures/orbits_ENEEN_delta0_trees.tex <==
\begin{tikzpicture}
[node distance=2cm,
    >={Stealth},
]

\node (f1) [inner sep=4pt] {
    \altnuTree{1,2,0}{0,0}{1,0,2}{0.3}{}{}{}{
        \fill[pattern={Lines[angle=45, distance=2pt]}, pattern color=blue, opacity=1, line width=0.3mm] (1,1) rectangle (2,2);
        
        \fill[pattern={Lines[angle=-45, distance=2pt]}, pattern color=red, opacity=1, line width=0.3mm] (2,0) rectangle (3,1);
    }};
\node (f2) [right of=f1] {
    \altnuTree{1,2,0}{0,0}{0,3,0}{.3}{}{}{}{
        \fill[pattern={Lines[angle=45, distance=2pt]}, pattern color=blue, opacity=1, line width=0.3mm] (2,0) rectangle (3,1);
        
        \fill[pattern={Lines[angle=-45, distance=2pt]}, pattern color=red, opacity=1, line width=0.3mm] (0,1) rectangle (1,2);
    }};
\node (f3) [right of=f2] {
    \altnuTree{1,2,0}{0,0}{1,1,1}{.3}{}{}{}{
        \fill[pattern={Lines[angle=45, distance=2pt]}, pattern color=blue, opacity=1, line width=0.3mm] (0,1) rectangle (1,2);
        
        \fill[pattern={Lines[angle=-45, distance=2pt]}, pattern color=red, opacity=1, line width=0.3mm] (1,1) rectangle (2,2);
        \fill[pattern={Lines[angle=-45, distance=2pt]}, pattern color=red, opacity=1, line width=0.3mm] (2,0) rectangle (3,1);
    }};
\node (f4) [right of=f3] {
    \altnuTree{1,2,0}{0,0}{0,1,2}{.3}{}{}{}{
        \fill[pattern={Lines[angle=45, distance=2pt]}, pattern color=blue, opacity=1, line width=0.3mm] (1,1) rectangle (2,2);
        \fill[pattern={Lines[angle=45, distance=2pt]}, pattern color=blue, opacity=1, line width=0.3mm] (2,0) rectangle (3,1);
        
        \fill[pattern={Lines[angle=-45, distance=2pt]}, pattern color=red, opacity=1, line width=0.3mm] (2,1) rectangle (3,2);
    }};
\node (f5) [right of=f4] {
    \altnuTree{1,2,0}{0,0}{0,0,3}{.3}{}{}{}{
        \fill[pattern={Lines[angle=45, distance=2pt]}, pattern color=blue, opacity=1, line width=0.3mm] (2,1) rectangle (3,2);
    }};
\node (f6) [right of=f5] {
    \altnuTree{1,2,0}{0,0}{1,2,0}{.3}{}{}{}{
        \fill[pattern={Lines[angle=-45, distance=2pt]}, pattern color=red, opacity=1, line width=0.3mm] (2,0) rectangle (3,1);
        \fill[pattern={Lines[angle=-45, distance=2pt]}, pattern color=red, opacity=1, line width=0.3mm] (0,1) rectangle (1,2);
    }};
\node (f7) [right of=f6] {
    \altnuTree{1,2,0}{0,0}{0,2,1}{.3}{}{}{}{
        \fill[pattern={Lines[angle=45, distance=2pt]}, pattern color=blue, opacity=1, line width=0.3mm] (2,0) rectangle (3,1);
        \fill[pattern={Lines[angle=45, distance=2pt]}, pattern color=blue, opacity=1, line width=0.3mm] (0,1) rectangle (1,2);
        
        \fill[pattern={Lines[angle=-45, distance=2pt]}, pattern color=red, opacity=1, line width=0.3mm] (1,1) rectangle (2,2);
    }};

\draw[->] (f1) -- (f2);
\draw[->] (f2) -- (f3);
\draw[->] (f3) -- (f4);
\draw[->] (f4) -- (f5);
\draw[->] (f5) -- (f6);
\draw[->] (f6) -- (f7);

\node[right=3mm of f7] {$\circlearrowright$};
% \draw[->, bend left=8] (f7.south) to (f1.south);
\end{tikzpicture}

==> figures/orbits_ENEEN_delta1_trees.tex <==
\begin{tikzpicture}
[node distance=2cm,
    >={Stealth},
]

\node (f1) [inner sep=4pt] {
    \altnuTree{1,2,0}{1,0}{1,1,1}{.3}{}{}{}{
        \fill[pattern={Lines[angle=45, distance=2pt]}, pattern color=blue, opacity=1, line width=0.3mm] (0,1) rectangle +(1,1);
        
        \fill[pattern={Lines[angle=-45, distance=2pt]}, pattern color=red, opacity=1, line width=0.3mm] (1,0) rectangle +(1,1);
        \fill[pattern={Lines[angle=-45, distance=2pt]}, pattern color=red, opacity=1, line width=0.3mm] (2,1) rectangle +(1,1);
    }};
\node (f2) [right of=f1] {
    \altnuTree{1,2,0}{1,0}{0,0,3}{.3}{}{}{}{
        \fill[pattern={Lines[angle=45, distance=2pt]}, pattern color=blue, opacity=1, line width=0.3mm] (1,0) rectangle +(1,1);
        \fill[pattern={Lines[angle=45, distance=2pt]}, pattern color=blue, opacity=1, line width=0.3mm] (2,1) rectangle +(1,1);
    }};
\node (f3) [right of=f2] {
    \altnuTree{1,2,0}{1,0}{1,2,0}{.3}{}{}{}{
        \fill[pattern={Lines[angle=-45, distance=2pt]}, pattern color=red, opacity=1, line width=0.3mm] (1,0) rectangle +(1,1);
        \fill[pattern={Lines[angle=-45, distance=2pt]}, pattern color=red, opacity=1, line width=0.3mm] (0,1) rectangle +(1,1);
    }};
\node (f4) [right of=f3] {
    \altnuTree{1,2,0}{1,0}{0,2,1}{.3}{}{}{}{
        \fill[pattern={Lines[angle=45, distance=2pt]}, pattern color=blue, opacity=1, line width=0.3mm] (1,0) rectangle +(1,1);
        \fill[pattern={Lines[angle=45, distance=2pt]}, pattern color=blue, opacity=1, line width=0.3mm] (0,1) rectangle +(1,1);
        
        \fill[pattern={Lines[angle=-45, distance=2pt]}, pattern color=red, opacity=1, line width=0.3mm] (1,1) rectangle +(1,1);
    }};
\node (f5) [right of=f4] {
    \altnuTree{1,2,0}{1,0}{0,1,2}{.3}{}{}{}{
        \fill[pattern={Lines[angle=45, distance=2pt]}, pattern color=blue, opacity=1, line width=0.3mm] (1,1) rectangle +(1,1);
        
        \fill[pattern={Lines[angle=-45, distance=2pt]}, pattern color=red, opacity=1, line width=0.3mm] (2,1) rectangle +(1,1);
    }};
\node (f6) [right of=f5] {
    \altnuTree{1,2,0}{1,0}{1,0,2}{.3}{}{}{}{
        \fill[pattern={Lines[angle=45, distance=2pt]}, pattern color=blue, opacity=1, line width=0.3mm] (2,1) rectangle +(1,1);
        
        \fill[pattern={Lines[angle=-45, distance=2pt]}, pattern color=red, opacity=1, line width=0.3mm] (1,0) rectangle +(1,1);
    }};
\node (f7) [right of=f6] {
    \altnuTree{1,2,0}{1,0}{0,3,0}{.3}{}{}{}{
        \fill[pattern={Lines[angle=45, distance=2pt]}, pattern color=blue, opacity=1, line width=0.3mm] (1,0) rectangle +(1,1);
        
        \fill[pattern={Lines[angle=-45, distance=2pt]}, pattern color=red, opacity=1, line width=0.3mm] (0,1) rectangle +(1,1);
    }};

\draw[->] (f1) -- (f2);
\draw[->] (f2) -- (f3);
\draw[->] (f3) -- (f4);
\draw[->] (f4) -- (f5);
\draw[->] (f5) -- (f6);
\draw[->] (f6) -- (f7);

\node[right=3mm of f7] {$\circlearrowright$};
% \draw[->, bend left=8] (f7.south) to (f1.south);
\end{tikzpicture}

==> figures/orbits_ENEEN_delta2_trees.tex <==
\begin{tikzpicture}
[node distance=2cm,
    >={Stealth},
]

\node (f1) [inner sep=4pt] {
    \altnuTree{1,2,0}{2,0}{1,2,0}{.3}{}{}{}{
        \fill[pattern={Lines[angle=-45, distance=2pt]}, pattern color=red, opacity=1, line width=0.3mm] (0,0) rectangle +(1,1);
        \fill[pattern={Lines[angle=-45, distance=2pt]}, pattern color=red, opacity=1, line width=0.3mm] (1,1) rectangle +(1,1);
    }};
\node (f2) [right of=f1] {
    \altnuTree{1,2,0}{2,0}{0,1,2}{.3}{}{}{}{
        \fill[pattern={Lines[angle=45, distance=2pt]}, pattern color=blue, opacity=1, line width=0.3mm] (0,0) rectangle +(1,1);
        \fill[pattern={Lines[angle=45, distance=2pt]}, pattern color=blue, opacity=1, line width=0.3mm] (1,1) rectangle +(1,1);
        
        \fill[pattern={Lines[angle=-45, distance=2pt]}, pattern color=red, opacity=1, line width=0.3mm] (2,1) rectangle +(1,1);
    }};
\node (f3) [right of=f2] {
    \altnuTree{1,2,0}{2,0}{1,0,2}{.3}{}{}{}{
        \fill[pattern={Lines[angle=45, distance=2pt]}, pattern color=blue, opacity=1, line width=0.3mm] (2,1) rectangle +(1,1);
        
        \fill[pattern={Lines[angle=-45, distance=2pt]}, pattern color=red, opacity=1, line width=0.3mm] (0,0) rectangle +(1,1);
    }};
\node (f4) [right of=f3] {
    \altnuTree{1,2,0}{2,0}{0,3,0}{.3}{}{}{}{
        \fill[pattern={Lines[angle=45, distance=2pt]}, pattern color=blue, opacity=1, line width=0.3mm] (0,0) rectangle +(1,1);
        
        \fill[pattern={Lines[angle=-45, distance=2pt]}, pattern color=red, opacity=1, line width=0.3mm] (0,1) rectangle +(1,1);
    }};
\node (f5) [right of=f4] {
    \altnuTree{1,2,0}{2,0}{0,2,1}{.3}{}{}{}{
        \fill[pattern={Lines[angle=45, distance=2pt]}, pattern color=blue, opacity=1, line width=0.3mm] (0,1) rectangle +(1,1);
        
        \fill[pattern={Lines[angle=-45, distance=2pt]}, pattern color=red, opacity=1, line width=0.3mm] (1,1) rectangle +(1,1);
    }};
\node (f6) [right of=f5] {
    \altnuTree{1,2,0}{2,0}{1,1,1}{.3}{}{}{}{
        \fill[pattern={Lines[angle=45, distance=2pt]}, pattern color=blue, opacity=1, line width=0.3mm] (1,1) rectangle +(1,1);
        
        \fill[pattern={Lines[angle=-45, distance=2pt]}, pattern color=red, opacity=1, line width=0.3mm] (2,1) rectangle +(1,1);
        \fill[pattern={Lines[angle=-45, distance=2pt]}, pattern color=red, opacity=1, line width=0.3mm] (0,0) rectangle +(1,1);
    }};
\node (f7) [right of=f6] {
    \altnuTree{1,2,0}{2,0}{0,0,3}{.3}{}{}{}{
        \fill[pattern={Lines[angle=45, distance=2pt]}, pattern color=blue, opacity=1, line width=0.3mm] (2,1) rectangle +(1,1);
        \fill[pattern={Lines[angle=45, distance=2pt]}, pattern color=blue, opacity=1, line width=0.3mm] (0,0) rectangle +(1,1);
    }};

\draw[->] (f1) -- (f2);
\draw[->] (f2) -- (f3);
\draw[->] (f3) -- (f4);
\draw[->] (f4) -- (f5);
\draw[->] (f5) -- (f6);
\draw[->] (f6) -- (f7);

\node[right=3mm of f7] {$\circlearrowright$};
% \draw[->, bend left=8] (f7.south) to (f1.south);
\end{tikzpicture}

==> figures/rational_dyck_path.tex <==
\begin{tikzpicture}
    \draw [color=black, line width=2] (0,0)--(0,2)--(1,2)--(1,3)--(3,3)--(3,4)--(6,4)--(6,5)--(8,5);
    
    \filldraw[line width=1, black, fill=gray!30] 
    (0,2) to[bend right=30] (1,2) 
         to[bend right=10] (3,3) 
         to[bend left=50] cycle;

    \filldraw[line width=1, black, fill=gray!30] 
    (0,1) to[bend right=20] (5,4) 
         to[bend right=30] (6,4) 
         to[bend left=20] cycle;
         
    \draw [color=gray, line width=1, dashed] (0,0)--(8,5);
    \draw [color=red, line width=1, dashed] (1,2)--(2.6,3);
    \draw [color=red, line width=1, dashed] (3,3)--(4.6,4);
    \draw [color=red, line width=1, dashed] (0,1)--(4.8,4);
    \draw [color=red, line width=1, dashed] (6,4)--(7.6,5);

    %\draw[color=black, line width=1] (0,2) to[bend right=40]  (1,2);
    \draw[color=black, line width=1] (1,3) to[bend right=40]  (2,3);
    \draw[color=black, line width=1] (3,4) to[bend right=40]  (4,4);
    %\draw[color=gray, line width=1, dashed] (5,4) to[bend right=40]  (6,4);
    \draw[color=black, line width=1] (6,5) to[bend right=40]  (7,5);


            
\draw (0,0) node [scale=0.8, circle, draw, fill=black, anchor=center] {};
    \draw (0,1) node [scale=0.5, circle, draw, fill=black, anchor=center, label=north west:{1}] {};
    \draw (0,2) node [scale=0.5, circle, draw, fill=black, anchor=center, label=north west:{2}] {};
    \draw (1,2) node [scale=0.5, circle, draw, fill=black, anchor=center, label=north west:{3}] {};
    \draw (1,3) node [scale=0.5, circle, draw, fill=black, anchor=center, label=north west:{4}] {};
    \draw (2,3) node [scale=0.5, circle, draw, fill=black, anchor=center, label=north west:{5}] {};
    \draw (3,3) node [scale=0.5, circle, draw, fill=black, anchor=center, label=north west:{6}] {};
    \draw (3,4) node [scale=0.5, circle, draw, fill=black, anchor=center, label=north west:{7}] {};
    \draw (4,4) node [scale=0.5, circle, draw, fill=black, anchor=center, label=north west:{8}] {};
    \draw (5,4) node [scale=0.5, circle, draw, fill=black, anchor=center, label=north west:{9}] {};
    \draw (6,4) node [scale=0.5, circle, draw, fill=black, anchor=center, label=north west:{10}] {};
    \draw (6,5) node [scale=0.5, circle, draw, fill=black, anchor=center, label=north west:{11}] {};
    \draw (7,5) node [scale=0.5, circle, draw, fill=black, anchor=center, label=north west:{12}] {};
    \draw (8,5) node [scale=0.8, circle, draw, fill=black, anchor=center] {};


\end{tikzpicture}
\newcommand{\ncpartition}[1]{%
  \begin{tikzpicture}[scale=2.5]
    \draw[gray!50, line width=0.8pt] (0,0) circle (1);

    \foreach \i in {1,...,12} {
      \coordinate (n\i) at ({90 - (\i - 1) * 30}:1);
    }

    #1

    \foreach \i in {1,...,12} {
      \node[
        circle, 
        fill=black, 
        inner sep=1.8pt, 
        label={[font=\normalsize, label distance=-2pt]{90 - (\i - 1) * 30}:\i}
      ] at (n\i) {};
    }
  \end{tikzpicture}%
}
\ncpartition{

  \filldraw[line width=1.5, black, fill=gray!30] 
    (n1) to[bend left=30] (n9) 
         to[bend right=10] (n10) 
         to[bend right=20] cycle;

  \filldraw[line width=1.5, black, fill=gray!30] 
    (n2) to[bend right=10] (n3) 
         to[bend right=30] (n6) 
         to[bend left=20] cycle;
         
\draw[line width=1.5, black] (n4) -- (n5);
  \draw[line width=1.5, black] (n7) -- (n8);
  \draw[line width=1.5, black] (n11) -- (n12);
}


==> figures/rational_path.tex <==
\begin{tikzpicture}[scale = 0.6]
\draw[step=1cm, dashed] (0,0) grid (15,4);
\draw[red,very thick] (0,0) -- (15,4);
\draw[blue,line width=3pt] (0,0) -- ++(0,1) -- ++(3,0) -- ++(0,1) -- ++(4,0) -- ++(0,1) -- ++(4,0) -- ++(0,1) -- ++(4,0); 
\end{tikzpicture}

==> figures/s_ncp_row1.tex <==
\begin{tikzpicture}
[node distance=5cm,
    >={Stealth},
]

\node (f1) [inner sep=4pt] {
    \altnuTree{3,4,4,1}{4,4,1}{1,2,1,8}{.3}{}{}{}{
    \node[anchor=south west,scale=.4, circle, draw] (n1) at (0.1,3.4) {\color{black}{$1$}}; 
    \node [anchor=south west,scale=.5] at (1.1,3.3) {$2$};
    \node [anchor=south west,scale=.5] at (2.1,3.3) {$3$};
    \node[anchor=south west,scale=.4, circle, draw] (n4) at (3.2,3.4) {\color{black}{$4$}};  
    \node [anchor=south west,scale=.5] at (4.1,3.3) {$5$};
    \node [anchor=south west,scale=.5] at (5.1,3.3) {$6$};
    \node [anchor=south west,scale=.5] at (6.1,3.3) {$7$};
    \node[anchor=south west,scale=.4, circle, draw] (n4) at (7.2,3.4) {\color{black}{$8$}};

    \node [anchor=south west,scale=.5] at (8.1,3.3) {$9$};
    \node [anchor=south west,scale=.5] at (9 -.1,3.3) {$10$};
    \node [anchor=south west,scale=.5] at (10 -.1,3.3) {$11$};

    \node[anchor=south west,scale=.35, circle, draw] (n4) at (11+.1,3.4) {\color{black}{$12$}};
    
        \draw[line width=1pt] (1.5,4.2)--(1.5,5)--(3.5,5)--(3.5,4.2); 
        \draw[line width=1pt] (4.5,4.2)--(4.5,5)--(7.5,5)--(7.5,4.2); 
        \draw[line width=1pt] (9.5,4.2)--(9.5,5)--(11.5,5)--(11.5,4.2); 
    
        %\draw[line width=1pt, red] (2,0)--(2,3)--(3.5,5)--(3.5,4.2); 

    }};

    
\node (f2) [right of=f1] {
    \altnuTree{3,4,4,1}{4,4,1}{0,1,0,11}{.3}{}{}{}{
    \node[anchor=south west,scale=.4, circle, draw] (n1) at (0.1,3.4) {\color{black}{$1$}}; 
    \node [anchor=south west,scale=.5] at (1.1,3.3) {$2$};
    \node [anchor=south west,scale=.5] at (2.1,3.3) {$3$};
    \node[anchor=south west,scale=.4, circle, draw] (n4) at (3.2,3.4) {\color{black}{$4$}};  
    \node [anchor=south west,scale=.5] at (4.1,3.3) {$5$};
    \node [anchor=south west,scale=.5] at (5.1,3.3) {$6$};
    \node [anchor=south west,scale=.5] at (6.1,3.3) {$7$};
    \node[anchor=south west,scale=.4, circle, draw] (n4) at (7.2,3.4) {\color{black}{$8$}};

    \node [anchor=south west,scale=.5] at (8.1,3.3) {$9$};
    \node [anchor=south west,scale=.5] at (9 -.1,3.3) {$10$};
    \node [anchor=south west,scale=.5] at (10 -.1,3.3) {$11$};

    \node[anchor=south west,scale=.35, circle, draw] (n4) at (11+.1,3.4) {\color{black}{$12$}};
    
            \draw[line width=1pt] (2.5,4.2)--(2.5,5)--(3.5,5)--(3.5,4.2); 
        \draw[line width=1pt] (5.5,4.2)--(5.5,5)--(7.5,5)--(7.5,4.2); 
        \draw[line width=1pt] (10.5,4.2)--(10.5,5)--(11.5,5)--(11.5,4.2); 
    
    
    }};


\draw[->] (f1) -- (f2) node[midway,above] {$\row$};


\end{tikzpicture}

==> figures/s_ncp_row2.tex <==
\begin{tikzpicture}
[node distance=5cm,
    >={Stealth},
]

\node (f1) [inner sep=4pt] {
    \altnuTree{3,4,4,1}{4,4,1}{1,3,7,1}{.3}{}{}{}{
    \node[anchor=south west,scale=.4, circle, draw] (n1) at (0.1,3.4) {\color{black}{$1$}}; 
    \node [anchor=south west,scale=.5] at (1.1,3.3) {$2$};
    \node [anchor=south west,scale=.5] at (2.1,3.3) {$3$};
    \node[anchor=south west,scale=.4, circle, draw] (n4) at (3.2,3.4) {\color{black}{$4$}};  
    \node [anchor=south west,scale=.5] at (4.1,3.3) {$5$};
    \node [anchor=south west,scale=.5] at (5.1,3.3) {$6$};
    \node [anchor=south west,scale=.5] at (6.1,3.3) {$7$};
    \node[anchor=south west,scale=.4, circle, draw] (n4) at (7.2,3.4) {\color{black}{$8$}};

    \node [anchor=south west,scale=.5] at (8.1,3.3) {$9$};
    \node [anchor=south west,scale=.5] at (9 -.1,3.3) {$10$};
    \node [anchor=south west,scale=.5] at (10 -.1,3.3) {$11$};

    \node[anchor=south west,scale=.35, circle, draw] (n4) at (11+.1,3.4) {\color{black}{$12$}};
    
        \draw[line width=1pt] (1.5,4.2)--(1.5,5)--(3.5,5)--(3.5,4.2); 
        \draw[line width=1pt] (3.5,5)--(7.5,5)--(7.5,4.2); 
        
    
        %\draw[line width=1pt, red] (2,0)--(2,3)--(3.5,5)--(3.5,4.2); 

    }};

    
\node (f2) [right of=f1] {
    \altnuTree{3,4,4,1}{4,4,1}{0,2,8,2}{.3}{}{}{}{
    \node[anchor=south west,scale=.4, circle, draw] (n1) at (0.1,3.4) {\color{black}{$1$}}; 
    \node [anchor=south west,scale=.5] at (1.1,3.3) {$2$};
    \node [anchor=south west,scale=.5] at (2.1,3.3) {$3$};
    \node[anchor=south west,scale=.4, circle, draw] (n4) at (3.2,3.4) {\color{black}{$4$}};  
    \node [anchor=south west,scale=.5] at (4.1,3.3) {$5$};
    \node [anchor=south west,scale=.5] at (5.1,3.3) {$6$};
    \node [anchor=south west,scale=.5] at (6.1,3.3) {$7$};
    \node[anchor=south west,scale=.4, circle, draw] (n4) at (7.2,3.4) {\color{black}{$8$}};

    \node [anchor=south west,scale=.5] at (8.1,3.3) {$9$};
    \node [anchor=south west,scale=.5] at (9 -.1,3.3) {$10$};
    \node [anchor=south west,scale=.5] at (10 -.1,3.3) {$11$};

    \node[anchor=south west,scale=.35, circle, draw] (n4) at (11+.1,3.4) {\color{black}{$12$}};
    
            \draw[line width=1pt] (2.5,4.2)--(2.5,5)--(3.5,5)--(3.5,4.2); 
        \draw[line width=1pt] (4.5,4.2)--(4.5,5)--(7.5,5)--(7.5,4.2); 
        \draw[line width=1pt] (0.5,4.2)--(0.5,5.5)--(11.5,5.5)--(11.5,4.2); 

    
    }};


\draw[->] (f1) -- (f2) node[midway,above] {$\row$};


\end{tikzpicture}

==> figures/s_ncp_row3.tex <==
\begin{tikzpicture}
[node distance=2cm,
    >={Stealth},
]

\node (f1) [inner sep=4pt] {
    \altnuTree{1,2,1}{2,1}{1,2,1}{.3}{}{}{}{
    \node[anchor=south west,scale=.4, circle, draw] (n1) at (0.1,2.4) {\color{black}{$1$}}; 
    \node[anchor=south west,scale=.4, circle, draw] (n2) at (1.2,2.4) {\color{black}{$2$}}; 
    \node [anchor=south west,scale=.5] at (2.1,2.3) {$3$};
    \node[anchor=south west,scale=.4, circle, draw] (n4) at (3.2,2.4) {\color{black}{$4$}};  
    \draw[line width=1pt, color=white] (2.5,3.2)--(2.5,4)--(3.5,4)--(3.5,4); 
    }};

    
\node (f2) [right of=f1] {
    \altnuTree{1,2,1}{2,1}{0,1,3}{.3}{}{}{}{
    \node[anchor=south west,scale=.4, circle, draw] (n1) at (0.1,2.4) {\color{black}{$1$}}; 
    \node[anchor=south west,scale=.4, circle, draw] (n2) at (1.2,2.4) {\color{black}{$2$}}; 
    \node [anchor=south west,scale=.5] at (2.1,2.3) {$3$};
    \node[anchor=south west,scale=.4, circle, draw] (n4) at (3.2,2.4) {\color{black}{$4$}};
    \draw[line width=1pt] (1.5,3.2)--(1.5,4)--(3.5,4)--(3.5,3.2); 
    \draw[line width=1pt] (1.5,4)--(0.5,4)--(0.5,3.2); 
    
    }};
\node (f3) [right of=f2] {
    \altnuTree{1,2,1}{2,1}{1,0,3}{.3}{}{}{}{
    \node[anchor=south west,scale=.4, circle, draw] (n1) at (0.1,2.4) {\color{black}{$1$}}; 
    \node[anchor=south west,scale=.4, circle, draw] (n2) at (1.2,2.4) {\color{black}{$2$}}; 
    \node [anchor=south west,scale=.5] at (2.1,2.3) {$3$};
    \node[anchor=south west,scale=.4, circle, draw] (n4) at (3.2,2.4) {\color{black}{$4$}};
    \draw[line width=1pt] (2.5,3.2)--(2.5,4)--(3.5,4)--(3.5,3.2); 
    
    }};
\node (f4) [right of=f3] {
    \altnuTree{1,2,1}{2,1}{0,3,1}{.3}{}{}{}{
    \node[anchor=south west,scale=.4, circle, draw] (n1) at (0.1,2.4) {\color{black}{$1$}}; 
    \node[anchor=south west,scale=.4, circle, draw] (n2) at (1.2,2.4) {\color{black}{$2$}}; 
    \node [anchor=south west,scale=.5] at (2.1,2.3) {$3$};
    \node[anchor=south west,scale=.4, circle, draw] (n4) at (3.2,2.4) {\color{black}{$4$}};
    \draw[line width=1pt] (0.5,3.2)--(0.5,4)--(1.5,4)--(1.5,3.2); 
    
    }};
\node (f5) [right of=f4] {
    \altnuTree{1,2,1}{2,1}{0,2,2}{.3}{}{}{}{
    \node[anchor=south west,scale=.4, circle, draw] (n1) at (0.1,2.4) {\color{black}{$1$}}; 
    \node[anchor=south west,scale=.4, circle, draw] (n2) at (1.2,2.4) {\color{black}{$2$}}; 
    \node [anchor=south west,scale=.5] at (2.1,2.3) {$3$};
    \node[anchor=south west,scale=.4, circle, draw] (n4) at (3.2,2.4) {\color{black}{$4$}};
    \draw[line width=1pt] (0.5,3.2)--(0.5,4)--(3.5,4)--(3.5,3.2); 
    
    }};
\node (f6) [right of=f5] {
    \altnuTree{1,2,1}{2,1}{1,1,2}{.3}{}{}{}{
    \node[anchor=south west,scale=.4, circle, draw] (n1) at (0.1,2.4) {\color{black}{$1$}}; 
    \node[anchor=south west,scale=.4, circle, draw] (n2) at (1.2,2.4) {\color{black}{$2$}}; 
    \node [anchor=south west,scale=.5] at (2.1,2.3) {$3$};
    \node[anchor=south west,scale=.4, circle, draw] (n4) at (3.2,2.4) {\color{black}{$4$}};
    \draw[line width=1pt] (1.5,3.2)--(1.5,4)--(3.5,4)--(3.5,3.2); 
    
    }};
\node (f7) [right of=f6] {
    \altnuTree{1,2,1}{2,1}{0,0,4}{.3}{}{}{}{
    \node[anchor=south west,scale=.4, circle, draw] (n1) at (0.1,2.4) {\color{black}{$1$}}; 
    \node[anchor=south west,scale=.4, circle, draw] (n2) at (1.2,2.4) {\color{black}{$2$}}; 
    \node [anchor=south west,scale=.5] at (2.1,2.3) {$3$};
    \node[anchor=south west,scale=.4, circle, draw] (n4) at (3.2,2.4) {\color{black}{$4$}};
    \draw[line width=1pt] (0.5,3.2)--(0.5,4)--(1.5,4)--(1.5,3.2); 

    \draw[line width=1pt] (2.5,3.2)--(2.5,4)--(3.5,4)--(3.5,3.2); 
    
    }};

\draw[->] (f1) -- (f2);
\draw[->] (f2) -- (f3);
\draw[->] (f3) -- (f4);
\draw[->] (f4) -- (f5);
\draw[->] (f5) -- (f6);
\draw[->] (f6) -- (f7);

\node[right=3mm of f7] {$\circlearrowright$};
% \draw[->, bend left=8] (f7.south) to (f1.south);
\end{tikzpicture}


==> figures/slowmotion.tex <==



\begin{tikzpicture}
\def\h {1.8}

\node (n0) at (0,0) {
\altnuTree{1,2,1,0}{1,0,0}{1,0,2,1}{0.36}{}{}{}{
\node at (3.5,2.5) {\footnotesize 1};
\node at (2.5,2.5) {\footnotesize 2};
\node at (1.5,2.5) {\footnotesize 3};
\node at (0.5,2.5) {\footnotesize 4};
\node at (3.5,1.5) {\footnotesize 5};
\node at (2.5,1.5) {\footnotesize 6};
\node at (1.5,1.5) {\footnotesize 7};
\node at (2.5,0.5) {\footnotesize 8};
}
};

\node (n1) at (1*\h,0) {
\altnuTree{1,2,1,0}{1,0,0}{1,0,2,1}{0.36}{}{}{}{
\fill[orange] (3,2) rectangle (4,3);
\node at (3.5,2.5) {\footnotesize 1};
% \node at (2.5,2.5) {\footnotesize 2};
% \node at (1.5,2.5) {\footnotesize 3};
% \node at (0.5,2.5) {\footnotesize 4};
% \node at (3.5,1.5) {\footnotesize 5};
% \node at (2.5,1.5) {\footnotesize 6};
% \node at (1.5,1.5) {\footnotesize 7};
% \node at (2.5,0.5) {\footnotesize 8};
}
};

\node (n2) at (2*\h,0) {
\altnuTree{1,2,1,0}{1,0,0}{1,0,2,1}{0.36}{}{}{}{
\fill[orange] (2,2) rectangle (3,3);
% \node at (3.5,2.5) {\footnotesize 1};
\node at (2.5,2.5) {\footnotesize 2};
% \node at (1.5,2.5) {\footnotesize 3};
% \node at (0.5,2.5) {\footnotesize 4};
% \node at (3.5,1.5) {\footnotesize 5};
% \node at (2.5,1.5) {\footnotesize 6};
% \node at (1.5,1.5) {\footnotesize 7};
% \node at (2.5,0.5) {\footnotesize 8};
}
};

\node (n3) at (3*\h,0) {
\altnuTree{1,2,1,0}{1,0,0}{1,0,1,2}{0.36}{}{}{}{
\fill[orange] (1,2) rectangle (2,3);
% \node at (3.5,2.5) {\footnotesize 1};
% \node at (2.5,2.5) {\footnotesize 2};
\node at (1.5,2.5) {\footnotesize 3};
% \node at (0.5,2.5) {\footnotesize 4};
% \node at (3.5,1.5) {\footnotesize 5};
% \node at (2.5,1.5) {\footnotesize 6};
% \node at (1.5,1.5) {\footnotesize 7};
% \node at (2.5,0.5) {\footnotesize 8};
}
};


\node (n4) at (4*\h,0) {
\altnuTree{1,2,1,0}{1,0,0}{1,0,1,2}{0.36}{}{}{}{
\fill[orange] (0,2) rectangle (1,3);
% \node at (3.5,2.5) {\footnotesize 1};
% \node at (2.5,2.5) {\footnotesize 2};
% \node at (1.5,2.5) {\footnotesize 3};
\node at (0.5,2.5) {\footnotesize 4};
% \node at (3.5,1.5) {\footnotesize 5};
% \node at (2.5,1.5) {\footnotesize 6};
% \node at (1.5,1.5) {\footnotesize 7};
% \node at (2.5,0.5) {\footnotesize 8};
}
};


\node (n5) at (5*\h,0) {
\altnuTree{1,2,1,0}{1,0,0}{1,1,0,2}{0.36}{}{}{}{
\fill[orange] (3,1) rectangle (4,2);
% \node at (3.5,2.5) {\footnotesize 1};
% \node at (2.5,2.5) {\footnotesize 2};
% \node at (1.5,2.5) {\footnotesize 3};
% \node at (0.5,2.5) {\footnotesize 4};
\node at (3.5,1.5) {\footnotesize 5};
% \node at (2.5,1.5) {\footnotesize 6};
% \node at (1.5,1.5) {\footnotesize 7};
% \node at (2.5,0.5) {\footnotesize 8};
}
};


\node (n6) at (6*\h,0) {
\altnuTree{1,2,1,0}{1,0,0}{1,1,0,2}{0.36}{}{}{}{
\fill[orange] (2,1) rectangle (3,2);
% \node at (3.5,2.5) {\footnotesize 1};
% \node at (2.5,2.5) {\footnotesize 2};
% \node at (1.5,2.5) {\footnotesize 3};
% \node at (0.5,2.5) {\footnotesize 4};
% \node at (3.5,1.5) {\footnotesize 5};
\node at (2.5,1.5) {\footnotesize 6};
% \node at (1.5,1.5) {\footnotesize 7};
% \node at (2.5,0.5) {\footnotesize 8};
}
};


\node (n7) at (7*\h,0) {
\altnuTree{1,2,1,0}{1,0,0}{1,1,0,2}{0.36}{}{}{}{
\fill[orange] (1,1) rectangle (2,2);
% \node at (3.5,2.5) {\footnotesize 1};
% \node at (2.5,2.5) {\footnotesize 2};
% \node at (1.5,2.5) {\footnotesize 3};
% \node at (0.5,2.5) {\footnotesize 4};
% \node at (3.5,1.5) {\footnotesize 5};
% \node at (2.5,1.5) {\footnotesize 6};
\node at (1.5,1.5) {\footnotesize 7};
% \node at (2.5,0.5) {\footnotesize 8};
}
};


\node (n8) at (8*\h,0) {
\altnuTree{1,2,1,0}{1,0,0}{0,2,0,2}{0.36}{}{}{}{
\fill[orange] (2,0) rectangle (3,1);
% \node at (3.5,2.5) {\footnotesize 1};
% \node at (2.5,2.5) {\footnotesize 2};
% \node at (1.5,2.5) {\footnotesize 3};
% \node at (0.5,2.5) {\footnotesize 4};
% \node at (3.5,1.5) {\footnotesize 5};
% \node at (2.5,1.5) {\footnotesize 6};
% \node at (1.5,1.5) {\footnotesize 7};
\node at (2.5,0.5) {\footnotesize 8};
}
};

\node at (0,-1) {\footnotesize $T$};
\node at (1*\h,-1) {\footnotesize $\tau_1(T)$};
\node at (2*\h,-1) {\footnotesize $\tau_2\circ \tau_1(T)$};
\node at (3*\h,-1) {\footnotesize $\dots$};
\node at (8*\h,-1) {\footnotesize $\row(T)$};

%\node at (7*\h,-1) {\footnotesize $\tau^{\operatorname{up}}(T)$};

\end{tikzpicture}




        
        
    

==> figures/two_stack_shapes.tex <==

\begin{tikzpicture}
    
\node at (0,0) {
% \altnuShapegray{1,2,1,0}{1,0,0}{}{0.7}{}{}{}{
\altnuShapegraybonus{1,2,1,0}{1,0,0}{}{0.7}{}{}{}{}{
\draw (5,1) node[scale=1, black] {$\delta_1=1$};
\draw (5,2) node[scale=1, black] {$\delta_2=0$};
\draw (5,3) node[scale=1, black] {$\delta_3=0$};
\draw[very thick, red] (1,1) -- (4,1);
\draw (-1,1.5) node {$F$};
\node at (6,2) {};
}    
};

\node at (8,0) {
\altnuShapegraybonus{1,2,1,0}{0,0,0}{}{0.7}{}{}{}{}{
% \altnuShapegray{1,2,1,0}{0,0,0}{}{0.7}{}{}{}{
\draw (5,1) node[scale=1, black] {$\widetilde \delta_1=0$};
\draw (5,2) node[scale=1, black] {$\widetilde \delta_2=0$};
\draw (5,3) node[scale=1, black] {$\widetilde \delta_3=0$};
\draw[very thick, red] (1,1) -- (4,1);
\draw (-1,1.5) node {$\widetilde F$};
\node at (6,2) {};
}
};

\node at (0,-3) {
\altnuShapegraybonus{1,2,1,0}{1,0,0}{}{0.7}{}{}{}{}{
% \altnuShapegray{1,2,1,0}{1,0,0}{}{0.7}{}{}{}{
\filldraw[fill=blue!60,draw=blue!80!black] (1.1,1.1) -- (3.9,1.1) -- (3.9,2.9) -- (0.1,2.9) -- (0.1,2.1) -- (1.1,2.1) -- cycle;
\filldraw[fill=red!70,draw=red!90!black] (2.1,0.1) rectangle (2.9,0.9);
\filldraw[fill=purple!70,draw=purple!90!black, opacity=0.6] (2.05,0.05) rectangle (2.95,2.95);
\node[blue] at (-1,2) {$F^{\operatorname{up}}$};
\node[red] at (-1,0.5) {$F^{\operatorname{down}}$};
\node[purple] at (2.5,-0.5) {$F^{\operatorname{vert}}$};
\node at (6,2) {};
}
};

\node at (8,-3) {
\altnuShapegraybonus{1,2,1,0}{0,0,0}{}{0.7}{}{}{}{}{
% \altnuShapegray{1,2,1,0}{0,0,0}{}{0.7}{}{}{}{
\filldraw[fill=blue!60,draw=blue!80!black] (1.1,1.1) -- (3.9,1.1) -- (3.9,2.9) -- (0.1,2.9) -- (0.1,2.1) -- (1.1,2.1) -- cycle;
\filldraw[fill=red!70,draw=red!90!black] (3.1,0.1) rectangle (3.9,0.9);
\filldraw[fill=purple!70,draw=purple!90!black, opacity=0.6] (3.05,0.05) rectangle (3.95,2.95);
\node[blue] at (-1,2) {$\widetilde F^{\operatorname{up}}$};
\node[red] at (-1,0.5) {$\widetilde F^{\operatorname{down}}$};
\node[purple] at (3.5,-0.5) {$\widetilde F^{\operatorname{vert}}$};
\node at (6,2) {};
}
};

\end{tikzpicture}


        
        
    

==> figures/vertical_part_vertical_shift.tex <==
\begin{tikzpicture}[>=stealth]

  % === 1. TOP LEFT CORNER ===
  \node (T) at (0,9) {%
    \altnuTree{4,2,1,4,5,2,1,0,3,1,1,6,0,1,0,0,0,0,0,0,0,0}{2,1,3,4,2,1,0,3,1,1,5,0,0,0,0,0,0,0,0,0,0}{1,1,2,1,0,1,1,0,1,0,2,1,2,0,7,0,0,3,0,8,0,0}{0.38}{2/19/blue,3/19/blue,4/19/blue,5/19/blue,6/19/blue,7/19/blue,12/19/blue,12/17/red,13/17/red,15/17/red,16/17/red,16/14/purple,17/14/purple,18/14/purple,19/14/purple,22/14/purple,23/14/purple}{}{}{
    \node at (-1,0) {};
    \draw[skyblue,thick] (2,4) -- (2,21);
    \draw[skyblue,thick] (26,10) -- (26,21);
    \fill[skyblue, fill opacity=0.2] (2,4) -- (2,21) -- (26,21) -- (26,10) -- (25,10) -- (25,9) -- (24,9) -- (24,8) -- (21,8) -- (21,6) -- (20,6) -- (20,5) -- (18,5) -- (18,4) -- (14,4) -- (14,3) -- (11,3) -- (11,2) -- (10,2) -- (10,1) -- (8,1) -- (8,0) -- (4,0) -- (4,3) -- (3,3) -- (3,4) -- (2,4);        \draw[dashed,blue, ultra thick] (2,18) -- (12,18);
    \draw[dashed,red, ultra thick] (12,15) -- (16,15);
    \draw[dashed,purple,ultra thick] (16,13) -- (28,13);
    }%
  };

  % === 2. MIDDLE LEFT ===
  \node (B) at (0,0) {%
    \altnuTree{4,2,1,4,5,2,1,0,3,1,1,6,0,1,0,0,0,0,0,0,0,0}{2,1,3,4,2,1,0,3,1,1,4,0,0,0,0,0,0,0,0,0,0}{1,1,2,1,0,1,1,0,1,0,2,0,2,7,0,3,0,0,8,0,1,0}{0.38}{3/18/blue,4/18/blue,5/18/blue,6/18/blue,7/18/blue,8/18/blue,13/18/blue,13/15/red,14/15/red,16/15/red,17/15/red,17/13/purple,18/13/purple,19/13/purple,20/13/purple,23/13/purple,24/13/purple}{}{}{
    \node at (32,0) {};
    \draw[skyblue,thick] (3,4) -- (3,21);
    \draw[skyblue,thick] (27,10) -- (27,21);
    \fill[skyblue, fill opacity=0.2] (3,4) -- (3,21) -- (27,21) -- (27,10) -- (26,10) -- (26,9) -- (25,9) -- (25,8) -- (22,8) -- (22,6) -- (21,6) -- (21,5) -- (19,5) -- (19,4) -- (15,4) -- (15,3) -- (12,3) -- (12,2) -- (11,2) -- (11,1) -- (9,1) -- (9,0) -- (5,0) -- (5,3) -- (4,3) -- (4,4) -- (3,4);
    }%
  };


\draw[->, line width=1pt]
  (T) to
  node[midway, right] {$\varphi$}
  (B);
 

\end{tikzpicture}
